Flying through Moving Gates without Full State Estimation

Autonomous drone racing requires powerful perception, planning, and control and has become a benchmark and test field for autonomous, agile flight. Existing work usually assumes static race tracks with known maps, which enables offline planning of time-optimal trajectories, performing localization to the gates to reduce the drift in visual-inertial odometry (VIO) for state estimation or training learning-based methods for the particular race track and operating environment. In contrast, many real-world tasks like disaster response or delivery need to be performed in unknown and dynamic environments. To make drone racing more robust against unseen environments and moving gates, we propose a control algorithm that operates without a race track map or VIO, relying solely on monocular measurements of the line of sight to the gates. For this purpose, we adopt the law of proportional navigation (PN) to accurately fly through the gates despite gate motions or wind. We formulate the PN-informed vision-based control problem for drone racing as a constrained optimization problem and derive a closed-form optimal solution. Through simulations and real-world experiments, we demonstrate that our algorithm can navigate through moving gates at high speeds while being robust to different gate movements, model errors, wind, and delays.

==> figures/control_visualization.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1]
% Draw the main coordinate axes
\draw[->] (0,0,0) -- (0,0,1) node[anchor=south] {$x$};
\draw[->] (0,0,0) -- (1,0,0) node[anchor=north east] {$y$};
\draw[->] (0,0,0) -- (0,1,0) node[anchor=north west] {$z$};

% Define coordinates
\coordinate (Gate) at (7,1,1);
\coordinate (Quadrotor) at (2,1,0);
\coordinate (Gravity) at (0, 2, 1);
% \coordinate (quad_ez) at (0.3, 0.8, -0.2);
\coordinate (quad_ez) at (0.34, 0.91, -0.23);   % Unit vector
% \coordinate (o_cam) at (0.8, -0.2, 0.2);
\coordinate (o_cam) at (0.94, -0.24, 0.24);     % Unit vector
\coordinate (quad_ey) at (0.16, -0.30, -0.94);

% Propeller coordinates
\coordinate (o_cam0p5) at (0.47, -0.12, 0.12);
\coordinate (quad_ey0p5) at (0.08, -0.15, -0.47);
\coordinate (Propelleraxis12) at ($(o_cam0p5) + (quad_ey0p5)$);
\coordinate (Propelleraxis34) at ($(o_cam0p5) - (quad_ey0p5)$);
\coordinate (Propeller1) at ($(Quadrotor) - (Propelleraxis12)$);
\coordinate (Propeller2) at ($(Quadrotor) + (Propelleraxis12)$);
\coordinate (Propeller3) at ($(Quadrotor) - (Propelleraxis34)$);
\coordinate (Propeller4) at ($(Quadrotor) + (Propelleraxis34)$);

% Define colors for better visual representation
\definecolor{dronecolor}{rgb}{0, 0, 0} % Drone color black

% Draw gravity vector
\draw[->] (Gravity) -- ++(0, -0.5, 0) node[left] {$\bm{g}$};

% Draw the gate
\draw[thick] (Gate) ellipse (0.3 and 0.9) node[above=0.9cm] {Gate};
\draw[thick] (Gate) ellipse (0.29 and 0.87);
\draw[thick] (Gate) ellipse (0.28 and 0.84);
\draw[thick] (Gate) ellipse (0.27 and 0.81);
\draw[thick] (Gate) ellipse (0.26 and 0.78);
\draw[thick] (Gate) ellipse (0.25 and 0.75);
\filldraw (Gate) circle (1pt);
\draw[->] (Gate) -- ++(0, 0, -1) node[right] {$\bm{v}_g$};

% Draw the drone
\fill[dronecolor] (Quadrotor) circle (0.03); % central point of the drone
\draw[-, thick] (Propeller1) -- (Propeller2);
\draw[-, thick] (Propeller3) -- (Propeller4);
\filldraw (Propeller1) circle (2pt);
\filldraw (Propeller2) circle (2pt);
\filldraw (Propeller3) circle (2pt);
\filldraw (Propeller4) circle (2pt);

% LOS
% \draw[->] (Quadrotor) -- ++(1, 0, 1/5) node[above left] {$\los$};
\draw[->] (Quadrotor) -- ++(0.98, 0, 0.2) node[above left] {$\los$};    % unit length
\draw[-, dashed] (Quadrotor) -- (Gate); 
\draw[->] (Quadrotor) -- ++(0.10, 1.0, 0) node[left] {$\bm{k_l}$}; 
% \draw[->] (Quadrotor) -- ++(-0.25, 0.025, 1) node[below] {$\bm{n}$};    % l x k_l 
\draw[->] (Quadrotor) -- ++(-0.2, 0.02, 0.98) node[below] {$\bm{n}$};    % l x k_l 
\draw[->] (Quadrotor) -- ++(o_cam) node[below] {$\bm{o}_\text{cam}$};
\draw[-, dashed] (Quadrotor) -- ++($2*(o_cam)$);

% Draw camera angle
\coordinate (Endpoint1) at (3.96, 1, 0.39);      % Quadrotor + 1.5 * l
\coordinate (Endpoint2) at (3.88, 0.52, 0.48);  % Quadrotor + 1.5 * o_cam

\pic [draw, -, "$\gamma$", angle radius = 1.5cm, angle eccentricity=1.2] {angle = Endpoint2--Quadrotor--Endpoint1};

\end{tikzpicture}
\caption{Proposed control approach for flying through moving gates solely based on measuring the line-of-sight~(LOS) angle~$\gamma$ between the optical axis of the camera~$\bm{o}_\text{cam}$ and the LOS~$\los$. 
%The LOS vector~$\los$ at the current and previous time step determine the LOS rotation axis~$\bm{k_l}$. 
To ensure that the gate is not missed, we command a PN-informed acceleration~$\bm{a}_n$ in the direction~$\bm{n}$ normal to~$\los$ and the LOS rotation axis~$\bm{k_l}$ via~\eqref{eq:meth_pn_guidance_law}. 
Moreover, we maximize the acceleration towards the gate, i.e., in the direction~$\bm{l}$, 
while enforcing an upper bound on~$\gamma$ to ensure that the gate always stays within the field of view.}
\label{fig:control_visualization}
% \vspace{-3pt}
\end{figure}

==> figures/latency.tex <==
\pgfplotsset{compat=1.8}
\begin{figure}[tb!]
\centering
\setlength{\fwidth}{5.6cm}
\setlength{\fheight}{1.6cm}
\definecolor{mycolor1}{RGB}{31,119,180}
\definecolor{mycolor2}{RGB}{214,39,40}
\definecolor{mycolor3}{RGB}{44,160,44}
\definecolor{mycolor4}{RGB}{255,127,14}
\definecolor{mycolor5}{RGB}{148,103,189}
%
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
title style = {font=\footnotesize},
scale only axis,
xmin=-0.01,
xmax=0.31,
xlabel={Time delay~$T_\text{bb}$ $\left[\si{s}\right]$},
xlabel style={yshift=2pt},
ymin=0,
ymax=1.1,
ylabel={Success rate},
ylabel style={align=center, yshift=-2pt},
ytick={0,0.2,0.4,0.6,0.8,1},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, legend columns=3, align=left,font=\footnotesize,legend image post style={scale=1.0}},
]

\addplot[mycolor1, thick, mark=+, only marks]
 table[row sep=crcr]{%
    0 0.63 \\
    0.1 0.44 \\
    0.2 0.48 \\
    0.3 0.28 \\
}; 
\addlegendentry{$r_\text{gate} = 0.5\,\si{m}$}

\addplot[mycolor2, thick, mark=x, only marks]
 table[row sep=crcr]{%
    0 0.96 \\
    0.1 0.93 \\
    0.2 0.63 \\
    0.3 0.52 \\
}; 
\addlegendentry{$r_\text{gate} = 1\,\si{m}$}

\addplot[mycolor3, thick, mark=o, only marks]
 table[row sep=crcr]{%
    0 1 \\
    0.1 1 \\
    0.2 1 \\
    0.3 0.93 \\
}; 
\addlegendentry{$r_\text{gate} = 2\,\si{m}$}

\end{axis}

\end{tikzpicture}%

\caption{Impact of delays in the vision-based LOS estimation (e.g., due to camera latencies, inference times) on the success rate of passing the gates.}
\label{fig:robustness_latency}
\vspace{-5pt}
\end{figure}


==> figures/pn_visualization.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

% Draw the axes
\draw[->] (0,0) -- (5,0) node[above right] {$x$};
\draw[->] (0,0) -- (0,1.2) node[left] {$y$};

% Quadrotor
\coordinate (O) at (0,0);
\filldraw (O) circle (1pt);

% Quadrotor velocity
\coordinate (V) at (2,1);
\draw[->] (O) -- (V) node[above left] {$\bm{v}$};

% Gate position and velocity
\coordinate (Gate) at (4, 1.2); % Gate position
\filldraw (Gate) circle (1pt);
\node[below] at (Gate) {Gate};
\draw[->] (Gate) -- ++(0.8,-0.2) node[below] {$\bm{v}_g$};

% LOS
\draw[->] (O) -- (Gate) node[midway, below] {$\bm{r} = r\los$};

% LOS angle
\draw (1,0) arc (0:atan(0.3):1);
\node at (1.18,0.17) {$\lambda$};   

\end{tikzpicture}
\caption{Kinematics in the derivation of the PN law.}
\label{fig:pn_visualization}
% \vspace{-3pt}
\end{figure}

==> figures/real_world_trajectories.tex <==
\begin{figure}[tb!]
\centering
\setlength{\fwidth}{7.2cm}
\setlength{\fheight}{2cm}
\definecolor{mycolor1}{RGB}{31,119,180}
\definecolor{mycolor2}{RGB}{214,39,40}
\definecolor{mycolor3}{RGB}{44,160,44}
\definecolor{mycolor4}{RGB}{255,127,14}
\definecolor{mycolor5}{RGB}{148,103,189}

\begin{tikzpicture}
\begin{axis}[
height=\fheight,
width=\fwidth,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
title style = {font=\footnotesize},
scale only axis,
legend cell align={left},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, legend columns=3, align=left,font=\footnotesize,legend image post style={scale=1.0}},
tick pos=left,
xlabel={$x\;[\si{m}]$},
xlabel style={yshift=4pt},
xmin=40, xmax=140,
xmajorgrids,
ylabel={$y\;[\si{m}]$},
ylabel style={yshift=-2pt},
ymajorgrids,
ymin=3, ymax=18,
ytick={5,10,15,20},
]
\addplot [thick, mycolor1]
table {%
139.149993896484 17.1582183837891
138.552322387695 17.0640182495117
138.071411132812 16.9874382019043
137.588668823242 16.9097537994385
137.347106933594 16.8709259033203
136.616683959961 16.7544574737549
136.371978759766 16.7156295776367
135.63542175293 16.5987415313721
135.63542175293 16.5987415313721
134.892501831055 16.4829502105713
134.395095825195 16.40598487854
133.896255493164 16.3277988433838
133.519424438477 16.2682590484619
133.017013549805 16.1890411376953
132.513748168945 16.1096954345703
132.03923034668 16.0346660614014
131.660171508789 15.9746589660645
131.153167724609 15.8944282531738
130.7724609375 15.834189414978
130.389831542969 15.7734441757202
129.876037597656 15.691216468811
129.249572753906 15.5898551940918
128.864395141602 15.5278444290161
128.478942871094 15.4656896591187
127.830360412598 15.3614320755005
127.339569091797 15.2820653915405
126.976104736328 15.2227268218994
126.364067077637 15.1217756271362
125.866218566895 15.0390434265137
125.337440490723 14.9505290985107
125.08821105957 14.9084043502808
124.71614074707 14.8455190658569
123.91332244873 14.7107353210449
123.396263122559 14.6247119903564
122.87425994873 14.5380926132202
122.472633361816 14.4721441268921
121.931671142578 14.3838338851929
121.523361206055 14.3171072006226
120.982177734375 14.2285661697388
120.433769226074 14.1388740539551
119.882804870605 14.0502223968506
119.32958984375 13.9606733322144
118.910507202148 13.8931474685669
118.346229553223 13.803053855896
117.648040771484 13.6939153671265
117.24536895752 13.6318454742432
116.810569763184 13.5650844573975
116.09009552002 13.454197883606
115.956344604492 13.4334363937378
115.070220947266 13.2973747253418
114.476257324219 13.2066373825073
113.908821105957 13.1202049255371
113.457626342773 13.0521955490112
112.707221984863 12.939977645874
112.244644165039 12.8712167739868
111.784233093262 12.803186416626
111.168869018555 12.712963104248
110.699630737305 12.6443433761597
110.075294494629 12.553279876709
109.117118835449 12.4145660400391
108.486045837402 12.3233108520508
108.316955566406 12.2988586425781
107.157928466797 12.1307640075684
106.691040039062 12.0622911453247
106.053237915039 11.9678325653076
105.389633178711 11.8680448532105
104.902381896973 11.793830871582
104.087928771973 11.669623374939
103.764022827148 11.6200733184814
103.096519470215 11.5181283950806
102.102516174316 11.3689746856689
101.273864746094 11.2507295608521
100.946571350098 11.2053060531616
100.28702545166 11.1160364151001
99.7753601074219 11.0493583679199
98.8813171386719 10.9388551712036
98.5420532226562 10.8990449905396
97.6715393066406 10.8007755279541
96.9797897338867 10.7254495620728
96.7913208007812 10.7056322097778
95.5155639648438 10.5801115036011
94.9974060058594 10.5342044830322
94.6408309936523 10.5039138793945
94.2859878540039 10.4748411178589
92.8725128173828 10.3699378967285
92.2954711914062 10.3314867019653
91.1823196411133 10.2626628875732
90.6390075683594 10.2316884994507
89.8946914672852 10.1933326721191
89.3457641601562 10.167947769165
88.5694885253906 10.1355533599854
87.6320571899414 10.1018953323364
86.821891784668 10.0760364532471
85.8498382568359 10.0490064620972
85.2361602783203 10.0340051651001
84.6389083862305 10.0203075408936
84.0235443115234 10.0070915222168
83.22314453125 9.99135112762451
82.4180297851562 9.97620296478272
81.6326675415039 9.96166896820069
80.8235702514648 9.94755554199219
79.991455078125 9.93328857421875
79.1800231933594 9.91946411132813
78.5804138183594 9.90957355499268
77.5851974487305 9.89321613311768
76.9625930786133 9.88294219970703
76.4103317260742 9.87377643585205
75.6313934326172 9.86178112030029
75.0104064941406 9.85312938690186
74.0000305175781 9.83995532989502
74.0000305175781 9.83995532989502
72.655517578125 9.82403087615967
71.6759796142578 9.81438636779785
70.9064178466797 9.80845642089844
70.3166809082031 9.80547904968262
69.3678894042969 9.80285549163819
68.7576217651367 9.8031063079834
67.9919662475586 9.80607414245606
67.4298553466797 9.80930423736572
};
\addlegendentry{Quadrotor}
\addplot [thick, mycolor2]
table {%
96.8610096545447 15.808465159325
96.8382698247977 15.8051804013567
96.7605811213289 15.7980285968649
96.6872735832486 15.7878264107567
96.6150745432644 15.7760113364224
96.4598818117 15.7590015089921
96.2348995118398 15.7394810950446
96.001929767484 15.7149113123937
95.7401737934516 15.6921274961614
95.4665952449585 15.6698953038506
95.1761990118179 15.644055794884
94.9012981032132 15.6172802366615
94.6212018270908 15.5885997905033
94.3459404463994 15.5623617879649
94.0695954254254 15.5366572300448
93.8001394240256 15.5100890564933
93.5289629842921 15.4857102316286
93.2507482245144 15.4595645953185
92.9710332577694 15.4320920088605
92.6806105346602 15.4037620946421
92.3778862744039 15.3734629805017
92.114854223867 15.3481248208563
92.0552376835392 15.3363329235996
92.1469942848889 15.3313527927437
92.4540578866479 15.3434676300762
92.8173560314379 15.3594526270367
93.1169243512159 15.371487008107
93.4201739253238 15.3878683895342
93.7406331506182 15.4014244214802
94.1540273955309 15.4204012243021
94.3776053395876 15.4208845667591
94.6335276268933 15.4255029604191
94.9525220936669 15.4437753886144
95.2873884611935 15.4671347906774
95.4987624069997 15.4893535529095
95.3417356352353 15.4812306482586
94.9588104479966 15.4266793645217
94.559911445283 15.3685389800329
94.0493374616792 15.3086048728468
93.3669613528148 15.224025957531
92.3874797771384 15.100004950437
91.1579473340437 14.9384446864574
89.9133153313395 14.7738623860117
88.2306639760864 14.5685748428101
85.3633449520283 14.2494632997784
81.779386228851 13.8617384021412
80.2552894402893 13.6690329953107
78.7303575368678 13.4767349731008
77.4840318401606 13.313069522495
76.1480448071289 13.139611261758
75.4222703597886 13.0128066268153
74.9658679374331 12.9033653392136
74.4937495908531 12.7855772325948
74.2455784579979 12.692299104733
74.1150984638346 12.607656899486
74.038375916493 12.5224528175751
74.0677281420289 12.4376111306495
74.1225373260115 12.3602805279394
74.2524874975201 12.2839888349487
74.4601896645476 12.2060491762077
74.6644029345093 12.1716427746934
74.7770359876192 12.1452945992016
74.8077844310442 12.1229676969346
74.844210489098 12.1071616107951
74.8728785994138 12.0971913572625
74.8751989565606 12.1010574874076
74.7931928791262 12.1165130644605
74.7095885557079 12.1457305488242
74.5129209080432 12.1840612864697
74.3001422387701 12.2356369730365
73.9012236819268 12.316101115019
73.3915596889131 12.4131466727059
72.8322188819 12.492623993332
72.233926126779 12.5705460590666
71.6297206007058 12.6328912422434
70.8877920562437 12.709024821078
70.218678182003 12.7463603946119
69.5515541119339 12.7789418824225
68.7374532687875 12.8419067616425
68.094265636275 12.8733966675157
67.4499499663527 12.9027690226196
66.9056297636419 12.9081412237024
66.3133652833526 12.9228536303028
65.7207333290676 12.9384158291967
65.0607892605527 12.9572016799972
64.4225253233712 12.9715755961214
63.9273056746211 12.9587732698991
63.6349783537786 12.9103939108048
63.3243942581355 12.8673550727162
63.0193924274386 12.8204090216068
62.7551536436301 12.7627014238918
62.5304559704258 12.6972931827648
62.372326006662 12.6172994350664
62.1908220143929 12.5418914649859
62.0288743515139 12.4619802543966
61.8657960063133 12.3835156266093
61.722093612375 12.3009228943893
61.5866068568111 12.2153697227677
61.4336649163071 12.1303276452121
61.2902591093243 12.0572514901023
61.0791571953949 12.0045381480066
60.8784312759983 11.9540817195807
60.6865350439908 11.9010109079061
60.4513654800041 11.8619386242197
60.1855703574791 11.8299326138679
59.9038667348021 11.8034500357275
59.625757351827 11.7789795404892
59.3367652694032 11.7579384242041
59.0418656824165 11.7397695229331
58.7293988657798 11.7287454929746
58.4266643532953 11.7144980807302
58.0966709378076 11.7123827924399
57.7474356967981 11.7064281280008
57.389867897115 11.7050216719132
57.0444210435914 11.6784094283114
56.6938380183108 11.6528711269699
56.3550929011385 11.6187305138912
56.0199737028779 11.5792810492074
55.6961262608414 11.5320970419395
};
\addlegendentry{Gate (truck)}
\addplot [thick, mycolor1, dashed, forget plot]
table {%
66.256477355957 9.81770420074463
65.8004974596428 9.82038920575922
65.3445175633286 9.82307421077381
64.8885376670144 9.82575921578841
64.4325577707002 9.828444220803
63.976577874386 9.83112922581759
63.5205979780717 9.83381423083219
63.0646180817575 9.83649923584678
62.6086381854433 9.83918424086137
62.1526582891291 9.84186924587597
61.6966783928149 9.84455425089056
61.2406984965006 9.84723925590515
60.7847186001864 9.84992426091974
60.3287387038722 9.85260926593434
59.872758807558 9.85529427094893
59.4167789112438 9.85797927596352
58.9607990149296 9.86066428097812
58.5048191186154 9.86334928599271
58.0488392223011 9.8660342910073
57.5928593259869 9.8687192960219
57.1368794296727 9.87140430103649
56.6808995333585 9.87408930605108
56.2249196370443 9.87677431106567
55.7689397407301 9.87945931608027
55.3129598444158 9.88214432109486
54.8569799481016 9.88482932610945
54.4010000517874 9.88751433112404
53.9450201554732 9.89019933613864
53.489040259159 9.89288434115323
53.0330603628448 9.89556934616782
52.5770804665305 9.89825435118242
52.1211005702163 9.90093935619701
51.6651206739021 9.9036243612116
51.2091407775879 9.9063093662262
50.7531608812737 9.90899437124079
50.2971809849595 9.91167937625538
49.8412010886452 9.91436438126997
49.385221192331 9.91704938628457
48.9292412960168 9.91973439129916
48.4732613997026 9.92241939631375
};
\addplot [thick, mycolor2, dashed, forget plot]
table {%
55.6961262608414 11.5320970419395
55.5016681501221 11.5131125637584
55.3072100394028 11.4941280855774
55.1127519286835 11.4751436073963
54.9182938179641 11.4561591292152
54.7238357072448 11.4371746510342
54.5293775965255 11.4181901728531
54.3349194858062 11.3992056946721
54.1404613750868 11.380221216491
53.9460032643675 11.3612367383099
53.7515451536482 11.3422522601289
53.5570870429289 11.3232677819478
53.3626289322096 11.3042833037668
53.1681708214902 11.2852988255857
52.9737127107709 11.2663143474046
52.7792546000516 11.2473298692236
52.5847964893323 11.2283453910425
52.3903383786129 11.2093609128615
52.1958802678936 11.1903764346804
52.0014221571743 11.1713919564993
51.806964046455 11.1524074783183
51.6125059357356 11.1334230001372
51.4180478250163 11.1144385219562
51.223589714297 11.0954540437751
51.0291316035777 11.076469565594
50.8346734928584 11.057485087413
50.640215382139 11.0385006092319
50.4457572714197 11.0195161310508
50.2512991607004 11.0005316528698
50.0568410499811 10.9815471746887
49.8623829392617 10.9625626965077
49.6679248285424 10.9435782183266
49.4734667178231 10.9245937401455
49.2790086071038 10.9056092619645
49.0845504963845 10.8866247837834
48.8900923856651 10.8676403056024
48.6956342749458 10.8486558274213
48.5011761642265 10.8296713492402
48.3067180535072 10.8106868710592
48.1122599427878 10.7917023928781
};

\addplot[draw=black!50!white, fill=black!50!white, mark=*, only marks, opacity=0.2]
table{%
x  y
96.3823589490622 15.8047403836625
95.3618650372923 15.7077047270676
94.0639163087536 15.6051483594858
93.9732651203068 15.5153421345542
93.8216281387194 15.4544587039641
91.614111125628 15.3152170316487
89.6479793929459 15.2067045522413
89.0384768523194 15.0671980659678
87.791551001582 15.0647895048819
87.3250823408833 15.0748150112728
86.6215423807266 14.9511013384237
86.7986720557124 14.9058403020073
86.3800695860407 14.8277150369528
86.3637231738686 14.8815310663904
86.1395149008646 14.8818463298249
86.24304438995 14.8511700640163
86.0654640740437 14.8935945818929
85.6506320138597 14.8336593855348
85.4569624040292 14.7857809882005
85.013216622582 14.7510540576983
84.5881938284637 14.698993058439
86.6367867137201 14.8982028567606
93.0604762204955 15.2916705885664
99.3936045517961 15.6552458542817
101.578694679265 15.8665150522737
103.248282397518 15.9754231433182
102.068663567093 15.9023030404615
102.207780081108 16.0172569114242
103.453637364735 15.9977228850896
104.917495777099 16.0786464183505
99.6820120241076 15.5691827578447
102.084747194951 15.9912180641527
102.527427502245 16.109061672505
102.779303350571 16.1968141570343
99.5545801996619 16.1238168674186
90.1779871712049 15.3621968861315
84.4740470077236 14.2469005531623
83.7732419576918 14.1850777619364
80.1955065092776 13.9742490964251
74.9749268213996 13.265624854348
66.1589498457053 12.1184860497625
61.2057122836816 11.2524078316039
59.4919151230854 11.0321849501782
46.7364033096333 9.82045137928249
14.2471431307315 6.6726509798709
-39.6189502049068 1.64324833551016
48.4171991445791 9.83336963502952
47.1524289799398 9.69996948772031
52.3356740830174 10.2293208704118
49.5111329219318 9.83247686715654
65.1702662524544 11.04133110645
71.4395542025514 11.3991860045658
70.7107999034588 11.0815460137291
76.0187600439025 11.6480312346694
78.6126290609178 11.7923825262055
80.2131862867772 11.7058101433595
82.9556251322774 11.6575864287122
83.2608092075409 11.7695205622177
85.7588224353026 11.7400651480083
86.9150955218236 11.6134042687529
86.7741617681778 12.6677451997291
86.1359195457285 12.8136187775772
82.5330938379944 12.9221164027297
82.6483367988633 13.0826922246086
82.3038328165948 13.2309165425798
81.207710690407 13.5597614977595
78.8631460065378 13.8955025573476
78.6444591358114 14.2188316342344
75.2582925787841 14.7903895608731
74.0047532684743 15.2776438217193
69.4298095538002 15.688314824206
65.6636412590637 16.4572010963981
64.0608331941668 15.8588670840733
62.3710875273238 15.8547881794356
60.9400275917035 15.6263981053457
56.9757839643723 15.9374094077714
52.8530152581301 16.0749606438856
57.3742197726149 14.8929804220871
53.2794390345212 15.6146548803934
55.9280762639518 15.066628250824
56.6952447094909 14.7589576944833
59.4402699223042 13.9902070645834
57.5573031142905 14.2575998682526
56.3752273822349 14.3831692972999
54.5485727939562 14.3801673151693
55.1027713495773 14.1654741938855
58.2575137814137 13.4627474188472
64.0070984057505 12.3572168775459
63.1691470961254 12.4691121596619
63.1226788188492 12.2852451609497
64.0453374080915 11.9297567341369
65.0867827878988 11.6208015974397
66.877737479335 11.120707795712
66.0032295241632 11.187262234539
66.4424741311233 10.9731004996043
66.2999850763842 10.930123130594
66.6270205750371 10.7498247886757
66.8280494336565 10.5573572035165
66.1023178936036 10.4965687856145
66.1799245245477 10.834963239102
64.1255318158162 11.380266907359
63.9339975864117 11.4738800256249
63.9720501632143 11.3494538396799
62.2863478243595 11.7914714411583
60.9826695637037 11.9946204341818
60.204776268975 12.1699291854361
60.0498245153325 12.2749080077587
59.3169746073306 12.3053482898447
58.4673678505212 12.7045043851329
57.9087464080276 12.6209784972148
57.7295920622557 12.6993435715889
56.6202045617819 12.9443295436387
55.461051699958 12.8934323939627
54.8998032765857 12.9915154588857
54.943303390539 12.0749168994527
54.4831437236435 12.0361206691866
54.3405408022641 11.7218368896772
54.4080771145548 11.4216749121135
54.4719289773368 11.0705817501286
};
\addlegendentry{Raw Measurements}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
138.552322387695 17.0640182495117
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
96.2711782719289 15.8047403836625
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
124.71614074707 14.8455190658569
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
87.5264429053449 14.5138373226703
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
108.316955566406 12.2988586425781
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
70.0543201065585 12.7902792850246
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
87.6320571899414 10.1018953323364
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
59.3760434127998 11.777421216677
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
67.4298553466797 9.80930423736572
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
52.7424282791394 11.2354181915285
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
51.6651206739021 9.9036243612116
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
48.1122599427878 10.7917023928781
};
\draw (axis cs:133.452322387695,15.0640182495117) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$0.0\,\si{s}$};
\draw (axis cs:93.2711782719289,16.7047403836625) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$0.0\,\si{s}$};
\draw (axis cs:121.21614074707,12.3455190658569) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$1.0\,\si{s}$};
\draw (axis cs:84.0264429053449,16.0138373226703) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$1.0\,\si{s}$};
\draw (axis cs:105.816955566406,10.09885864257813) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$2.0\,\si{s}$};
\draw (axis cs:67.4543201065585,13.7902792850246) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$2.0\,\si{s}$};
\draw (axis cs:85.6320571899414,7.70189533233643) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$3.0\,\si{s}$};
\draw (axis cs:56.8760434127998,13.247421216677) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$3.0\,\si{s}$};
\draw (axis cs:65.4298553466797,7.50930423736572) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$4.0\,\si{s}$};
\draw (axis cs:49.2424282791394,12.3354181915285) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$4.0\,\si{s}$};
\draw (axis cs:49.6651206739021,7.5036243612116) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$5.0\,\si{s}$};
\draw (axis cs:42.7333536129207,12.0026736197852) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$5.0\,\si{s}$};
\end{axis}

\end{tikzpicture}
% \includegraphics[width=\linewidth]{images/real_world_trajectories.png}
\caption{Trajectories in our end-to-end hardware experiments. We emulate the gate motion using a truck and manually pull up the quadrotor right before impact. The extrapolation (dashed) based on the last velocity results in a predicted distance to the gate center of about~$0.9\,\si{m}$.}
\label{fig:real_world_trajectories}
\vspace{-2pt}
\end{figure}


==> figures/trajectory_planar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
\setlength{\fwidth}{6cm}
\setlength{\fheight}{3cm}

\centering
\begin{tikzpicture}

\definecolor{darkgrey}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,127,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
colorbar,
colorbar style={
    xshift=-7pt,
    ylabel={Time [s]}, 
    ylabel style={
        align=right,
        font=\footnotesize,
        yshift=5pt,
    }
},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
% hide x axis,
% hide y axis,
point meta max=10.147415711,
point meta min=0.011995483,
% tick align=outside,
tick pos=left,
x grid style={darkgrey},
scale only axis,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
xlabel={$x\;[\si{m}]$},
xlabel style={yshift=2pt},
xmin=-5, xmax=125,
% xtick style={color=black},
y grid style={darkgrey},
ylabel={$y\;[\si{m}]$},
ylabel style={yshift=-5pt},
ymin=-30, ymax=20,
% ytick style={color=black},
% yticklabel style={anchor=center}
]

\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.0274541134569139 -0.00521068674747217 255,0,0 255,0,0
0.0214890860528423 -0.00521160816154198 255,0,0 255,0,0
0.0370911512925209 -0.00727611140524258 255,0,0 255,0,0
0.0212345413749505 -0.00769609715845863 255,0,0 255,0,0
0.046539732101073 -0.0103805002057541 255,0,0 255,0,0
0.0261789345218747 -0.0122731717273931 255,0,0 255,0,0
0.0512808997560809 -0.012916352361531 255,0,0 255,0,0
0.0516376480919931 -0.0133015958740506 255,0,0 255,0,0
0.0505004464017242 -0.0149397857327333 255,0,0 255,0,0
0.0497375139983668 -0.0151266689611535 255,0,0 255,0,0
0.018076294514868 -0.0151619562730798 255,0,0 255,0,0
0.0165094153599806 -0.0151868583593472 255,0,0 255,0,0
0.0284127768646406 -0.0153380350096342 255,0,0 255,0,0
0.03037915045626 -0.0153980842834846 255,0,0 255,0,0
0.0426626470196408 -0.0156276450855969 255,0,0 255,0,0
0.0410010220261603 -0.0156329031398645 255,0,0 255,0,0
0.0101138273706334 -0.0158335624193853 255,0,0 255,0,0
0.00948656284416692 -0.0160498011779472 255,0,0 255,0,0
0.0323898091342967 -0.0169704664573172 255,0,0 255,0,0
0.033483967948551 -0.0178037732077748 255,0,0 255,0,0
0.00908798246043029 -0.0178590486680118 255,0,0 255,0,0
0.00956432310011899 -0.0182733313409182 255,0,0 255,0,0
0.0148804738716493 -0.020952992416265 255,0,0 255,0,0
0.0161989230018883 -0.0214570385126954 255,0,0 255,0,0
0.0385544610588472 -0.0221039222603886 255,0,0 255,0,0
0.0391490221712415 -0.022749937186004 255,0,0 255,0,0
0.0247386917502549 -0.0241366460189168 255,0,0 255,0,0
0.0263123691137017 -0.0245412557070234 255,0,0 255,0,0
0.0401001878824198 -0.0254477244031187 255,0,0 255,0,0
0.0398022394888744 -0.0257342080501493 255,0,0 255,0,0
0.0343733419796489 -0.026091684024102 255,0,0 255,0,0
0.0355370122207161 -0.0262042540959401 255,0,0 255,0,0
};
% \end{axis}

% \begin{groupplot}[group style={group size=2 by 1}]
% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% x grid style={darkgrey},
% xlabel={{$x\;[\si{m}]$}},
% xmin=-5.9833314118995, xmax=125.616253938525,
% xtick style={color=black},
% y grid style={darkgrey},
% ylabel={$y\;[\si{m}]$},
% ymin=-27.3592954554916, ymax=16.5189976915848,
% ytick style={color=black}
% ]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0 0.011995483
-0.000441551208496094 -0.00115317106246948 0.020152898
-0.00081324577331543 -0.00234746932983398 0.032056489
-0.00111043453216553 -0.0035858154296875 0.040159912
-0.00147473812103271 -0.00620460510253906 0.052097096
-0.00153207778930664 -0.00759011507034302 0.060234674
-0.00149524211883545 -0.00903016328811646 0.072157491
-0.00135886669158936 -0.0105268955230713 0.080338039
-0.000769138336181641 -0.0136991143226624 0.092213036
-0.000306248664855957 -0.0153785943984985 0.100374388
0.000275254249572754 -0.0171226859092712 0.112366356
0.000379443168640137 -0.0188975930213928 0.120441415
0.00101947784423828 -0.0226591229438782 0.132367408
0.0015643835067749 -0.0246488451957703 0.140456024
0.00226509571075439 -0.0267130136489868 0.152432993
0.00312554836273193 -0.028852641582489 0.160557385
0.00533998012542725 -0.0333619713783264 0.17247336
0.00670123100280762 -0.035733163356781 0.180587974
0.00826001167297363 -0.0381981134414673 0.192538603
0.00999510288238525 -0.0407425165176392 0.200646334
0.0140066146850586 -0.0460724830627441 0.212607804
0.0162888765335083 -0.0488594174385071 0.220771972
0.0187594890594482 -0.0517282485961914 0.232664522
0.0214203596115112 -0.0546795725822449 0.240824882
0.0277223587036133 -0.0605577230453491 0.252740706
0.0311563014984131 -0.0636224746704102 0.26089774
0.0347861051559448 -0.066774308681488 0.272774711
0.0386134386062622 -0.0700134038925171 0.280907479
0.0468637943267822 -0.0767552256584167 0.292852448
0.0512887239456177 -0.0802587270736694 0.300946393
0.0559146404266357 -0.0838510990142822 0.312903254
0.0607421398162842 -0.0875328183174133 0.321020964
0.0710424184799194 -0.0951607823371887 0.332991712
0.0765146017074585 -0.0991082787513733 0.341064257
0.0821890830993652 -0.103147029876709 0.353045023
0.0941438674926758 -0.111498832702637 0.361352631
0.101098418235779 -0.11612343788147 0.373095288
0.10824191570282 -0.12083488702774 0.381247413
0.115573763847351 -0.125633835792542 0.393188635
0.123105525970459 -0.130515575408936 0.401341471
0.13873279094696 -0.140545606613159 0.413212932
0.146828293800354 -0.145694971084595 0.421320883
0.155111789703369 -0.150934517383575 0.433289937
0.163582563400269 -0.156265079975128 0.44140358
0.181084990501404 -0.167200744152069 0.453305187
0.190115571022034 -0.172806799411774 0.461436402
0.199323177337646 -0.178507387638092 0.473378656
0.208716511726379 -0.184300899505615 0.481395666
0.228333473205566 -0.196487009525299 0.49334331
0.238552331924438 -0.202874481678009 0.50143439
0.248950600624084 -0.209351062774658 0.513325557
0.259528279304504 -0.21591728925705 0.521449699
0.281220436096191 -0.229321420192719 0.53341151
0.2923344373703 -0.236145794391632 0.541579775
0.303626418113708 -0.243062734603882 0.553442589
0.315095901489258 -0.250072956085205 0.561584515
0.338566541671753 -0.264375567436218 0.573517311
0.350567817687988 -0.271668910980225 0.58168767
0.362745702266693 -0.279057502746582 0.593580781
0.375099897384644 -0.286541998386383 0.601726924
0.400337696075439 -0.301800787448883 0.613701559
0.414260864257812 -0.310168504714966 0.621778722
0.428337931632996 -0.318622887134552 0.633737497
0.442569017410278 -0.327165067195892 0.641889332
0.471494555473328 -0.344515919685364 0.653705488
0.486189544200897 -0.353326082229614 0.661871689
0.501039922237396 -0.362227141857147 0.673786351
0.516032159328461 -0.371202647686005 0.682056999
0.546485126018524 -0.389433264732361 0.693841966
0.561946392059326 -0.398689746856689 0.702084611
0.577564358711243 -0.408041298389435 0.713924733
0.593339085578918 -0.417488634586334 0.722134386
0.625359654426575 -0.436672687530518 0.734048857
0.64160543680191 -0.446411430835724 0.742192145
0.658462941646576 -0.456417679786682 0.754098702
0.675468802452087 -0.466521978378296 0.762250917
0.70992636680603 -0.487028002738953 0.774147695
0.727379202842712 -0.497431397438049 0.782303857
0.744981467723846 -0.507936358451843 0.794187831
0.762733101844788 -0.518543720245361 0.802310741
0.798685848712921 -0.540069222450256 0.814267732
0.816888630390167 -0.55099081993103 0.822390351
0.835242092609406 -0.562018156051636 0.834267582
0.853746175765991 -0.573152303695679 0.84236823
0.89120677113533 -0.595744848251343 0.854293502
0.910163134336472 -0.607204914093018 0.862370755
0.930313527584076 -0.619035482406616 0.874392619
0.950592994689941 -0.630973339080811 0.882486184
0.991523772478104 -0.65517246723175 0.894450469
1.01217636466026 -0.667435765266418 0.902561927
1.03296038508415 -0.679811120033264 0.91448791
1.05387654900551 -0.692299485206604 0.922644383
1.09610784053802 -0.717618584632874 0.934578882
1.11742410063744 -0.730452179908752 0.942725647
1.13887473940849 -0.743403077125549 0.954633155
1.16046373546124 -0.756464004516602 0.962832489
1.20404559373856 -0.782945990562439 0.974701023
1.22603952884674 -0.796369194984436 0.98281683
1.24816880375147 -0.80991530418396 0.994778119
1.27084722369909 -0.823992133140564 1.002899316
1.31658882647753 -0.852497458457947 1.014824667
1.33965272083879 -0.866928458213806 1.023029
1.36287259776145 -0.881471395492554 1.034915028
1.38622171245515 -0.89613676071167 1.043075629
1.43330911546946 -0.925840258598328 1.054966385
1.4570479914546 -0.940881013870239 1.06318233
1.48091755062342 -0.95604944229126 1.075029075
1.50491833686829 -0.971346735954285 1.083191278
1.55331309139729 -1.00233376026154 1.09514873
1.57770264148712 -1.01802146434784 1.103389472
1.60222370922565 -1.03384339809418 1.115226157
1.62706038355827 -1.05030798912048 1.123339929
1.67712238430977 -1.08362400531769 1.135245003
1.70234781503677 -1.10047852993011 1.143383011
1.72770309448242 -1.11746609210968 1.155345874
1.75318840146065 -1.13458788394928 1.163441682
1.80455440282822 -1.16924846172333 1.175338731
1.8304355442524 -1.18678998947144 1.183499913
1.85644707083702 -1.20447182655334 1.195362386
1.88258916139603 -1.22229552268982 1.203612325
1.93526530265808 -1.25837457180023 1.215401901
1.9617994427681 -1.27663266658783 1.223528919
1.98846429586411 -1.29503810405731 1.235453319
2.01527917385101 -1.31358587741852 1.243748493
2.07005530595779 -1.35183274745941 1.255542778
2.09762835502625 -1.37117457389832 1.263797666
2.12532514333725 -1.39066398143768 1.275625695
2.15314596891403 -1.41030275821686 1.283745559
2.20915919542313 -1.45003461837769 1.295710816
2.23735147714615 -1.470130443573 1.303900691
2.26566153764725 -1.49037933349609 1.315743848
2.29409545660019 -1.5107855796814 1.323909178
2.35133588314056 -1.55207467079163 1.335836704
2.38014221191406 -1.57296061515808 1.343998828
2.40907251834869 -1.59400987625122 1.355876469
2.43812656402588 -1.61522340774536 1.364109957
2.49682569503784 -1.65849828720093 1.376015612
2.52646684646606 -1.68055319786072 1.38419084
2.55622828006744 -1.70277214050293 1.396045099
2.58610987663269 -1.72515654563904 1.404171695
2.64623379707336 -1.77042698860168 1.416055088
2.67647576332092 -1.79331588745117 1.424191503
2.70683765411377 -1.81637573242188 1.436142283
2.73731923103333 -1.83960819244385 1.444243211
2.79863226413727 -1.88659167289734 1.456144578
2.82946383953094 -1.91034579277039 1.464274992
2.86041462421417 -1.93427848815918 1.476202888
2.89148473739624 -1.95839047431946 1.484384649
2.95416617393494 -2.00766587257385 1.496273652
2.98577117919922 -2.03282141685486 1.504452006
3.01748871803284 -2.05815172195435 1.516363001
3.04933094978333 -2.08365154266357 1.524545143
3.11335289478302 -2.13518667221069 1.536445257
3.14553236961365 -2.16122460365295 1.544566323
3.17782413959503 -2.18744492530823 1.556496183
3.21022808551788 -2.21384882926941 1.564614053
3.27537226676941 -2.26721167564392 1.576529817
3.30811238288879 -2.29417276382446 1.584747987
3.34099304676056 -2.3213267326355 1.596676003
3.37398529052734 -2.3486704826355 1.604827447
3.44030356407166 -2.40393090248108 1.61674318
3.47349810600281 -2.4318699836731 1.624827047
3.50680732727051 -2.46000409126282 1.636777566
3.5402307510376 -2.4883337020874 1.644868365
3.60741949081421 -2.54558515548706 1.656824254
3.64117574691772 -2.57450819015503 1.665005764
3.67504572868347 -2.60363054275513 1.676869811
3.70902943611145 -2.63295340538025 1.684966441
3.77733635902405 -2.69220352172852 1.696929964
3.81165933609009 -2.72213244438171 1.705107988
3.84609508514404 -2.75226497650146 1.716997602
3.88064360618591 -2.78260159492493 1.725118538
3.95006775856018 -2.84388542175293 1.737126606
3.98494267463684 -2.8748345375061 1.745205983
4.02024078369141 -2.90710473060608 1.757072003
4.05564570426941 -2.93955945968628 1.765277228
4.1267774105072 -3.00502753257751 1.777150181
4.16250419616699 -3.03804230690002 1.785268953
4.1983380317688 -3.0712456703186 1.797206718
4.23427844047546 -3.10463285446167 1.80535699
4.30648040771484 -3.17197895050049 1.817266602
4.34274220466614 -3.20593976974487 1.825376858
4.37911200523376 -3.24009299278259 1.837347324
4.41558933258057 -3.27443981170654 1.845410171
4.48886728286743 -3.34371495246887 1.85730205
4.52566838264465 -3.37864422798157 1.865456569
4.56304168701172 -3.41420102119446 1.877369988
4.60051202774048 -3.44994735717773 1.88551014
4.67574644088745 -3.52201104164124 1.897515643
4.71351146697998 -3.55832886695862 1.905613816
4.75137543678284 -3.59483742713928 1.917465559
4.78933882713318 -3.63153719902039 1.925597596
4.86556601524353 -3.70551085472107 1.937508391
4.90383219718933 -3.74278283119202 1.945685302
4.94219994544983 -3.78024649620056 1.95757143
4.98066973686218 -3.8179018497467 1.965707605
5.05791735649109 -3.89378571510315 1.977616866
5.0966956615448 -3.93201375007629 1.985732763
5.13557767868042 -3.9704315662384 1.997674135
5.17429900169373 -4.00972867012024 2.005788148
5.25210189819336 -4.08885025978088 2.017721705
5.29118394851685 -4.12867522239685 2.025903285
5.33037638664246 -4.16867518424988 2.037784774
5.36967968940735 -4.20885062217712 2.046285686
5.44862008094788 -4.28972744941711 2.057846671
5.48825812339783 -4.33042740821838 2.066293631
5.52800822257996 -4.3713014125824 2.07812716
5.56786227226257 -4.41234564781189 2.086166813
5.64791083335876 -4.49494957923889 2.098390897
5.6881058216095 -4.53650784492493 2.106235593
5.7284152507782 -4.57823634147644 2.118423419
5.76850581169128 -4.62109971046448 2.126267534
5.84904742240906 -4.70727515220642 2.138374037
5.88949990272522 -4.75058674812317 2.146591835
5.93011164665222 -4.79406046867371 2.158580907
5.97084498405457 -4.83768200874329 2.166824684
6.05267930030823 -4.9253671169281 2.178457174
6.09378123283386 -4.9694287776947 2.186468334
6.13500618934631 -5.01363492012024 2.198414384
6.17635607719421 -5.05798554420471 2.206495064
6.25942778587341 -5.14711499214172 2.218490458
6.30112671852112 -5.19188237190247 2.227089064
6.34295105934143 -5.23678946495056 2.238802857
6.38490271568298 -5.28183579444885 2.247116546
6.46993565559387 -5.37468409538269 2.258660149
6.51263117790222 -5.42127871513367 2.266731532
6.5554473400116 -5.46798539161682 2.27869207
6.59838509559631 -5.514803647995 2.28716054
6.68465161323547 -5.60877585411072 2.298815092
6.72798180580139 -5.65592837333679 2.307213821
6.77143597602844 -5.7031877040863 2.318841021
6.81501507759094 -5.75055336952209 2.326955115
6.90255379676819 -5.84559845924377 2.338876328
6.94651341438293 -5.89327502250671 2.347024165
6.9906017780304 -5.94105315208435 2.35894566
7.03480505943298 -5.98892378807068 2.367117752
7.12328028678894 -6.08619379997253 2.378961861
7.16755747795105 -6.1355664730072 2.387096583
7.21197104454041 -6.1850106716156 2.399018288
7.25652194023132 -6.23452591896057 2.407113926
7.34603762626648 -6.33376383781433 2.419042343
7.39100337028503 -6.38348364830017 2.427207963
7.43610262870789 -6.43326592445374 2.439095133
7.48134160041809 -6.48311305046082 2.447449539
7.5722439289093 -6.58299565315247 2.459282837
7.61790871620178 -6.63302779197693 2.467469597
7.66371655464172 -6.68311810493469 2.479286064
7.70966744422913 -6.73326468467712 2.487397853
7.80205512046814 -6.83465027809143 2.499362589
7.84849905967712 -6.88586831092834 2.507599152
7.89508605003357 -6.9371178150177 2.51933667
7.94181799888611 -6.98839735984802 2.527506549
8.03571915626526 -7.09103989601135 2.539302116
8.0828902721405 -7.14240050315857 2.547439563
8.13020920753479 -7.19378542900085 2.559385053
8.17767691612244 -7.24519276618958 2.567513433
8.27307057380676 -7.34806847572327 2.579406013
8.32099843025208 -7.39953255653381 2.587519785
8.36907696723938 -7.45101237297058 2.599497305
8.41730666160583 -7.50250601768494 2.607701498
8.51422238349915 -7.60552668571472 2.61958974
8.56238961219788 -7.65752768516541 2.627645713
8.61072087287903 -7.70952486991882 2.639583208
8.65921330451965 -7.76151156425476 2.647746033
8.75669264793396 -7.86546111106873 2.659670072
8.80568051338196 -7.91741919517517 2.667795897
8.85483431816101 -7.9693648815155 2.679691102
8.90415406227112 -8.02129435539246 2.687836765
9.00329375267029 -8.12510085105896 2.699795479
9.05311369895935 -8.17697405815125 2.707902549
9.10313534736633 -8.22882628440857 2.719834713
9.15332388877869 -8.28065371513367 2.727990635
9.2542040348053 -8.3842236995697 2.73990136
9.30489563941956 -8.43596243858337 2.748141921
9.35546326637268 -8.48778986930847 2.759985559
9.40620589256287 -8.53958106040955 2.768112155
9.50821661949158 -8.64304518699646 2.780031025
9.55948042869568 -8.69471049308777 2.788208527
9.610919713974 -8.74633097648621 2.800124181
9.66253638267517 -8.79790377616882 2.808246069
9.76629519462585 -8.9009006023407 2.820176379
9.81843829154968 -8.95231890678406 2.828287457
9.87075686454773 -9.00368189811707 2.840255519
9.92325091362 -9.05498671531677 2.848353502
10.0287463665009 -9.15740942955017 2.860323317
10.0817487239838 -9.2085235118866 2.868420078
10.1358134746552 -9.2596070766449 2.88034066
10.1900346279144 -9.31061816215515 2.888504908
10.2989509105682 -9.41241431236267 2.900399402
10.3536460399628 -9.46319556236267 2.908519145
10.4085004329681 -9.51389670372009 2.920405664
10.4635121822357 -9.56451392173767 2.928575191
10.574018239975 -9.66549277305603 2.940483892
10.629513502121 -9.71584868431091 2.9486169
10.6851699352264 -9.76611304283142 2.960536351
10.74098944664 -9.81628584861755 2.968656856
10.8531129360199 -9.91634249687195 2.98057302
10.9094178676605 -9.96622157096863 2.98872751
10.9658935070038 -10.0160005092621 3.000789719
11.022537946701 -10.0654952526093 3.008752557
11.1363208293915 -10.1641738414764 3.020645418
11.1934583187103 -10.2133529186249 3.028876662
11.250757932663 -10.2624223232269 3.040707475
11.3082225322723 -10.311380147934 3.048837999
11.4236447811127 -10.4089515209198 3.060809468
11.4816176891327 -10.4575641155243 3.068945893
11.5397536754608 -10.5060584545135 3.080861656
11.598052740097 -10.5544307231903 3.08894931
11.7151439189911 -10.6508042812347 3.100885672
11.7739350795746 -10.6988017559052 3.109024973
11.8328912258148 -10.7466695308685 3.121002893
11.8922965526581 -10.7936789989471 3.129053798
12.0116202831268 -10.8873479366302 3.14097953
12.0715367794037 -10.9340026378632 3.14907626
12.1316115856171 -10.9805333614349 3.161035335
12.1918437480927 -11.0269362926483 3.169257672
12.3127801418304 -11.119353055954 3.181052308
12.3734843730927 -11.165363073349 3.189166772
12.4343450069427 -11.2112386226654 3.201152317
12.4953629970551 -11.2569777965546 3.209259707
12.6178719997406 -11.348037481308 3.221155593
12.6793611049652 -11.3933570384979 3.229266471
12.7410056591034 -11.4385325908661 3.241173297
12.8028075695038 -11.4835622310638 3.249340079
12.9278342723846 -11.5729768276215 3.261234162
12.9905641078949 -11.6174600124359 3.26931352
13.0534188747406 -11.6617848873138 3.281241226
13.1164176464081 -11.7059552669525 3.289441241
13.2428510189056 -11.7938287258148 3.301339411
13.3062846660614 -11.8375289440155 3.309492478
13.3698642253876 -11.8810698986053 3.321336186
13.4335896968842 -11.9244487285614 3.329516935
13.5614745616913 -12.0107171535492 3.341366243
13.6256282329559 -12.053601026535 3.349603758
13.689927816391 -12.0963199138641 3.361458678
13.7543723583221 -12.1388709545135 3.369554025
13.8832385540009 -12.2235162258148 3.381534751
13.9476706981659 -12.2656056880951 3.389568172
14.0122573375702 -12.3075206279755 3.401513913
14.0769984722137 -12.3492600917816 3.409621563
14.206939458847 -12.4322078227997 3.421569147
14.2721393108368 -12.473414182663 3.429660207
14.3374917507172 -12.5144402980804 3.441598713
14.4029967784882 -12.5552861690521 3.449821351
14.5344607830048 -12.6364314556122 3.461682171
14.6004197597504 -12.6767289638519 3.469760076
14.666529417038 -12.7168424129486 3.481728749
14.732800245285 -12.7567718029022 3.489877397
14.865558385849 -12.8359229564667 3.501782551
14.9320514202118 -12.8751418590546 3.509886194
14.9986970424652 -12.9141709804535 3.521812498
15.0654952526093 -12.9530103206635 3.529955415
15.199542760849 -13.0301110744476 3.541867191
15.266793012619 -13.0683715343475 3.549981244
15.3342015743256 -13.1064403057098 3.561937645
15.4017598628998 -13.144312620163 3.570039044
15.537321805954 -13.2194678783417 3.581993971
15.6053245067596 -13.2567489147186 3.59012731
15.6734731197357 -13.2938306331635 3.602029078
15.7417695522308 -13.3307130336761 3.610112343
15.878799200058 -13.4038770198822 3.62219466
15.9476811885834 -13.4398257732391 3.630175232
16.0167033672333 -13.4755780696869 3.642168751
16.0858657360077 -13.5111310482025 3.650274128
16.2246110439301 -13.5816390514374 3.662175745
16.2941911220551 -13.616592168808 3.670281202
16.3639104366302 -13.6513431072235 3.682212815
16.433767080307 -13.6858899593353 3.690341896
16.5739104747772 -13.7543742656708 3.702276395
16.6441962718964 -13.7883098125458 3.710386501
16.7146165370941 -13.8220393657684 3.722345366
16.7851722240448 -13.8555610179901 3.730467845
16.926687002182 -13.9219777584076 3.742324537
16.9976441860199 -13.9548699855804 3.750479266
17.0687882900238 -13.9874579906464 3.76231552
17.140068769455 -14.019834280014 3.77047592
17.2830216884613 -14.0839488506317 3.782346249
17.3546931743622 -14.1156852245331 3.790605124
17.4264943599701 -14.1472060680389 3.802448962
17.4984261989594 -14.178510427475 3.810557755
17.6426732540131 -14.2404668331146 3.8225058
17.7149884700775 -14.2711160182953 3.830599074
17.787397146225 -14.301539182663 3.842538031
17.8599355220795 -14.3317410945892 3.850656021
18.0053880214691 -14.3914792537689 3.8626117
18.0783021450043 -14.4210126399994 3.870742304
18.1512315273285 -14.4494121074677 3.882657597
18.2242848873138 -14.4776027202606 3.890781729
18.3707673549652 -14.5333545207977 3.902716869
18.4442327022552 -14.5609185695648 3.910842103
18.5178220272064 -14.5882670879364 3.922780259
18.5915334224701 -14.6154000759125 3.930881608
18.7393186092377 -14.6690137386322 3.942831886
18.8133904933929 -14.6954905986786 3.950958794
18.8875825405121 -14.7217462062836 3.962910685
18.9618928432465 -14.7477777004242 3.971029136
19.1108529567719 -14.7991635799408 3.982956762
19.185497045517 -14.8245141506195 3.991082557
19.2602593898773 -14.8496367931366 4.003028929
19.3356492519379 -14.8742654323578 4.011217322
19.4867398738861 -14.922835111618 4.023090855
19.5624368190765 -14.9467742443085 4.03120589
19.6382348537445 -14.9704806804657 4.043121183
19.7141110897064 -14.9939477443695 4.051352166
19.8661649227142 -15.04017329216 4.063210291
19.9423425197601 -15.0629279613495 4.071344192
20.0186212062836 -15.0854413509369 4.083268571
20.0949971675873 -15.1077115535736 4.091379869
20.2480447292328 -15.1515204906464 4.103314138
20.3247163295746 -15.1730544567108 4.111441476
20.4015119075775 -15.1943452358246 4.123391063
20.4788339138031 -15.214607000351 4.131460302
20.6337258815765 -15.2544143199921 4.143369863
20.7112958431244 -15.2739551067352 4.151542366
20.7889516353607 -15.2932527065277 4.163452129
20.8666875362396 -15.3123023509979 4.171516919
21.0224053859711 -15.3496549129486 4.183496863
21.1003892421722 -15.3679540157318 4.191662153
21.1784512996674 -15.3859975337982 4.203560433
21.2565934658051 -15.4037845134735 4.211641745
21.4131143093109 -15.4385812282562 4.223567517
21.4914910793304 -15.4555852413177 4.231706507
21.5699441432953 -15.4723250865936 4.243635295
21.6484754085541 -15.4887969493866 4.251794934
21.8058812618256 -15.5192306041718 4.263947854
21.8846757411957 -15.5340564250946 4.272159561
21.9635407924652 -15.5486171245575 4.283921916
22.0424745082855 -15.5629107952118 4.291971708
22.2005479335785 -15.5906875133514 4.303896869
22.2796838283539 -15.6041667461395 4.312107544
22.3588864803314 -15.6173675060272 4.323957784
22.4381387233734 -15.6302878856659 4.332218504
22.5968339443207 -15.6552798748016 4.344026023
22.6762750148773 -15.6673495769501 4.352204577
22.7557790279388 -15.6791293621063 4.364090755
22.835342168808 -15.6906173229218 4.372257157
22.9946820735931 -15.7123916149139 4.384087109
23.0744531154633 -15.7226779460907 4.392244544
23.1542813777924 -15.7326724529266 4.404378047
23.2341611385345 -15.7423675060272 4.412388155
23.3940732479095 -15.7608516216278 4.424298368
23.4741017818451 -15.7696368694305 4.432468637
23.5541799068451 -15.7781131267548 4.444440356
23.6343038082123 -15.7862784862518 4.452434352
23.7946889400482 -15.8016631603241 4.464347431
23.8749463558197 -15.8088729381561 4.472585357
23.9552457332611 -15.8157622814178 4.484364544
24.0355870723724 -15.8223235607147 4.492484438
24.1962697505951 -15.8337733745575 4.504422844
24.2766110897064 -15.8386714458466 4.512608642
24.3569886684418 -15.843245267868 4.52447887
24.4374024868011 -15.8474948406219 4.532578746
24.5983254909515 -15.8550078868866 4.544549012
24.6788289546967 -15.8582656383514 4.552949264
24.7593629360199 -15.8611857891083 4.564660533
24.8399274349213 -15.8637664318085 4.57293103
25.0011327266693 -15.8679015636444 4.584943666
25.0817716121674 -15.8694503307343 4.592886376
25.162433385849 -15.8706500530243 4.604808803
25.2431123256683 -15.8714988231659 4.612985253
25.4045255184174 -15.8721282482147 4.624932496
25.4848248958588 -15.8714282512665 4.632989662
25.5651490688324 -15.8703753948212 4.644945881
25.6454980373383 -15.8689658641815 4.653054053
25.8062551021576 -15.8650634288788 4.66499797
25.8866593837738 -15.8625628948212 4.673138372
25.9670865535736 -15.859696149826 4.685074374
26.0475251674652 -15.8564574718475 4.693218604
26.2084348201752 -15.8488624095917 4.70512525
26.2889020442963 -15.8445003032684 4.713264551
26.3693730831146 -15.8397567272186 4.725174413
26.4498498439789 -15.8346316814423 4.733323031
26.6108071804047 -15.8232314586639 4.745220781
26.6912877559662 -15.8169486522675 4.753434091
26.7724339962006 -15.8091323375702 4.765277718
26.8535592556 -15.8009459972382 4.773376953
27.015741109848 -15.783451795578 4.785369101
27.0967938899994 -15.7741401195526 4.793441686
27.1778237819672 -15.7644507884979 4.805374291
27.2588269710541 -15.7543799877167 4.813433059
27.4207379817963 -15.7330882549286 4.825352761
27.5016438961029 -15.7218616008759 4.833436907
27.5825192928314 -15.710245847702 4.845332863
27.6633603572845 -15.6982371807098 4.853463037
27.8249413967133 -15.673043012619 4.865356418
27.9056794643402 -15.6598536968231 4.873449171
27.986049413681 -15.6451613903046 4.88535219
28.0663850307465 -15.6300895214081 4.893451265
28.2269532680511 -15.5988109111786 4.90535208
28.3071820735931 -15.5826041698456 4.913446036
28.3873746395111 -15.5660140514374 4.925363352
28.4675290584564 -15.549040555954 4.933446176
28.6277234554291 -15.513941526413 4.945405652
28.7077615261078 -15.4958121776581 4.953539402
28.7877671718597 -15.4772918224335 4.965497185
28.8677308559418 -15.4583823680878 4.973613161
29.0275342464447 -15.4193980693817 4.98552647
29.107372045517 -15.3993213176727 4.993703071
29.1871678829193 -15.3788554668427 5.005634123
29.2668206691742 -15.356974363327 5.013740341
29.4259850978851 -15.3120954036713 5.025691241
29.5055024623871 -15.2890975475311 5.033879924
29.5849740505219 -15.265725851059 5.045789597
29.6643960475922 -15.2419784069061 5.05389295
29.8230950832367 -15.1933572292328 5.065858066
29.9023740291595 -15.1684844493866 5.073944587
29.9816033840179 -15.1432349681854 5.085901598
30.0607869625092 -15.1176106929779 5.094013827
30.2190434932709 -15.0652320384979 5.105947605
30.29811835289 -15.0384786128998 5.114053012
30.377147436142 -15.0113513469696 5.126050539
30.4564187526703 -14.983216047287 5.134175663
30.6148087978363 -14.9258620738983 5.146128076
30.6939294338226 -14.8966443538666 5.154181174
30.7730023860931 -14.8670661449432 5.166221111
30.8520295619965 -14.8371284008026 5.174403423
31.0099446773529 -14.7761762142181 5.186247291
31.0888383388519 -14.7451627254486 5.194369308
31.167690038681 -14.7137925624847 5.206312043
31.2464997768402 -14.6820666790009 5.214431446
31.4040048122406 -14.6175515651703 5.226340206
31.4827001094818 -14.5847642421722 5.234446935
31.5613553524017 -14.5516269207001 5.246355856
31.6399781703949 -14.5181405544281 5.254477824
31.7967126369476 -14.4463431835175 5.266334827
31.8750340938568 -14.4099843502045 5.274556052
31.9533288478851 -14.3733203411102 5.286338714
32.0315988063812 -14.3363511562347 5.29443293
32.188068151474 -14.2615020275116 5.306372498
32.2662694454193 -14.2236287593842 5.314511048
32.3444516658783 -14.1854531764984 5.326449444
32.422614812851 -14.146977186203 5.334601628
32.5788972377777 -14.0691287517548 5.346506291
32.6570184230804 -14.0297591686249 5.354660509
32.73513007164 -13.9900958538055 5.366566485
32.8132340908051 -13.9501397609711 5.374695676
32.9692227840424 -13.8685748577118 5.386650172
33.0471112728119 -13.826984167099 5.394881086
33.1250035762787 -13.785124540329 5.406725835
33.2028996944427 -13.742996931076 5.414894321
33.3587148189545 -13.657945394516 5.426807409
33.436639547348 -13.6150252819061 5.43496802
33.514577627182 -13.5718467235565 5.446892039
33.5925500392914 -13.5284059047699 5.454997716
33.7485482692719 -13.4407613277435 5.466994081
33.8265817165375 -13.3965632915497 5.475104828
33.9046380519867 -13.3521182537079 5.487041722
33.9827172756195 -13.3074281215668 5.49520121
34.138845205307 -13.2154910564423 5.50709919
34.2168939113617 -13.1682879924774 5.515213534
34.2949349880219 -13.1208922863007 5.527268088
34.3730142116547 -13.0733020305634 5.535296841
34.5292947292328 -12.9775445461273 5.54724193
34.6074998378754 -12.9293811321259 5.555424973
34.6857507228851 -12.8810298442841 5.567315348
34.7640473842621 -12.8324944972992 5.575439931
34.9207971096039 -12.7348754405975 5.587364742
34.9992768764496 -12.6857993602753 5.595557182
35.0778138637543 -12.6365487575531 5.607446606
35.1564080715179 -12.587126493454 5.615578963
35.3137948513031 -12.487776517868 5.627597671
35.3923318386078 -12.4369418621063 5.635673602
35.4709413051605 -12.3859660625458 5.647559469
35.5496308803558 -12.3348519802094 5.655716292
35.7072579860687 -12.2322137355804 5.667654518
35.7861955165863 -12.1806962490082 5.675767589
35.865220785141 -12.1290509700775 5.687715854
35.9443337917328 -12.0772807598114 5.695897043
36.1028306484222 -11.9733779430389 5.707776238
36.1822183132172 -11.9212529659271 5.715890952
36.2616975307465 -11.869015455246 5.72786233
36.3412911891937 -11.8166635036469 5.736003224
36.500776052475 -11.7116458415985 5.7478834
36.5806748867035 -11.6589868068695 5.756102992
36.6610963344574 -11.6051194667816 5.767970725
36.7416131496429 -11.5511844158173 5.776113301
36.9029672145844 -11.4431188106537 5.788001794
36.9838044643402 -11.3889949321747 5.796230061
37.0648095607758 -11.3348071575165 5.808074661
37.1459290981293 -11.2805669307709 5.816229741
37.3085114955902 -11.1719415187836 5.828144823
37.3899819850922 -11.1175630092621 5.836261321
37.4715669155121 -11.0631463527679 5.848189367
37.5532777309418 -11.0086944103241 5.856303671
37.7170732021332 -10.8996999263763 5.868223913
37.7991235256195 -10.8451707363129 5.876389583
37.8822610378265 -10.7901437282562 5.888276302
37.9655091762543 -10.7351109981537 5.896387589
38.1323525905609 -10.6250417232513 5.908306809
38.2159478664398 -10.5700128078461 5.916415763
38.2996690273285 -10.5149924755096 5.928378014
38.3835122585297 -10.459983587265 5.936508818
38.5515496730804 -10.3500211238861 5.948426646
38.6357514858246 -10.2950751781464 5.956558742
38.720086812973 -10.2401568889618 5.968458195
38.8045518398285 -10.185271024704 5.976627362
38.9738976955414 -10.0756089687347 5.988507428
39.0587823390961 -10.0208413600922 5.996636639
39.1438043117523 -9.96612143516541 6.008565057
39.2290399074554 -9.91135191917419 6.016746296
39.3999536037445 -9.80199599266052 6.028619359
39.4856355190277 -9.74741721153259 6.036754762
39.5714662075043 -9.69290900230408 6.048653013
39.6574532985687 -9.63847517967224 6.056791642
39.8298966884613 -9.52984881401062 6.068687759
39.9163491725922 -9.47566294670105 6.076964889
40.0029466152191 -9.42156672477722 6.088779261
40.0897042751312 -9.36756491661072 6.096893634
40.2637040615082 -9.25986170768738 6.108830388
40.3509500026703 -9.20616698265076 6.117017568
40.4383599758148 -9.15258193016052 6.128962356
40.5267312526703 -9.09938311576843 6.137035592
40.7039315700531 -8.99332880973816 6.148929585
40.7927796840668 -8.94047904014587 6.157218778
40.8817842006683 -8.88775324821472 6.168995319
40.9709451198578 -8.83515524864197 6.177167752
41.1497514247894 -8.7303569316864 6.189011199
41.2393929958344 -8.67816424369812 6.197159246
41.329202413559 -8.6261146068573 6.209092943
41.4191720485687 -8.57421183586121 6.217184694
41.5996034145355 -8.47085452079773 6.229168746
41.690057516098 -8.41940665245056 6.237248284
41.7806794643402 -8.36811804771423 6.249203282
41.8714692592621 -8.31699156761169 6.257380593
42.0540177822113 -8.21496176719666 6.269199655
42.1455438137054 -8.16421294212341 6.277309009
42.2372415065765 -8.11364531517029 6.289243137
42.3291413784027 -8.0632598400116 6.297425649
42.5134446620941 -7.96305060386658 6.309484371
42.6058518886566 -7.91323351860046 6.317701258
42.6984345912933 -7.8636109828949 6.329406165
42.7911851406097 -7.81418585777283 6.337507313
42.9771935939789 -7.71593546867371 6.349613976
43.0704591274261 -7.66711688041687 6.357672204
43.1639153957367 -7.61850905418396 6.369526842
43.2575471401215 -7.57010912895203 6.377656404
43.4461343288422 -7.47470641136169 6.389575364
43.541074514389 -7.42769503593445 6.397702161
43.6361711025238 -7.3808901309967 6.40957342
43.7314279079437 -7.33429312705994 6.417734752
43.922422170639 -7.24173331260681 6.429688637
44.0181634426117 -7.19577288627625 6.437906887
44.1140649318695 -7.15002989768982 6.449693397
44.2101266384125 -7.10450577735901 6.457962031
44.4027383327484 -7.01412224769592 6.469728663
44.4992883205414 -6.96926617622375 6.477875799
44.5959985256195 -6.92463612556458 6.489773167
44.6928689479828 -6.88023352622986 6.497888413
44.8875329494476 -6.79278874397278 6.509833361
44.9853150844574 -6.74974083900452 6.517978543
45.0832536220551 -6.70691657066345 6.52992277
45.1813447475433 -6.66431784629822 6.538140918
45.3779962062836 -6.57980465888977 6.549954399
45.4765527248383 -6.53789305686951 6.558105362
45.5752656459808 -6.49621367454529 6.57000789
45.674131155014 -6.45475554466248 6.578203156
45.8723313808441 -6.37254452705383 6.590109953
45.9716622829437 -6.33179402351379 6.598244094
46.0711495876312 -6.29128241539001 6.61016167
46.1707894802094 -6.25101017951965 6.618289529
46.370534658432 -6.17118811607361 6.630266248
46.4712579250336 -6.13334918022156 6.638329084
46.5721147060394 -6.09572196006775 6.650274884
46.6731164455414 -6.05830931663513 6.658428551
46.875547170639 -5.98413252830505 6.670332252
46.9769761562347 -5.94737219810486 6.67849694
47.0785501003265 -5.91083216667175 6.690348593
47.1802651882172 -5.87451386451721 6.698424073
47.3841226100922 -5.80254912376404 6.710360085
47.486257314682 -5.7668993473053 6.718467515
47.5885331630707 -5.73147797584534 6.730344175
47.6909539699554 -5.696284532547 6.738455533
47.8962152004242 -5.62658762931824 6.750342402
47.9990632534027 -5.59208607673645 6.758541004
48.1028306484222 -5.5586621761322 6.770395572
48.2067239284515 -5.52545666694641 6.778518602
48.4149186611176 -5.4596893787384 6.790464592
48.5192201137543 -5.42712998390198 6.79859168
48.6236474514008 -5.39479374885559 6.810467378
48.7282044887543 -5.36268210411072 6.818659537
48.9376962184906 -5.29913735389709 6.830585029
49.0426347255707 -5.26770615577698 6.838716916
49.1476953029633 -5.23650431632996 6.850621328
49.2528741359711 -5.20553660392761 6.858795564
49.463609457016 -5.14429259300232 6.870691751
49.5691659450531 -5.11401724815369 6.878827173
49.6748368740082 -5.08496165275574 6.890729983
49.7806375026703 -5.05612301826477 6.898908607
49.9926240444183 -4.99910187721252 6.910784075
50.0988023281097 -4.97092175483704 6.918930959
50.2050874233246 -4.94296431541443 6.930886848
50.3114984035492 -4.91523003578186 6.938988919
50.5246942043304 -4.86043620109558 6.95090354
50.6314828395844 -4.8333785533905 6.959115628
50.7383935451508 -4.80654788017273 6.9709779
50.8454339504242 -4.77994513511658 6.979109917
51.0598847866058 -4.72742772102356 6.991054144
51.1672837734222 -4.70153307914734 6.999208863
51.2748048305511 -4.67587018013 7.01109454
51.3830697536469 -4.65168595314026 7.019213863
51.5999314785004 -4.60395550727844 7.03115833
51.7085244655609 -4.58041262626648 7.039253768
51.8172280788422 -4.55708718299866 7.051224184
51.9260385036469 -4.53398060798645 7.059339319
52.144029378891 -4.48841691017151 7.071255333
52.2532060146332 -4.46596312522888 7.079357644
52.3624894618988 -4.44373440742493 7.091300308
52.4718759059906 -4.42173171043396 7.099392019
52.6909692287445 -4.37841153144836 7.11128554
52.8006799221039 -4.35709738731384 7.119391588
52.9104936122894 -4.33601546287537 7.131361624
53.0195939540863 -4.31641030311584 7.13944014
53.2381646633148 -4.27784323692322 7.151327209
53.3476350307465 -4.25888609886169 7.159435
53.4572236537933 -4.2401487827301 7.171315217
53.5669305324554 -4.22163367271423 7.179494963
53.7867028713226 -4.18528151512146 7.191331167
53.8967607021332 -4.16744875907898 7.199468594
54.0069711208344 -4.14983677864075 7.211309997
54.1172959804535 -4.13245987892151 7.219391589
54.3382928371429 -4.09841990470886 7.231339453
54.4489572048187 -4.08176302909851 7.239451191
54.5597321987152 -4.06535220146179 7.251351105
54.6706178188324 -4.04919075965881 7.259494523
54.8948419094086 -4.01902794837952 7.271340956
55.0070893764496 -4.00431370735168 7.279462072
55.1194207668304 -3.98984694480896 7.291333692
55.2318284511566 -3.97563052177429 7.29941286
55.4568917751312 -3.94796252250671 7.311298186
55.5695474147797 -3.93451809883118 7.319425934
55.6822831630707 -3.92133784294128 7.331336117
55.795095205307 -3.9084255695343 7.339408251
56.0209405422211 -3.88344359397888 7.351302754
56.1339776515961 -3.87138104438782 7.359427938
56.2470872402191 -3.85960078239441 7.371325427
56.3602731227875 -3.84810662269592 7.379484345
56.5870683193207 -3.8266007900238 7.391321109
56.7006661891937 -3.81658625602722 7.399429632
56.8143289089203 -3.80686211585999 7.411318344
56.9280450344086 -3.79743456840515 7.419459398
57.1556718349457 -3.77949738502502 7.431349863
57.2695786952972 -3.77099919319153 7.439475719
57.3835427761078 -3.76282286643982 7.451330928
57.4975640773773 -3.75497364997864 7.45945517
57.7257707118988 -3.74027752876282 7.471322332
57.8399484157562 -3.73343873023987 7.479480979
57.9541757106781 -3.72695136070252 7.491348141
58.0684449672699 -3.72081732749939 7.499421798
58.2973535060883 -3.71012616157532 7.511339505
58.411981344223 -3.7055766582489 7.519522908
58.5266396999359 -3.70140194892883 7.531449362
58.6413209438324 -3.69760823249817 7.539606856
58.8707482814789 -3.69119095802307 7.551544
58.9854829311371 -3.68857073783875 7.559726271
59.1002328395844 -3.68635964393616 7.57163939
59.2149903774261 -3.68456292152405 7.579768792
59.4445016384125 -3.68225359916687 7.591743436
59.559255361557 -3.68175911903381 7.59989522
59.6739976406097 -3.68171334266663 7.611847602
59.7887208461761 -3.6821300983429 7.619980921
60.0181291103363 -3.68439364433289 7.631997474
60.1325929164886 -3.68735289573669 7.640069528
60.2470223903656 -3.6907947063446 7.652061665
60.3614137172699 -3.69473195075989 7.660234529
60.5900514125824 -3.70412611961365 7.672136667
60.7042787075043 -3.70959734916687 7.680257783
60.8184373378754 -3.71559929847717 7.69223401
60.9325425624847 -3.72214102745056 7.700373591
61.1604897975922 -3.73687052726746 7.71231865
61.2743165493011 -3.74508547782898 7.72042607
61.3880288600922 -3.75388693809509 7.732399973
61.5016229152679 -3.76328253746033 7.740426611
61.7283990383148 -3.78388619422913 7.752408259
61.8415658473969 -3.79511713981628 7.760573348
61.9548585414886 -3.80896067619324 7.772443615
62.0679757595062 -3.82340216636658 7.780610568
62.2936418056488 -3.85413479804993 7.792528525
62.4061639308929 -3.87045121192932 7.800690879
62.5184686183929 -3.88741040229797 7.812636469
62.630544424057 -3.90502858161926 7.820768776
62.8539407253265 -3.94231486320496 7.832721388
62.9652230739594 -3.96200060844421 7.840898781
63.0762269496918 -3.98239493370056 7.852794556
63.1869332790375 -4.00350880622864 7.860954976
63.4074418544769 -4.0479199886322 7.872872443
63.5172173976898 -4.07122206687927 7.880989532
63.6270501613617 -4.0978147983551 7.892992609
63.7365243434906 -4.12510704994202 7.9011428
63.9543244838715 -4.18182444572449 7.913047613
64.0626313686371 -4.21126008033752 7.921204256
64.1705415248871 -4.24141383171082 7.93312037
64.2780435085297 -4.2722852230072 7.941284577
64.4918076992035 -4.336186170578 7.953219026
64.5980470180511 -4.3692262172699 7.961337647
64.703843832016 -4.40299296379089 7.973243322
64.8092172145844 -4.43747019767761 7.981452123
65.0186364650726 -4.50851655006409 7.993310188
65.1226823329926 -4.5450484752655 8.001406317
65.2262933254242 -4.58223414421082 8.013319014
65.3279511928558 -4.62294840812683 8.021379807
65.530015707016 -4.70606875419617 8.033365282
65.6304185390472 -4.74845767021179 8.041421676
65.7303941249847 -4.79142355918884 8.05343861
65.829950094223 -4.83493304252625 8.061475357
66.0277726650238 -4.92357754707336 8.073461282
66.1260392665863 -4.96871018409729 8.081642362
66.223863363266 -5.01438117027283 8.093565058
66.3212525844574 -5.06058716773987 8.101697816
66.5147035121918 -5.15458989143372 8.113604633
66.6107728481293 -5.2023618221283 8.121744143
66.706399679184 -5.25064778327942 8.133733315
66.8004395961761 -5.30113863945007 8.141840465
66.9872300624847 -5.40353798866272 8.153781165
67.0799729824066 -5.4554455280304 8.161916839
67.1722810268402 -5.50782418251038 8.173850155
67.264146566391 -5.56067538261414 8.181983294
67.4465730190277 -5.66779828071594 8.193912974
67.5371339321136 -5.72206473350525 8.202103771
67.6272675991058 -5.7767961025238 8.213977145
67.7169587612152 -5.83199000358582 8.222200804
67.8950288295746 -5.94375538825989 8.234056905
67.9834001064301 -6.00032687187195 8.242213077
68.0713441371918 -6.05735802650452 8.254168094
68.1588685512543 -6.11485266685486 8.262361046
68.3279435634613 -6.23531126976013 8.274211927
68.4118821620941 -6.29616761207581 8.282374822
68.4954164028168 -6.35744547843933 8.294295063
68.5785462856293 -6.41914772987366 8.30244292
68.7435929775238 -6.54386305809021 8.314368201
68.8254945278168 -6.60690188407898 8.322508484
68.9069917201996 -6.67043566703796 8.334460335
68.9880616664886 -6.73445773124695 8.342594856
69.1489350795746 -6.86399960517883 8.354557187
69.2287538051605 -6.92951560020447 8.362845128
69.3081758022308 -6.99552893638611 8.374624644
69.3872010707855 -7.0620481967926 8.38276156
69.541360616684 -7.19816851615906 8.394660161
69.6165482997894 -7.26774191856384 8.40283566
69.7659242153168 -7.40835690498352 8.414873062
69.8401277065277 -7.47940516471863 8.422884031
69.9140107631683 -7.55095267295837 8.434858024
69.9875810146332 -7.6230046749115 8.442939014
70.0608537197113 -7.69556498527527 8.45490888
70.1338288784027 -7.76862978935242 8.463039454
70.2788789272308 -7.9162757396698 8.474944076
70.3509843349457 -7.99086260795593 8.483088065
70.4228150844574 -8.06596064567566 8.495026321
70.4943788051605 -8.14157176017761 8.503179207
70.6347138881683 -8.29584956169128 8.515015431
70.7035310268402 -8.37447905540466 8.523181411
70.7721421718597 -8.45358920097351 8.535194247
70.8405702114105 -8.53319430351257 8.54343021
70.9768769741058 -8.69385695457458 8.555187485
71.0447556972504 -8.77491068840027 8.563302229
71.1124818325043 -8.85644316673279 8.575255433
71.1800553798676 -8.93845534324646 8.583360519
71.3147675991058 -9.10390830039978 8.595279198
71.3819291591644 -9.18734431266785 8.6033986
71.4489686489105 -9.27121901512146 8.615325485
71.5158936977386 -9.35555911064148 8.623390315
71.6494691371918 -9.52562022209167 8.635387441
71.7140824794769 -9.61262679100037 8.643624716
71.7786500453949 -9.70005393028259 8.655342457
71.8431947231293 -9.78789877891541 8.663429859
71.9722230434418 -9.96482920646667 8.675302852
72.0367448329926 -10.053920507431 8.68349377
72.1012666225433 -10.1434142589569 8.695459357
72.1657960414886 -10.2333047389984 8.703532302
72.2949311733246 -10.414256811142 8.7154505
72.3595521450043 -10.5053098201752 8.723596152
72.4242188930511 -10.5967404842377 8.735515823
72.4889466762543 -10.6885421276093 8.743678618
72.6185777187347 -10.8732030391693 8.755619588
72.6834962368011 -10.966050863266 8.76381816
72.7475373744965 -11.0617988109589 8.775695121
72.8117005825043 -11.157830953598 8.783827758
72.9404389858246 -11.3507287502289 8.795764211
73.0050218105316 -11.4475791454315 8.803886449
73.0697648525238 -11.5446889400482 8.815837539
73.1346604824066 -11.6420314311981 8.823974424
73.2649781703949 -11.8374421596527 8.835887954
73.3304154872894 -11.9354951381683 8.843981368
73.3960587978363 -12.033768415451 8.855960991
73.461900472641 -12.1322543621063 8.864080003
73.5942323207855 -12.3298280239105 8.875986369
73.6607377529144 -12.4288938045502 8.884144074
73.7270295619965 -12.5300662517548 8.896081779
73.7935883998871 -12.6313645839691 8.904262437
73.9274995326996 -12.8342959880829 8.916119169
73.9948747158051 -12.9359080791473 8.924330194
74.0625321865082 -13.0376031398773 8.936169223
74.1304948329926 -13.1393716335297 8.944277666
74.267320394516 -13.3430783748627 8.956250176
74.3362672328949 -13.445015668869 8.964385348
74.4055268764496 -13.5469748973846 8.976265925
74.4751145839691 -13.6489427089691 8.984391881
74.6152741909027 -13.8528516292572 8.996367146
74.6858537197113 -13.9547669887543 9.004489785
74.7567765712738 -14.0566356182098 9.016417871
74.8280656337738 -14.1595485210419 9.024551301
74.9717118740082 -14.3650996685028 9.036477955
75.0440766811371 -14.4677102565765 9.04460385
75.1167924404144 -14.5701892375946 9.056588583
75.1898667812347 -14.6725232601166 9.064750566
75.3371064662933 -14.8767049312592 9.076606356
75.4112565517426 -14.9785277843475 9.084703377
75.4857575893402 -15.0801560878754 9.096642835
75.5606019496918 -15.1815659999847 9.104795541
75.7113282680511 -15.3837249279022 9.116666399
75.7872025966644 -15.484452009201 9.124944401
75.8634126186371 -15.5849311351776 9.136784241
75.9408204555511 -15.6851432323456 9.144884187
76.0965974330902 -15.884749174118 9.156821271
76.1749513149261 -15.9841277599335 9.164960201
76.2536103725433 -16.0832145214081 9.176903285
76.3325746059418 -16.1819999217987 9.184992922
76.4913728237152 -16.3786380290985 9.196943902
76.5711991786957 -16.4764792919159 9.205097249
76.6513001918793 -16.5739943981171 9.216967466
76.731675863266 -16.6711757183075 9.225110263
76.8931977748871 -16.8645160198212 9.237031897
76.9743440151215 -16.9606635570526 9.245223797
77.0557496547699 -17.0564544200897 9.257126536
77.1373918056488 -17.1518828868866 9.265265355
77.3038423061371 -17.3403213024139 9.277120815
77.3873918056488 -17.4339950084686 9.285268631
77.4711396694183 -17.5272986888885 9.297210293
77.5550782680511 -17.6202304363251 9.305333433
77.7235124111176 -17.804915189743 9.31725115
77.8080003261566 -17.89666056633 9.325383417
77.8926637172699 -17.9880130290985 9.337311274
77.9775025844574 -18.0789744853973 9.345456555
78.1476457118988 -18.2597033977509 9.357332674
78.2329423427582 -18.3494651317596 9.365471633
78.3183839321136 -18.4388244152069 9.377400131
78.4039704799652 -18.5277984142303 9.385584446
78.5758225917816 -18.7039725780487 9.397460044
78.6620805263519 -18.7911727428436 9.405571301
78.7484529018402 -18.8779685497284 9.417512021
78.8349320888519 -18.9643561840057 9.425641173
79.0082032680511 -19.1358840465546 9.437605267
79.0949952602386 -19.2210166454315 9.445706756
79.1818940639496 -19.3057372570038 9.45763321
79.2688844203949 -19.3900287151337 9.465759505
79.4431321620941 -19.5573165416718 9.477669167
79.530389547348 -19.64031291008 9.485859263
79.6177308559418 -19.7228782176971 9.497767583
79.7051560878754 -19.8050048351288 9.505867709
79.8801591396332 -19.9665668010712 9.51779295
79.9677293300629 -20.045996427536 9.525966826
80.0553834438324 -20.1249969005585 9.537861399
80.1431138515472 -20.2035701274872 9.545993747
80.3187882900238 -20.3594062328339 9.557913237
80.4067399501801 -20.4366672039032 9.566050884
80.4947602748871 -20.5134856700897 9.577975454
80.5828340053558 -20.5898635387421 9.586092332
80.7591645717621 -20.7413070201874 9.598039795
80.8474137783051 -20.8163688182831 9.606162124
80.9357240200043 -20.8909804821014 9.618080772
81.0240876674652 -20.9651381969452 9.626249047
81.2009828090668 -21.1120669841766 9.638240022
81.2895982265472 -21.1837813854218 9.64628806
81.3782594203949 -21.255038022995 9.658224663
81.4669740200043 -21.32581782341 9.666374533
81.6445481777191 -21.4659907817841 9.678235954
81.7333924770355 -21.5353763103485 9.686391495
81.8222749233246 -21.6042869091034 9.698336443
81.9111955165863 -21.6727244853973 9.706462919
82.0891511440277 -21.8081691265106 9.718304733
82.1781785488129 -21.8751704692841 9.72642082
82.2672517299652 -21.9416682720184 9.738357743
82.3563477993011 -22.0076739788055 9.746467037
82.5346391201019 -22.1381900310516 9.758395454
82.6238191127777 -22.2026965618134 9.766578907
82.7135026454926 -22.2646148204803 9.778463221
82.8032014369965 -22.3260638713837 9.786576944
82.9826066493988 -22.4475448131561 9.7985261
83.0722901821136 -22.5075595378876 9.806637558
83.161966085434 -22.5670955181122 9.818581544
83.2516419887543 -22.6261470317841 9.826726054
83.4309709072113 -22.7427680492401 9.838622431
83.520608663559 -22.8003318309784 9.846748166
83.6102311611176 -22.8573920726776 9.858683406
83.6998383998871 -22.9139449596405 9.866834488
83.8790299892426 -23.0254943370819 9.878719073
83.968606710434 -23.0804870128632 9.886913697
84.0580079555511 -23.1334235668182 9.89879754
84.1473710536957 -23.1858661174774 9.907066906
84.3260133266449 -23.2892558574677 9.918847875
84.4152772426605 -23.3402011394501 9.927007213
84.5045030117035 -23.3906428813934 9.938893941
84.5936906337738 -23.4405601024628 9.947163167
84.7719209194183 -23.5388629436493 9.958911074
84.8609483242035 -23.5872466564178 9.96705376
84.9499223232269 -23.6351115703583 9.978966608
85.0388276576996 -23.6824557781219 9.987125896
85.2164170742035 -23.775582075119 9.99906303
85.3050935268402 -23.8213584423065 10.007214853
85.3936784267426 -23.8666179180145 10.01913197
85.4828202724457 -23.9095866680145 10.027297409
85.6607911586761 -23.9940268993378 10.039136588
85.7495973110199 -24.0354945659637 10.047364716
85.8382813930511 -24.076456785202 10.059252066
85.9268434047699 -24.1169154644012 10.067352523
86.1035554409027 -24.1963107585907 10.079298953
86.1917207241058 -24.23526263237 10.087485052
86.2797334194183 -24.273707151413 10.099348958
86.3675935268402 -24.311642408371 10.107394712
86.542840719223 -24.3859736919403 10.119334741
86.6302125453949 -24.4223716259003 10.127467569
86.7174165248871 -24.4582583904266 10.139436092
86.8044908046722 -24.4919040203094 10.147415711
};
\path [fill=green, line width=0pt]
(axis cs:0.00204511074261977,0.000271887521333752)
--(axis cs:0.00231699826395352,-0.00177322322128602)
--(axis cs:0.00613533222785931,0.000815662564001257)
--(axis cs:0.00271887521333752,-0.0204511074261977)
--(axis cs:-0.00613533222785931,-0.000815662564001257)
--(axis cs:-0.00177322322128602,-0.00231699826395352)
--(axis cs:-0.00204511074261977,-0.000271887521333752)
--(axis cs:0.00204511074261977,0.000271887521333752);

\path [fill=green, line width=0pt]
(axis cs:0.00213015658488463,0.000234109305796156)
--(axis cs:0.00236426589068079,-0.00189604727908847)
--(axis cs:0.00639046975465389,0.000702327917388467)
--(axis cs:0.00234109305796156,-0.0213015658488463)
--(axis cs:-0.00639046975465389,-0.000702327917388467)
--(axis cs:-0.00189604727908847,-0.00236426589068079)
--(axis cs:-0.00213015658488463,-0.000234109305796156)
--(axis cs:0.00213015658488463,0.000234109305796156);

\path [fill=green, line width=0pt]
(axis cs:0.00220064846143595,0.000199884957226187)
--(axis cs:0.00240053341866214,-0.00200076350420976)
--(axis cs:0.00660194538430785,0.00059965487167856)
--(axis cs:0.00199884957226187,-0.0220064846143595)
--(axis cs:-0.00660194538430785,-0.00059965487167856)
--(axis cs:-0.00200076350420976,-0.00240053341866214)
--(axis cs:-0.00220064846143595,-0.000199884957226187)
--(axis cs:0.00220064846143595,0.000199884957226187);

\path [fill=green, line width=0pt]
(axis cs:0.00227499294144061,0.000149519502509786)
--(axis cs:0.0024245124439504,-0.00212547343893083)
--(axis cs:0.00682497882432184,0.000448558507529357)
--(axis cs:0.00149519502509786,-0.0227499294144061)
--(axis cs:-0.00682497882432184,-0.000448558507529357)
--(axis cs:-0.00212547343893083,-0.0024245124439504)
--(axis cs:-0.00227499294144061,-0.000149519502509786)
--(axis cs:0.00227499294144061,0.000149519502509786);

\path [fill=green, line width=0pt]
(axis cs:0.00235547279225253,0.000105542465222997)
--(axis cs:0.00246101525747553,-0.00224993032702953)
--(axis cs:0.00706641837675759,0.000316627395668991)
--(axis cs:0.00105542465222997,-0.0235547279225253)
--(axis cs:-0.00706641837675759,-0.000316627395668991)
--(axis cs:-0.00224993032702953,-0.00246101525747553)
--(axis cs:-0.00235547279225253,-0.000105542465222997)
--(axis cs:0.00235547279225253,0.000105542465222997);

\path [fill=green, line width=0pt]
(axis cs:0.00244706664585489,5.38205083449477e-05)
--(axis cs:0.00250088715419983,-0.00239324613750994)
--(axis cs:0.00734119993756466,0.000161461525034843)
--(axis cs:0.000538205083449477,-0.0244706664585489)
--(axis cs:-0.00734119993756466,-0.000161461525034843)
--(axis cs:-0.00239324613750994,-0.00250088715419983)
--(axis cs:-0.00244706664585489,-5.38205083449477e-05)
--(axis cs:0.00244706664585489,5.38205083449477e-05);

\path [fill=green, line width=0pt]
(axis cs:0.00257082015041632,-9.99167120588833e-06)
--(axis cs:0.00256082847921043,-0.00258081182162221)
--(axis cs:0.00771246045124895,-2.9975013617665e-05)
--(axis cs:-9.99167120588833e-05,-0.0257082015041632)
--(axis cs:-0.00771246045124895,2.9975013617665e-05)
--(axis cs:-0.00258081182162221,-0.00256082847921043)
--(axis cs:-0.00257082015041632,9.99167120588833e-06)
--(axis cs:0.00257082015041632,-9.99167120588833e-06);

\path [fill=green, line width=0pt]
(axis cs:0.0027678523985349,-9.66602038937373e-05)
--(axis cs:0.00267119219464116,-0.00286451260242864)
--(axis cs:0.0083035571956047,-0.000289980611681212)
--(axis cs:-0.000966602038937373,-0.027678523985349)
--(axis cs:-0.0083035571956047,0.000289980611681212)
--(axis cs:-0.00286451260242864,-0.00267119219464116)
--(axis cs:-0.0027678523985349,9.66602038937373e-05)
--(axis cs:0.0027678523985349,-9.66602038937373e-05);

\path [fill=green, line width=0pt]
(axis cs:0.00296619203716774,-0.000198229893779759)
--(axis cs:0.00276796214338799,-0.0031644219309475)
--(axis cs:0.00889857611150323,-0.000594689681339276)
--(axis cs:-0.00198229893779759,-0.0296619203716774)
--(axis cs:-0.00889857611150323,0.000594689681339276)
--(axis cs:-0.0031644219309475,-0.00276796214338799)
--(axis cs:-0.00296619203716774,0.000198229893779759)
--(axis cs:0.00296619203716774,-0.000198229893779759);

\path [fill=green, line width=0pt]
(axis cs:0.00317779417830902,-0.000314287562948209)
--(axis cs:0.00286350661536081,-0.00349208174125722)
--(axis cs:0.00953338253492705,-0.000942862688844626)
--(axis cs:-0.00314287562948209,-0.0317779417830902)
--(axis cs:-0.00953338253492705,0.000942862688844626)
--(axis cs:-0.00349208174125722,-0.00286350661536081)
--(axis cs:-0.00317779417830902,0.000314287562948209)
--(axis cs:0.00317779417830902,-0.000314287562948209);

\path [fill=green, line width=0pt]
(axis cs:0.00340697729407031,-0.000450357931742622)
--(axis cs:0.00295661936232769,-0.00385733522581293)
--(axis cs:0.0102209318822109,-0.00135107379522787)
--(axis cs:-0.00450357931742622,-0.0340697729407031)
--(axis cs:-0.0102209318822109,0.00135107379522787)
--(axis cs:-0.00385733522581293,-0.00295661936232769)
--(axis cs:-0.00340697729407031,0.000450357931742622)
--(axis cs:0.00340697729407031,-0.000450357931742622);

\path [fill=green, line width=0pt]
(axis cs:0.00365134116580955,-0.000616930290670355)
--(axis cs:0.0030344108751392,-0.0042682714564799)
--(axis cs:0.0109540234974286,-0.00185079087201106)
--(axis cs:-0.00616930290670355,-0.0365134116580955)
--(axis cs:-0.0109540234974286,0.00185079087201106)
--(axis cs:-0.0042682714564799,-0.00303441087513919)
--(axis cs:-0.00365134116580955,0.000616930290670355)
--(axis cs:0.00365134116580955,-0.000616930290670355);

\path [fill=green, line width=0pt]
(axis cs:0.00367769855242436,-0.000732825598280892)
--(axis cs:0.00254167606459777,-0.00643397505157819)
--(axis cs:0.0106298987677274,-0.00422192769571561)
--(axis cs:-0.00773145287235462,-0.0388004364251166)
--(axis cs:-0.0114362925468188,0.000175025893969742)
--(axis cs:-0.00481372104025095,-0.00496832385501641)
--(axis cs:-0.00367769855242436,0.000732825598280892)
--(axis cs:0.00367769855242436,-0.000732825598280892);

\path [fill=green, line width=0pt]
(axis cs:0.00365429637568864,-0.00084179451092821)
--(axis cs:0.00185963463775973,-0.00863256268458763)
--(axis cs:0.0100100219000652,-0.00666185533075541)
--(axis cs:-0.0093708123362828,-0.0406794355548572)
--(axis cs:-0.0119157563540666,-0.00161108826518615)
--(axis cs:-0.00544895811361755,-0.00694897366273121)
--(axis cs:-0.00365429637568864,0.00084179451092821)
--(axis cs:0.00365429637568864,-0.00084179451092821);

\path [fill=green, line width=0pt]
(axis cs:0.00363482536714613,-0.000922249722337182)
--(axis cs:0.00126517844218784,-0.0102616428882037)
--(axis cs:0.00945707889881728,-0.00847131696573197)
--(axis cs:-0.0106698944259929,-0.0420528214701817)
--(axis cs:-0.0123518733040595,-0.00293781863170888)
--(axis cs:-0.00600447229210442,-0.00841714344352937)
--(axis cs:-0.00363482536714613,0.000922249722337182)
--(axis cs:0.00363482536714613,-0.000922249722337182);

\path [fill=green, line width=0pt]
(axis cs:0.00361520672959318,-0.000996383612021075)
--(axis cs:0.000684008994412679,-0.0116317309322144)
--(axis cs:0.00891080606562012,-0.0100092914266633)
--(axis cs:-0.0118986502433702,-0.0431722078865319)
--(axis cs:-0.012780434311939,-0.00403098975453688)
--(axis cs:-0.00654640446477369,-0.00963896370817221)
--(axis cs:-0.00361520672959318,0.000996383612021075)
--(axis cs:0.00361520672959318,-0.000996383612021075);

\path [fill=green, line width=0pt]
(axis cs:0.00360197646046593,-0.00104319968282652)
--(axis cs:0.000442570858693977,-0.0119520456056058)
--(axis cs:0.00868972346245235,-0.0104364685107929)
--(axis cs:-0.0125482027472107,-0.0433266340669726)
--(axis cs:-0.0129221353003432,-0.00417727041383376)
--(axis cs:-0.00676138206223787,-0.00986564623995274)
--(axis cs:-0.00360197646046593,0.00104319968282652)
--(axis cs:0.00360197646046593,-0.00104319968282652);

\path [fill=green, line width=0pt]
(axis cs:0.00359259351839971,-0.00107506828227437)
--(axis cs:0.00043227911519558,-0.0116360021580622)
--(axis cs:0.00869253443426938,-0.0101935452042112)
--(axis cs:-0.0128359289436735,-0.0428942755413852)
--(axis cs:-0.0128630266761289,-0.00374313551056494)
--(axis cs:-0.00675290792160384,-0.0094858655935134)
--(axis cs:-0.00359259351839971,0.00107506828227437)
--(axis cs:0.00359259351839971,-0.00107506828227437);

\path [fill=green, line width=0pt]
(axis cs:0.00359301470176845,-0.00107365979382473)
--(axis cs:0.000898570299648593,-0.0100906486068516)
--(axis cs:0.00915825949701023,-0.00864495349273261)
--(axis cs:-0.0123573825465425,-0.0413541211289429)
--(axis cs:-0.0123998287136005,-0.0022029947297842)
--(axis cs:-0.00628745910388831,-0.00794332901920212)
--(axis cs:-0.00359301470176845,0.00107365979382473)
--(axis cs:0.00359301470176845,-0.00107365979382473);

\path [fill=green, line width=0pt]
(axis cs:0.00360191255261762,-0.00104342031957196)
--(axis cs:0.0021313066087541,-0.00611998813198436)
--(axis cs:0.0103785520335613,-0.00460491621851066)
--(axis cs:-0.0108613888200111,-0.0374937807859709)
--(axis cs:-0.0112329232821444,0.00165560569892109)
--(axis cs:-0.00507251849648113,-0.00403314749284044)
--(axis cs:-0.00360191255261762,0.00104342031957196)
--(axis cs:0.00360191255261762,-0.00104342031957196);

\path [fill=green, line width=0pt]
(axis cs:0.00340055470543863,-0.000931447081158173)
--(axis cs:0.00246910762428046,-0.0043320017865968)
--(axis cs:0.0102016641163159,-0.00279434124347452)
--(axis cs:-0.00931447081158173,-0.0340055470543863)
--(axis cs:-0.0102016641163159,0.00279434124347452)
--(axis cs:-0.0043320017865968,-0.00246910762428046)
--(axis cs:-0.00340055470543863,0.000931447081158173)
--(axis cs:0.00340055470543863,-0.000931447081158173);

\path [fill=green, line width=0pt]
(axis cs:0.00293852281625428,-0.000741403986780557)
--(axis cs:0.00219711882947372,-0.00367992680303483)
--(axis cs:0.00881556844876283,-0.00222421196034167)
--(axis cs:-0.00741403986780557,-0.0293852281625428)
--(axis cs:-0.00881556844876283,0.00222421196034167)
--(axis cs:-0.00367992680303483,-0.00219711882947372)
--(axis cs:-0.00293852281625428,0.000741403986780557)
--(axis cs:0.00293852281625428,-0.000741403986780557);

\path [fill=green, line width=0pt]
(axis cs:0.0024171166819283,-0.000545051235806495)
--(axis cs:0.0018720654461218,-0.00296216791773479)
--(axis cs:0.00725135004578489,-0.00163515370741948)
--(axis cs:-0.00545051235806495,-0.024171166819283)
--(axis cs:-0.00725135004578489,0.00163515370741948)
--(axis cs:-0.00296216791773479,-0.0018720654461218)
--(axis cs:-0.0024171166819283,0.000545051235806495)
--(axis cs:0.0024171166819283,-0.000545051235806495);

\path [fill=green, line width=0pt]
(axis cs:0.00182536448955434,-0.000338056867836219)
--(axis cs:0.00148730762171812,-0.00216342135739056)
--(axis cs:0.00547609346866301,-0.00101417060350866)
--(axis cs:-0.00338056867836219,-0.0182536448955434)
--(axis cs:-0.00547609346866301,0.00101417060350866)
--(axis cs:-0.00216342135739056,-0.00148730762171812)
--(axis cs:-0.00182536448955434,0.000338056867836219)
--(axis cs:0.00182536448955434,-0.000338056867836219);

\path [fill=green, line width=0pt]
(axis cs:0.00120426460981155,-0.000149497922112777)
--(axis cs:0.00105476668769877,-0.00135376253192433)
--(axis cs:0.00361279382943465,-0.000448493766338332)
--(axis cs:-0.00149497922112777,-0.0120426460981155)
--(axis cs:-0.00361279382943465,0.000448493766338332)
--(axis cs:-0.00135376253192433,-0.00105476668769877)
--(axis cs:-0.00120426460981155,0.000149497922112777)
--(axis cs:0.00120426460981155,-0.000149497922112777);

\path [fill=green, line width=0pt]
(axis cs:0.00013248578671137,-0.00374765893809982)
--(axis cs:0.00331181073846994,-0.0017590934121175)
--(axis cs:0.00317932495175857,0.00198856552598232)
--(axis cs:-0.000132485786711369,0.00374765893809982)
--(axis cs:-0.00331181073846994,0.0017590934121175)
--(axis cs:-0.00317932495175857,-0.00198856552598232)
--(axis cs:0.000132485786711369,-0.00374765893809982)
--(axis cs:0.00331181073846994,-0.0017590934121175);

\path [fill=green, line width=0pt]
(axis cs:0.00329425375468629,0.00179175673564669)
--(axis cs:9.54200268712324e-05,0.00374878580589394)
--(axis cs:-0.00319883372781506,0.00195702907024725)
--(axis cs:-0.00329425375468629,-0.00179175673564669)
--(axis cs:-9.54200268712339e-05,-0.00374878580589394)
--(axis cs:0.00319883372781506,-0.00195702907024725)
--(axis cs:0.00329425375468629,0.00179175673564669)
--(axis cs:9.54200268712343e-05,0.00374878580589394);

\path [fill=green, line width=0pt]
(axis cs:-0.00070322063582417,0.000272975498124524)
--(axis cs:-0.000430245137699646,0.000976196133948694)
--(axis cs:-0.00210966190747251,0.000818926494373572)
--(axis cs:0.00272975498124524,0.0070322063582417)
--(axis cs:0.00210966190747251,-0.000818926494373572)
--(axis cs:0.000976196133948694,0.000430245137699646)
--(axis cs:0.00070322063582417,-0.000272975498124524)
--(axis cs:-0.00070322063582417,0.000272975498124524);

\path [fill=green, line width=0pt]
(axis cs:-0.00130255729508984,0.000353786349213909)
--(axis cs:-0.000948770945875927,0.00165634364430375)
--(axis cs:-0.00390767188526951,0.00106135904764173)
--(axis cs:0.00353786349213909,0.0130255729508984)
--(axis cs:0.00390767188526951,-0.00106135904764173)
--(axis cs:0.00165634364430375,0.000948770945875927)
--(axis cs:0.00130255729508984,-0.000353786349213909)
--(axis cs:-0.00130255729508984,0.000353786349213909);

\path [fill=green, line width=0pt]
(axis cs:-0.00185041105759127,0.000394835592772844)
--(axis cs:-0.00145557546481843,0.00224524665036412)
--(axis cs:-0.00555123317277381,0.00118450677831853)
--(axis cs:0.00394835592772844,0.0185041105759127)
--(axis cs:0.00555123317277381,-0.00118450677831853)
--(axis cs:0.00224524665036412,0.00145557546481843)
--(axis cs:0.00185041105759127,-0.000394835592772844)
--(axis cs:-0.00185041105759127,0.000394835592772844);

\path [fill=green, line width=0pt]
(axis cs:-0.00230165876989163,0.0004076937870221)
--(axis cs:-0.00189396498286953,0.00270935255691373)
--(axis cs:-0.00690497630967489,0.0012230813610663)
--(axis cs:0.004076937870221,0.0230165876989163)
--(axis cs:0.00690497630967489,-0.0012230813610663)
--(axis cs:0.00270935255691373,0.00189396498286953)
--(axis cs:0.00230165876989163,-0.0004076937870221)
--(axis cs:-0.00230165876989163,0.0004076937870221);

\path [fill=green, line width=0pt]
(axis cs:-0.00270482069825738,0.000385442446283594)
--(axis cs:-0.00231937825197378,0.00309026314454097)
--(axis cs:-0.00811446209477213,0.00115632733885078)
--(axis cs:0.00385442446283594,0.0270482069825738)
--(axis cs:0.00811446209477213,-0.00115632733885078)
--(axis cs:0.00309026314454097,0.00231937825197378)
--(axis cs:0.00270482069825738,-0.000385442446283594)
--(axis cs:-0.00270482069825738,0.000385442446283594);

\path [fill=green, line width=0pt]
(axis cs:-0.00304471246827836,0.000346667113188996)
--(axis cs:-0.00269804535508937,0.00339137958146736)
--(axis cs:-0.00913413740483508,0.00104000133956699)
--(axis cs:0.00346667113188996,0.0304471246827836)
--(axis cs:0.00913413740483508,-0.00104000133956699)
--(axis cs:0.00339137958146736,0.00269804535508937)
--(axis cs:0.00304471246827836,-0.000346667113188996)
--(axis cs:-0.00304471246827836,0.000346667113188996);

\path [fill=green, line width=0pt]
(axis cs:-0.00330780240285829,0.000279739521371759)
--(axis cs:-0.00302806288148653,0.00358754192423005)
--(axis cs:-0.00992340720857486,0.000839218564115278)
--(axis cs:0.00279739521371759,0.0330780240285829)
--(axis cs:0.00992340720857486,-0.000839218564115278)
--(axis cs:0.00358754192423005,0.00302806288148653)
--(axis cs:0.00330780240285829,-0.000279739521371759)
--(axis cs:-0.00330780240285829,0.000279739521371759);

\path [fill=green, line width=0pt]
(axis cs:-0.00353871744352135,0.000195142553164111)
--(axis cs:-0.00334357489035724,0.00373385999668546)
--(axis cs:-0.0106161523305641,0.000585427659492333)
--(axis cs:0.00195142553164111,0.0353871744352135)
--(axis cs:0.0106161523305641,-0.000585427659492333)
--(axis cs:0.00373385999668546,0.00334357489035724)
--(axis cs:0.00353871744352135,-0.000195142553164111)
--(axis cs:-0.00353871744352135,0.000195142553164111);

\path [fill=green, line width=0pt]
(axis cs:-0.00374904994910718,8.44066294759227e-05)
--(axis cs:-0.00366088017170545,0.00400060256732019)
--(axis cs:-0.0112433866993957,0.000420365877164855)
--(axis cs:0.000847829442685031,0.0376576454798088)
--(axis cs:0.0112509129952473,-8.6073899690681e-05)
--(axis cs:0.0038372197265089,0.00383178930836834)
--(axis cs:0.00374904994910718,-8.44066294759227e-05)
--(axis cs:-0.00374904994910718,8.44066294759227e-05);

\path [fill=green, line width=0pt]
(axis cs:-0.0037497750170067,-4.10770231686639e-05)
--(axis cs:-0.00381474793693973,0.00589006922729058)
--(axis cs:-0.0112732209477845,0.00205814016394655)
--(axis cs:-0.000434666128451004,0.0396791214035195)
--(axis cs:0.0112254291542557,0.00230460230295853)
--(axis cs:0.00368480209707367,0.00597222327362791)
--(axis cs:0.0037497750170067,4.10770231686639e-05)
--(axis cs:-0.0037497750170067,-4.10770231686639e-05);

\path [fill=green, line width=0pt]
(axis cs:-0.00374554171304459,-0.000182803927318292)
--(axis cs:-0.00414417971107767,0.00798504712457805)
--(axis cs:-0.0114524592098486,0.00387389755689687)
--(axis cs:-0.00204387334389771,0.0418777264692977)
--(axis cs:0.011020791068419,0.00497072112080663)
--(axis cs:0.00334690371501151,0.00835065497921463)
--(axis cs:0.00374554171304459,0.000182803927318292)
--(axis cs:-0.00374554171304459,-0.000182803927318292);

\path [fill=green, line width=0pt]
(axis cs:-0.00373534804356726,-0.000331172150728641)
--(axis cs:-0.00468893501402945,0.010424500440249)
--(axis cs:-0.0118284589504353,0.00602680809522449)
--(axis cs:-0.00393413632701995,0.044373804983083)
--(axis cs:0.0105836293109682,0.00801384099959633)
--(axis cs:0.00278176107310507,0.0110868447417063)
--(axis cs:0.00373534804356726,0.000331172150728641)
--(axis cs:-0.00373534804356726,-0.000331172150728641);

\path [fill=green, line width=0pt]
(axis cs:-0.00371733622616697,-0.000493873851936598)
--(axis cs:-0.00552449053272639,0.0131083853964623)
--(axis cs:-0.0124652891331237,0.00840330146642212)
--(axis cs:-0.0062520189739888,0.0470582852839016)
--(axis cs:0.0098387282238781,0.0113665445780417)
--(axis cs:0.00191018191960756,0.0140961331003355)
--(axis cs:0.00371733622616697,0.000493873851936598)
--(axis cs:-0.00371733622616697,-0.000493873851936598);

\path [fill=green, line width=0pt]
(axis cs:-0.00369072086207319,-0.00066413817708196)
--(axis cs:-0.00678664252055169,0.0165403879992242)
--(axis cs:-0.0135039460676161,0.0115213907829871)
--(axis cs:-0.00907316525221614,0.0504210139349648)
--(axis cs:0.00864037910482302,0.0155062198454788)
--(axis cs:0.000594799203594685,0.0178686643533881)
--(axis cs:0.00369072086207319,0.00066413817708196)
--(axis cs:-0.00369072086207319,-0.00066413817708196);

\path [fill=green, line width=0pt]
(axis cs:-0.00365383718975392,-0.0008437853937887)
--(axis cs:-0.00848094171590076,0.0200589870010622)
--(axis cs:-0.0149448307016199,0.0147175790237309)
--(axis cs:-0.0124211730702451,0.0537873071026362)
--(axis cs:0.00697819243690363,0.0197802913864631)
--(axis cs:-0.00117326733639292,0.0217465577886396)
--(axis cs:0.00365383718975392,0.0008437853937887)
--(axis cs:-0.00365383718975392,-0.0008437853937887);

\path [fill=green, line width=0pt]
(axis cs:-0.00360731181156495,-0.00102459821107789)
--(axis cs:-0.0106861677670146,0.0238979913702532)
--(axis cs:-0.0168761931790666,0.0182414831365325)
--(axis cs:-0.0163002398551507,0.0573883958854156)
--(axis cs:0.00476767769032307,0.0243890724029999)
--(axis cs:-0.00347154414388472,0.025947187792409)
--(axis cs:0.00360731181156495,0.00102459821107789)
--(axis cs:-0.00360731181156495,-0.00102459821107789);

\path [fill=green, line width=0pt]
(axis cs:-0.00354912831755642,-0.00121086257912249)
--(axis cs:-0.0134288068315348,0.0277472102747975)
--(axis cs:-0.0193162008875251,0.0217763567989961)
--(axis cs:-0.0207774417260808,0.0609002277119277)
--(axis cs:0.00197856901781335,0.029041532273731)
--(axis cs:-0.00633055019642197,0.0301689354330424)
--(axis cs:0.00354912831755642,0.00121086257912249)
--(axis cs:-0.00354912831755642,-0.00121086257912249);

\path [fill=green, line width=0pt]
(axis cs:-0.00348869787791715,-0.00137531346122125)
--(axis cs:-0.0164887820825464,0.0316014350810067)
--(axis cs:-0.0220908643771594,0.025362110280647)
--(axis cs:-0.0253779053556204,0.0643750294434823)
--(axis cs:-0.00115867710965651,0.0336139910479745)
--(axis cs:-0.00951138632671206,0.0343520620034492)
--(axis cs:0.00348869787791715,0.00137531346122125)
--(axis cs:-0.00348869787791715,-0.00137531346122125);

\path [fill=green, line width=0pt]
(axis cs:-0.00342129601533006,-0.0015353284910685)
--(axis cs:-0.0196372432408317,0.0345999715116043)
--(axis cs:-0.0249445067804233,0.0281080185141373)
--(axis cs:-0.0300339036451181,0.0669269641406433)
--(axis cs:-0.00441673068844293,0.0373199894605483)
--(axis cs:-0.0127946512101715,0.0376706284937413)
--(axis cs:0.00342129601533006,0.0015353284910685)
--(axis cs:-0.00342129601533006,-0.0015353284910685);

\path [fill=green, line width=0pt]
(axis cs:-0.00336567441833257,-0.00165370363420466)
--(axis cs:-0.0223249558222427,0.036932876869864)
--(axis cs:-0.0274026010247032,0.0302597951831221)
--(axis cs:-0.0338426141117521,0.0688776502690618)
--(axis cs:-0.00720855451470779,0.0401820169883501)
--(axis cs:-0.0155936069855776,0.0402402841382733)
--(axis cs:0.00336567441833257,0.00165370363420466)
--(axis cs:-0.00336567441833257,-0.00165370363420466);

\path [fill=green, line width=0pt]
(axis cs:-0.00331331416791586,-0.00175626001055881)
--(axis cs:-0.0242681696525593,0.0377766218784999)
--(axis cs:-0.0291385379778322,0.0309507876894664)
--(axis cs:-0.0367611955796727,0.0693527094003014)
--(axis cs:-0.00925865297033701,0.0414883477528193)
--(axis cs:-0.0176415413167275,0.0412891418996175)
--(axis cs:0.00331331416791586,0.00175626001055881)
--(axis cs:-0.00331331416791586,-0.00175626001055881);

\path [fill=green, line width=0pt]
(axis cs:-0.00328269566330965,-0.00181284560348861)
--(axis cs:-0.0249844394361792,0.0374846103036016)
--(axis cs:-0.0297369851593099,0.0305762234333147)
--(axis cs:-0.0380173542042671,0.0688417168768771)
--(axis cs:-0.010040811179452,0.0414532970542464)
--(axis cs:-0.0184190481095599,0.0411103015105788)
--(axis cs:0.00328269566330965,0.00181284560348861)
--(axis cs:-0.00328269566330965,-0.00181284560348861);

\path [fill=green, line width=0pt]
(axis cs:-0.00326542610490406,-0.00184377123131127)
--(axis cs:-0.0243956945674529,0.0355791633874083)
--(axis cs:-0.0290827755459497,0.0286261948198817)
--(axis cs:-0.0377242095443503,0.0668117695628561)
--(axis cs:-0.00949021891652534,0.0396888222077493)
--(axis cs:-0.0178648423576447,0.0392667058500308)
--(axis cs:0.00326542610490406,0.00184377123131127)
--(axis cs:-0.00326542610490406,-0.00184377123131127);

\path [fill=green, line width=0pt]
(axis cs:-0.00327319155530484,-0.00182995001086944)
--(axis cs:-0.0223488363793992,0.0322902386168815)
--(axis cs:-0.0270652694791394,0.0253571470398378)
--(axis cs:-0.0355451949219193,0.0635789126254946)
--(axis cs:-0.00742612014731037,0.0363368471050544)
--(axis cs:-0.0158024532687895,0.0359501386386204)
--(axis cs:0.00327319155530484,0.00182995001086944)
--(axis cs:-0.00327319155530484,-0.00182995001086944);

\path [fill=green, line width=0pt]
(axis cs:-0.00329685234925069,-0.00178697078522291)
--(axis cs:-0.0191017393367047,0.0273720838703514)
--(axis cs:-0.0239084732499831,0.0205012899506549)
--(axis cs:-0.0318876240544601,0.0588307257988305)
--(axis cs:-0.00412735915447897,0.0312231146619923)
--(axis cs:-0.0125080346382033,0.0309460254407972)
--(axis cs:0.00329685234925069,0.00178697078522291)
--(axis cs:-0.00329685234925069,-0.00178697078522291);

\path [fill=green, line width=0pt]
(axis cs:-0.00333245836156913,-0.0017196573113292)
--(axis cs:-0.0149916119398684,0.0208741720376069)
--(axis cs:-0.0199368713516775,0.0141023990533794)
--(axis cs:-0.0271360693802621,0.0525859546030583)
--(axis cs:5.78788177373014e-05,0.0244203429213545)
--(axis cs:-0.00832669521673016,0.0243134866602653)
--(axis cs:0.00333245836156913,0.0017196573113292)
--(axis cs:-0.00333245836156913,-0.0017196573113292);

\path [fill=green, line width=0pt]
(axis cs:-0.00337973372302641,-0.00162477689589618)
--(axis cs:-0.0103799578971396,0.0129365415040344)
--(axis cs:-0.0155146484472963,0.00630725398921565)
--(axis cs:-0.0216232162371789,0.0449789219071683)
--(axis cs:0.00476375389086218,0.0160559153645927)
--(axis cs:-0.00362049045108683,0.0161860952958268)
--(axis cs:0.00337973372302641,0.00162477689589618)
--(axis cs:-0.00337973372302641,-0.00162477689589618);

\path [fill=green, line width=0pt]
(axis cs:-0.00343514217312861,-0.00150409383031552)
--(axis cs:-0.0057601284567929,0.00380585311181464)
--(axis cs:-0.0111263189727346,-0.00263747672194503)
--(axis cs:-0.015861830756504,0.0362262265002877)
--(axis cs:0.00948453406603708,0.00638708625994812)
--(axis cs:0.00111015588946433,0.00681404077244569)
--(axis cs:0.00343514217312861,0.00150409383031552)
--(axis cs:-0.00343514217312861,-0.00150409383031552);

\path [fill=green, line width=0pt]
(axis cs:-0.00262683024744181,-0.000995076668030232)
--(axis cs:-0.00362190691547204,0.00163175357941157)
--(axis cs:-0.00788049074232542,-0.0029852300040907)
--(axis cs:-0.00995076668030232,0.0262683024744181)
--(axis cs:0.00788049074232542,0.0029852300040907)
--(axis cs:0.00163175357941157,0.00362190691547204)
--(axis cs:0.00262683024744181,0.000995076668030232)
--(axis cs:-0.00262683024744181,-0.000995076668030232);

\path [fill=green, line width=0pt]
(axis cs:-0.00158319851666131,-0.000457963244714682)
--(axis cs:-0.00204116176137599,0.00112523527194663)
--(axis cs:-0.00474959554998393,-0.00137388973414405)
--(axis cs:-0.00457963244714682,0.0158319851666131)
--(axis cs:0.00474959554998393,0.00137388973414405)
--(axis cs:0.00112523527194663,0.00204116176137599)
--(axis cs:0.00158319851666131,0.000457963244714682)
--(axis cs:-0.00158319851666131,-0.000457963244714682);

\path [fill=green, line width=0pt]
(axis cs:0.000274451543587389,0.00373994336190035)
--(axis cs:-0.00310166018832699,0.00210765368980471)
--(axis cs:-0.00337611173191438,-0.00163228967209564)
--(axis cs:-0.000274451543587389,-0.00373994336190035)
--(axis cs:0.00310166018832699,-0.00210765368980471)
--(axis cs:0.00337611173191438,0.00163228967209564)
--(axis cs:0.00027445154358739,0.00373994336190035)
--(axis cs:-0.00310166018832699,0.00210765368980471);

\path [fill=green, line width=0pt]
(axis cs:0.00224865189377723,-0.00300101060654775)
--(axis cs:0.00372327736918551,0.000446884361005188)
--(axis cs:0.00147462547540829,0.00344789496755294)
--(axis cs:-0.00224865189377722,0.00300101060654775)
--(axis cs:-0.00372327736918551,-0.000446884361005187)
--(axis cs:-0.00147462547540829,-0.00344789496755294)
--(axis cs:0.00224865189377722,-0.00300101060654775)
--(axis cs:0.00372327736918551,0.000446884361005186);

\path [fill=green, line width=0pt]
(axis cs:0.00159575771810707,0.000754155377462109)
--(axis cs:0.00234991309556918,-0.000841602340644964)
--(axis cs:0.00478727315432122,0.00226246613238633)
--(axis cs:0.00754155377462109,-0.0159575771810707)
--(axis cs:-0.00478727315432122,-0.00226246613238633)
--(axis cs:-0.000841602340644964,-0.00234991309556918)
--(axis cs:-0.00159575771810707,-0.000754155377462109)
--(axis cs:0.00159575771810707,0.000754155377462109);

\path [fill=green, line width=0pt]
(axis cs:0.00253126811666626,0.000969064360685947)
--(axis cs:0.0035003324773522,-0.00156220375598031)
--(axis cs:0.00759380434999877,0.00290719308205784)
--(axis cs:0.00969064360685947,-0.0253126811666626)
--(axis cs:-0.00759380434999877,-0.00290719308205784)
--(axis cs:-0.00156220375598031,-0.0035003324773522)
--(axis cs:-0.00253126811666626,-0.000969064360685947)
--(axis cs:0.00253126811666626,0.000969064360685947);

\path [fill=green, line width=0pt]
(axis cs:0.00329851691750629,0.0011097952570244)
--(axis cs:0.00440831217453069,-0.00218872166048189)
--(axis cs:0.00989555075251887,0.0033293857710732)
--(axis cs:0.011097952570244,-0.0329851691750629)
--(axis cs:-0.00989555075251887,-0.0033293857710732)
--(axis cs:-0.00218872166048189,-0.00440831217453069)
--(axis cs:-0.00329851691750629,-0.0011097952570244)
--(axis cs:0.00329851691750629,0.0011097952570244);

\path [fill=green, line width=0pt]
(axis cs:0.00359646670798493,0.00106203917929428)
--(axis cs:0.00560439446581673,-0.00573756433239496)
--(axis cs:0.0117352887024923,-1.70192658214807e-05)
--(axis cs:0.0115662803714803,-0.0391678038835536)
--(axis cs:-0.00984351154541725,-0.00638925434158714)
--(axis cs:-0.00158853895015312,-0.00786164269098351)
--(axis cs:-0.00359646670798493,-0.00106203917929428)
--(axis cs:0.00359646670798493,0.00106203917929428);

\path [fill=green, line width=0pt]
(axis cs:0.00362720873630234,0.000951765088292272)
--(axis cs:0.00657544053202054,-0.0102840453628571)
--(axis cs:0.0128780929163329,-0.00475330644997019)
--(axis cs:0.0115141175903486,-0.0438806890778704)
--(axis cs:-0.00888515950148108,-0.0104638969797238)
--(axis cs:-0.000678976940584138,-0.0121875755394416)
--(axis cs:-0.00362720873630234,-0.000951765088292272)
--(axis cs:0.00362720873630234,0.000951765088292272);

\path [fill=green, line width=0pt]
(axis cs:0.00365650634031853,0.000832142645951015)
--(axis cs:0.00694640329242304,-0.0136239474521797)
--(axis cs:0.0134272733271091,-0.00830315581995912)
--(axis cs:0.0107791807656636,-0.0473646471609975)
--(axis cs:-0.00851176471480211,-0.0132960116956652)
--(axis cs:-0.000366609388214029,-0.0152882327440817)
--(axis cs:-0.00365650634031853,-0.000832142645951015)
--(axis cs:0.00365650634031853,0.000832142645951015);

\path [fill=green, line width=0pt]
(axis cs:0.00368016149654075,0.000720355023151033)
--(axis cs:0.00690810953048503,-0.0157706385641394)
--(axis cs:0.0135480775004155,-0.0106497670212966)
--(axis cs:0.00971114324230358,-0.0496124470561572)
--(axis cs:-0.00853289147882901,-0.0149718971602028)
--(axis cs:-0.000452213462596473,-0.0172113486104415)
--(axis cs:-0.00368016149654075,-0.000720355023151033)
--(axis cs:0.00368016149654075,0.000720355023151033);

\path [fill=green, line width=0pt]
(axis cs:0.00370340368485805,0.000589322617061172)
--(axis cs:0.00654410651605363,-0.0172621377343144)
--(axis cs:0.0133615912687086,-0.012380088815334)
--(axis cs:0.00814460638474613,-0.051182093515098)
--(axis cs:-0.00885883084043973,-0.0159160245177011)
--(axis cs:-0.000862700853662465,-0.0184407829684368)
--(axis cs:-0.00370340368485805,-0.000589322617061172)
--(axis cs:0.00370340368485805,0.000589322617061172);

\path [fill=green, line width=0pt]
(axis cs:0.00372290086154864,0.000450010194418335)
--(axis cs:0.00601915829566567,-0.0185467567362987)
--(axis cs:0.0130149498243446,-0.0139238354859134)
--(axis cs:0.00634634918388205,-0.0525028746846548)
--(axis cs:-0.0093224553449472,-0.0166238966524234)
--(axis cs:-0.0014266434274316,-0.0194467771251354)
--(axis cs:-0.00372290086154864,-0.000450010194418335)
--(axis cs:0.00372290086154864,0.000450010194418335);

\path [fill=green, line width=0pt]
(axis cs:0.00373968878249175,0.000277898920662517)
--(axis cs:0.00523280417074499,-0.0198149710160202)
--(axis cs:0.012434282815066,-0.0155194843922034)
--(axis cs:0.0039942056742159,-0.0537500689791084)
--(axis cs:-0.0100038498798845,-0.0171868779161785)
--(axis cs:-0.00224657339423851,-0.0203707688573452)
--(axis cs:-0.00373968878249175,-0.000277898920662517)
--(axis cs:0.00373968878249175,0.000277898920662517);

\path [fill=green, line width=0pt]
(axis cs:0.00374923988980232,7.54999914906608e-05)
--(axis cs:0.00419379737265964,-0.0220006965103986)
--(axis cs:0.0116167771607736,-0.0181004566376149)
--(axis cs:0.00112405740627327,-0.0558193555101101)
--(axis cs:-0.0108786621780403,-0.0185534565865589)
--(axis cs:-0.00330468240694499,-0.0221516964933799)
--(axis cs:-0.00374923988980232,-7.54999914906608e-05)
--(axis cs:0.00374923988980232,7.54999914906608e-05);

\path [fill=green, line width=0pt]
(axis cs:0.00374603989532271,-0.00017229365238047)
--(axis cs:0.00260342660288508,-0.0250151994661445)
--(axis cs:0.010267800045911,-0.0216137468755827)
--(axis cs:-0.00269325616386186,-0.0585572648716685)
--(axis cs:-0.0122084393260253,-0.0205799849612999)
--(axis cs:-0.00488865318776035,-0.0246706121613836)
--(axis cs:-0.00374603989532271,0.00017229365238047)
--(axis cs:0.00374603989532271,-0.00017229365238047);

\path [fill=green, line width=0pt]
(axis cs:0.00372152992605223,-0.000461210374447162)
--(axis cs:0.000109402438186682,-0.0296076504538161)
--(axis cs:0.0080136726647383,-0.0268085412766582)
--(axis cs:-0.00776302085789,-0.062640209413839)
--(axis cs:-0.0143155068915751,-0.0240412790299752)
--(axis cs:-0.00733365741391778,-0.0286852297049217)
--(axis cs:-0.00372152992605223,0.000461210374447162)
--(axis cs:0.00372152992605223,-0.000461210374447162);

\path [fill=green, line width=0pt]
(axis cs:0.0036627208297317,-0.000804348260052543)
--(axis cs:-0.00408506532872766,-0.0360850583159706)
--(axis cs:0.00404472459078828,-0.034031034006344)
--(axis cs:-0.0149869204989322,-0.0682451975235034)
--(axis cs:-0.0179316003876019,-0.0292049444460288)
--(axis cs:-0.011410506988191,-0.0344763617958656)
--(axis cs:-0.0036627208297317,0.000804348260052543)
--(axis cs:0.0036627208297317,-0.000804348260052543);

\path [fill=green, line width=0pt]
(axis cs:0.00356206580333704,-0.00117225731505369)
--(axis cs:-0.0105147626844167,-0.0439466454393637)
--(axis cs:-0.00221837376268889,-0.042729094266134)
--(axis cs:-0.0246271443232369,-0.0748329803543433)
--(axis cs:-0.0235907685827111,-0.0356955503758119)
--(axis cs:-0.0176388942910907,-0.0416021308092563)
--(axis cs:-0.00356206580333704,0.00117225731505369)
--(axis cs:0.00356206580333704,-0.00117225731505369);

\path [fill=green, line width=0pt]
(axis cs:0.00340176470627962,-0.00157813081939056)
--(axis cs:-0.0206494833729637,-0.0534221768595923)
--(axis cs:-0.0122678231410139,-0.0531766737920938)
--(axis cs:-0.0382544254537584,-0.0824599283967183)
--(axis cs:-0.0326784113786917,-0.0437078888757504)
--(axis cs:-0.027453012785523,-0.0502659152208111)
--(axis cs:-0.00340176470627962,0.00157813081939056)
--(axis cs:0.00340176470627962,-0.00157813081939056);

\path [fill=green, line width=0pt]
(axis cs:0.00319839040418155,-0.00195775351421964)
--(axis cs:-0.0347323151804136,-0.0639253116794576)
--(axis cs:-0.0263777808578308,-0.0646424283037153)
--(axis cs:-0.0555504872125719,-0.0907530718028719)
--(axis cs:-0.0455681232829201,-0.0528959072183975)
--(axis cs:-0.0411290959887767,-0.0600098046510183)
--(axis cs:-0.00319839040418155,0.00195775351421964)
--(axis cs:0.00319839040418155,-0.00195775351421964);

\path [fill=green, line width=0pt]
(axis cs:0.00294109829731029,-0.0023264653028916)
--(axis cs:-0.0522235356193829,-0.0720651416899736)
--(axis cs:-0.0440148737218707,-0.0737769739984465)
--(axis cs:-0.0761028216427176,-0.0962085610628746)
--(axis cs:-0.0616614635057325,-0.0598181821810969)
--(axis cs:-0.0581057322140035,-0.0674122110841904)
--(axis cs:-0.00294109829731029,0.0023264653028916)
--(axis cs:0.00294109829731029,-0.0023264653028916);

\path [fill=green, line width=0pt]
(axis cs:0.00270806867578504,-0.00259400540616859)
--(axis cs:-0.0700509074171371,-0.0785523297685155)
--(axis cs:-0.0620407646593985,-0.0810322719050677)
--(axis cs:-0.0961050247484395,-0.100330942444412)
--(axis cs:-0.0782891767141087,-0.0654682394680561)
--(axis cs:-0.0754670447687072,-0.0733643189561784)
--(axis cs:-0.00270806867578504,0.00259400540616859)
--(axis cs:0.00270806867578504,-0.00259400540616859);

\path [fill=green, line width=0pt]
(axis cs:0.00248235615174853,-0.00281076643210997)
--(axis cs:-0.0858770669634941,-0.0808462641630335)
--(axis cs:-0.078101588227887,-0.0839854408755049)
--(axis cs:-0.113656321004232,-0.10037670309666)
--(axis cs:-0.0929957251383782,-0.0671208422828451)
--(axis cs:-0.0908417792669911,-0.0752247312988135)
--(axis cs:-0.00248235615174853,0.00281076643210997)
--(axis cs:0.00248235615174853,-0.00281076643210997);

\path [fill=green, line width=0pt]
(axis cs:0.00235852830301758,-0.0029154492353435)
--(axis cs:-0.0952011364875586,-0.0818388713454088)
--(axis cs:-0.0875686306461799,-0.0853112415130782)
--(axis cs:-0.123798707908668,-0.100150176837224)
--(axis cs:-0.101719800464285,-0.0678185461010172)
--(axis cs:-0.0999181930935938,-0.0760079728747218)
--(axis cs:-0.00235852830301758,0.0029154492353435)
--(axis cs:0.00235852830301758,-0.0029154492353435);

\path [fill=green, line width=0pt]
(axis cs:0.00229356087017328,-0.00296682971112431)
--(axis cs:-0.097725208872026,-0.0802881318753279)
--(axis cs:-0.0901712574205551,-0.0839282304274032)
--(axis cs:-0.126720237142318,-0.0979633499957631)
--(axis cs:-0.103932622641595,-0.0661272521606574)
--(axis cs:-0.102312330612373,-0.0743544724530793)
--(axis cs:-0.00229356087017328,0.00296682971112431)
--(axis cs:0.00229356087017328,-0.00296682971112431);

\path [fill=green, line width=0pt]
(axis cs:0.00234626925440496,-0.00292532401382035)
--(axis cs:-0.0921556112573252,-0.0787209814112921)
--(axis cs:-0.0845377487346949,-0.0822253601845278)
--(axis cs:-0.120829796636113,-0.0969120806871164)
--(axis cs:-0.0986153642611247,-0.0646734161016057)
--(axis cs:-0.0968481497661351,-0.0728703333836514)
--(axis cs:-0.00234626925440496,0.00292532401382035)
--(axis cs:0.00234626925440496,-0.00292532401382035);

\path [fill=green, line width=0pt]
(axis cs:0.00246641216085757,-0.00282476743339587)
--(axis cs:-0.0800130429695298,-0.0748407248355727)
--(axis cs:-0.0722554512144188,-0.0780238475415068)
--(axis cs:-0.10790236203095,-0.0942136668498949)
--(axis cs:-0.0870539241795642,-0.0610752429411316)
--(axis cs:-0.0849458672912449,-0.0691911899687809)
--(axis cs:-0.00246641216085757,0.00282476743339587)
--(axis cs:0.00246641216085757,-0.00282476743339587);

\path [fill=green, line width=0pt]
(axis cs:0.00266269204244863,-0.00264056264592998)
--(axis cs:-0.0628713387634853,-0.0687238053993271)
--(axis cs:-0.054905392032658,-0.0713422386487385)
--(axis cs:-0.0892990946193037,-0.0900474711354348)
--(axis cs:-0.0708815442873498,-0.0554988627731586)
--(axis cs:-0.0681967228483825,-0.0634426801074672)
--(axis cs:-0.00266269204244863,0.00264056264592998)
--(axis cs:0.00266269204244863,-0.00264056264592998);

\path [fill=green, line width=0pt]
(axis cs:0.00287826045759217,-0.00240377135731777)
--(axis cs:-0.0435199213022066,-0.0579606576047765)
--(axis cs:-0.0353596290297045,-0.0598899398618199)
--(axis cs:-0.0680321239756588,-0.0814612303657882)
--(axis cs:-0.0526291917752575,-0.0454673117179132)
--(axis cs:-0.049276442217391,-0.0531531148901409)
--(axis cs:-0.00287826045759217,0.00240377135731777)
--(axis cs:0.00287826045759217,-0.00240377135731777);

\path [fill=green, line width=0pt]
(axis cs:0.00312346142589108,-0.00207520811509845)
--(axis cs:-0.0238258582743984,-0.0426374822915695)
--(axis cs:-0.0155037273075178,-0.0436644370958753)
--(axis cs:-0.0456261927361755,-0.0686734270094908)
--(axis cs:-0.0342444958628643,-0.0312131884052846)
--(axis cs:-0.0300727811261806,-0.0384870660613726)
--(axis cs:-0.00312346142589108,0.00207520811509845)
--(axis cs:0.00312346142589108,-0.00207520811509845);

\path [fill=green, line width=0pt]
(axis cs:0.0033813028786585,-0.00162150881674315)
--(axis cs:-0.00636563727191094,-0.0219466260464036)
--(axis cs:0.0020184773021492,-0.0218083408012314)
--(axis cs:-0.0243405195012578,-0.0507568431375869)
--(axis cs:-0.0182693399698018,-0.0120792879007725)
--(axis cs:-0.0131282430292279,-0.0187036084129173)
--(axis cs:-0.0033813028786585,0.00162150881674315)
--(axis cs:0.0033813028786585,-0.00162150881674315);

\path [fill=green, line width=0pt]
(axis cs:0.00282083280854578,-0.000642654022488535)
--(axis cs:0.00217817878605724,-0.00346348683103431)
--(axis cs:0.00846249842563733,-0.0019279620674656)
--(axis cs:-0.00642654022488535,-0.0282083280854578)
--(axis cs:-0.00846249842563733,0.0019279620674656)
--(axis cs:-0.00346348683103431,-0.00217817878605724)
--(axis cs:-0.00282083280854578,0.000642654022488535)
--(axis cs:0.00282083280854578,-0.000642654022488535);

\path [fill=green, line width=0pt]
(axis cs:0.000150201538862377,0.000824482993908799)
--(axis cs:0.000974684532771176,0.000674281455046422)
--(axis cs:0.000450604616587131,0.0024734489817264)
--(axis cs:0.00824482993908799,-0.00150201538862377)
--(axis cs:-0.000450604616587131,-0.0024734489817264)
--(axis cs:0.000674281455046422,-0.000974684532771176)
--(axis cs:-0.000150201538862377,-0.000824482993908799)
--(axis cs:0.000150201538862377,0.000824482993908799);

\path [fill=green, line width=0pt]
(axis cs:-0.00263555516567555,0.00182674519892963)
--(axis cs:-0.000808809966745915,0.00446230036460518)
--(axis cs:-0.00790666549702664,0.00548023559678889)
--(axis cs:0.0182674519892963,0.0263555516567555)
--(axis cs:0.00790666549702664,-0.00548023559678889)
--(axis cs:0.00446230036460518,0.000808809966745915)
--(axis cs:0.00263555516567555,-0.00182674519892963)
--(axis cs:-0.00263555516567555,0.00182674519892963);

\path [fill=green, line width=0pt]
(axis cs:-0.00343669667072487,0.00150053856779111)
--(axis cs:0.0068522061057691,0.0250653030306204)
--(axis cs:-0.00152172580347174,0.0246296834954777)
--(axis cs:0.023793749886614,0.0544950344993531)
--(axis cs:0.0190984542208775,0.0156264520887311)
--(axis cs:0.0137255994472188,0.0220642258950382)
--(axis cs:0.00343669667072487,-0.00150053856779111)
--(axis cs:-0.00343669667072487,0.00150053856779111);

\path [fill=green, line width=0pt]
(axis cs:-0.00357055328001242,0.0011461453985392)
--(axis cs:0.0115548979697833,0.0482660218474251)
--(axis cs:0.00326764601121929,0.046987759364491)
--(axis cs:0.0254407598366485,0.0792548559689976)
--(axis cs:0.0246909656912938,0.0401108869732559)
--(axis cs:0.0186960045298082,0.0459737310503467)
--(axis cs:0.00357055328001242,-0.0011461453985392)
--(axis cs:-0.00357055328001242,0.0011461453985392);

\path [fill=green, line width=0pt]
(axis cs:-0.00365498580060543,0.000838796040389237)
--(axis cs:0.0118445640390227,0.0683768289492342)
--(axis cs:0.00369579639742262,0.0663994352294072)
--(axis cs:0.0230487142031313,0.100432905114294)
--(axis cs:0.0256257112010552,0.0613666589870718)
--(axis cs:0.0191545356402336,0.0666992368684557)
--(axis cs:0.00365498580060543,-0.000838796040389237)
--(axis cs:-0.00365498580060543,0.000838796040389237);

\path [fill=green, line width=0pt]
(axis cs:-0.0037020828492625,0.00059756386871735)
--(axis cs:0.00967352027543529,0.0834633352427018)
--(axis cs:0.00167179070819294,0.080956380130874)
--(axis cs:0.0187536779431539,0.116184517017347)
--(axis cs:0.0238842878037679,0.0773709969185699)
--(axis cs:0.0170776859739603,0.0822682075052671)
--(axis cs:0.0037020828492625,-0.00059756386871735)
--(axis cs:-0.0037020828492625,0.00059756386871735);

\path [fill=green, line width=0pt]
(axis cs:-0.00373409636007275,0.000344999092305187)
--(axis cs:0.00493102591400837,0.0941319169854373)
--(axis cs:-0.00288216589844233,0.0910878188099749)
--(axis cs:0.0117701141048278,0.127393785133787)
--(axis cs:0.0195224122619942,0.0890178242561438)
--(axis cs:0.0123992186341539,0.0934419188008269)
--(axis cs:0.00373409636007275,-0.000344999092305187)
--(axis cs:-0.00373409636007275,0.000344999092305187);

\path [fill=green, line width=0pt]
(axis cs:-0.00374869640922075,9.88697703822485e-05)
--(axis cs:-0.00109281418656165,0.100797962252375)
--(axis cs:-0.0086890767753854,0.0972470053839187)
--(axis cs:0.00354571015609934,0.134437360164979)
--(axis cs:0.0138031016799391,0.0966537867616252)
--(axis cs:0.00640457863187986,0.10060022271161)
--(axis cs:0.00374869640922075,-9.88697703822485e-05)
--(axis cs:-0.00374869640922075,9.88697703822485e-05);

\path [fill=green, line width=0pt]
(axis cs:-0.00374619215128541,-0.000168950778771741)
--(axis cs:-0.00846386408200541,0.104437288314568)
--(axis cs:-0.0157872976058045,0.100353194605739)
--(axis cs:-0.00623822893966567,0.138321968454908)
--(axis cs:0.00668985530190798,0.10136689927837)
--(axis cs:-0.000971479779434584,0.104775189872112)
--(axis cs:0.00374619215128541,0.000168950778771741)
--(axis cs:-0.00374619215128541,-0.000168950778771741);

\path [fill=green, line width=0pt]
(axis cs:-0.00371542785099593,-0.000508031380963566)
--(axis cs:-0.0184759175049684,0.10744107650818)
--(axis cs:-0.0253987418259967,0.102709585895257)
--(axis cs:-0.0193327720826446,0.141387958548107)
--(axis cs:-0.00310617472002113,0.105757774181039)
--(axis cs:-0.0110450618029766,0.108457139270107)
--(axis cs:0.00371542785099593,0.000508031380963566)
--(axis cs:-0.00371542785099593,-0.000508031380963566);

\path [fill=green, line width=0pt]
(axis cs:-0.00363609211590307,-0.000917242674905353)
--(axis cs:-0.0315623048303618,0.109786592478156)
--(axis cs:-0.0379172463872626,0.104316015012442)
--(axis cs:-0.0361813967886069,0.143428664196189)
--(axis cs:-0.0161006936918442,0.109819471061875)
--(axis cs:-0.0242901205985557,0.111621077827967)
--(axis cs:0.00363609211590307,0.000917242674905353)
--(axis cs:-0.00363609211590307,-0.000917242674905353);

\path [fill=green, line width=0pt]
(axis cs:-0.00347894165685508,-0.00139980889702788)
--(axis cs:-0.0495422797995071,0.113081293672419)
--(axis cs:-0.0551003542161894,0.106802734221509)
--(axis cs:-0.0586616182159029,0.145791577481143)
--(axis cs:-0.0342267042750589,0.115201587603676)
--(axis cs:-0.0425843964857969,0.115880911466475)
--(axis cs:0.00347894165685508,0.00139980889702788)
--(axis cs:-0.00347894165685508,-0.00139980889702788);

\path [fill=green, line width=0pt]
(axis cs:-0.00318900233758309,-0.00197300889275481)
--(axis cs:-0.0758205126726655,0.11542233437778)
--(axis cs:-0.0802255084550769,0.108287314254687)
--(axis cs:-0.0903885903698757,0.146096364308782)
--(axis cs:-0.0610914944295783,0.120125367611216)
--(axis cs:-0.0694425079974993,0.119368352163289)
--(axis cs:0.00318900233758309,0.00197300889275481)
--(axis cs:-0.00318900233758309,-0.00197300889275481);

\path [fill=green, line width=0pt]
(axis cs:-0.00318900233758309,-0.00197300889275481)
--(axis cs:-0.0758205126726655,0.11542233437778)
--(axis cs:-0.0802255084550769,0.108287314254687)
--(axis cs:-0.0903885903698757,0.146096364308782)
--(axis cs:-0.0610914944295783,0.120125367611216)
--(axis cs:-0.0694425079974993,0.119368352163289)
--(axis cs:0.00318900233758309,0.00197300889275481)
--(axis cs:-0.00318900233758309,-0.00197300889275481);

\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
117.807792483558 11.401268272365
119.119334959044 6.95041215018714
112.099300196117 1.13502064274738
99.7491374127057 -5.40764348196122
87.3632173807582 -11.9536640261401
80.2420773632555 -17.7845438276521
81.436159942143 -22.2574169212771
90.4338529486296 -24.880536796235
103.383310920886 -25.36482758517
114.735957348114 -23.6572795973359
119.634291188561 -19.945322988093
115.976932533368 -14.6368412500158
105.334262731038 -8.31942882234608
92.2604919694446 -1.68551553841825
82.3539327973892 4.53464572037763
79.859403181429 9.65400427050326
85.8429637705098 13.1110576940244
97.7431153394191 14.5245298212631
110.463818224382 13.7388356038252
118.558242409411 10.8402198577081
118.558501558061 6.14739424662977
110.466981442531 0.179144994838251
97.7464603517354 -6.41008050567492
85.8445559483825 -12.8942890622494
79.8599893479927 -18.557941984862
82.3527049446476 -22.7797903472627
92.2566933009586 -25.0941168598837
105.330756922632 -25.2461562507004
115.977056617046 -23.2188568404659
119.634454604415 -19.2361067050378
114.738586997177 -13.7358284739782
103.386377937538 -7.32409042549502
};
% \end{groupplot}
\end{axis}

\end{tikzpicture}

\caption{\todo{Write caption}.}
\label{fig:trajectory_planar}
\end{figure}

==> figures/trajectory_planar2.tex <==
\begin{figure}
\setlength{\fwidth}{5cm}
\setlength{\fheight}{2.3cm}
\centering
\begin{tikzpicture}

\definecolor{darkgrey}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,127,0}

\begin{axis}[
width=\fwidth,
height=\fheight,
scale only axis,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
tick pos=left,
xlabel={$x$ [$\si{m}$]},
xlabel style={yshift=3pt},
xmin=-2, xmax=106,
ylabel={$y$ [$\si{m}$]},
ylabel style={yshift=-5pt},
ymin=-5.5, ymax=7.7,
colorbar horizontal,
colorbar style={
height=0.25cm,
width=6cm,
at={(0.15,-0.51)},
anchor=south west,
ylabel={Time [$\si{s}$]}, 
ylabel style={
font=\footnotesize,
rotate=270,
}
},
]
\addplot[
% colormap={mymap}{[1pt]
% rgb(0pt)=(0,0.135112,0.304751);
% rgb(1pt)=(0,0.138068,0.311105);
% rgb(2pt)=(0,0.141013,0.317579);
% rgb(3pt)=(0,0.143951,0.323982);
% rgb(4pt)=(0,0.146877,0.330479);
% rgb(5pt)=(0,0.149791,0.337065);
% rgb(6pt)=(0,0.152673,0.343704);
% rgb(7pt)=(0,0.155377,0.3505);
% rgb(8pt)=(0,0.157932,0.357521);
% rgb(9pt)=(0,0.160495,0.364534);
% rgb(10pt)=(0,0.163058,0.371608);
% rgb(11pt)=(0,0.165621,0.378769);
% rgb(12pt)=(0,0.168204,0.385902);
% rgb(13pt)=(0,0.1708,0.3931);
% rgb(14pt)=(0,0.17342,0.400353);
% rgb(15pt)=(0,0.176082,0.407577);
% rgb(16pt)=(0,0.178802,0.414764);
% rgb(17pt)=(0,0.18161,0.421859);
% rgb(18pt)=(0,0.18455,0.428802);
% rgb(19pt)=(0,0.186915,0.435532);
% rgb(20pt)=(0,0.188769,0.439563);
% rgb(21pt)=(0,0.19095,0.441085);
% rgb(22pt)=(0,0.193366,0.441561);
% rgb(23pt)=(0.003602,0.195911,0.441564);
% rgb(24pt)=(0.017852,0.198528,0.441248);
% rgb(25pt)=(0.03211,0.201199,0.440785);
% rgb(26pt)=(0.046205,0.203903,0.440196);
% rgb(27pt)=(0.058378,0.206629,0.439531);
% rgb(28pt)=(0.068968,0.209372,0.438863);
% rgb(29pt)=(0.078624,0.212122,0.438105);
% rgb(30pt)=(0.087465,0.214879,0.437342);
% rgb(31pt)=(0.095645,0.217643,0.436593);
% rgb(32pt)=(0.103401,0.220406,0.43579);
% rgb(33pt)=(0.110658,0.22317,0.435067);
% rgb(34pt)=(0.117612,0.225935,0.434308);
% rgb(35pt)=(0.124291,0.228697,0.433547);
% rgb(36pt)=(0.130669,0.231458,0.43284);
% rgb(37pt)=(0.13683,0.234216,0.432148);
% rgb(38pt)=(0.142852,0.236972,0.431404);
% rgb(39pt)=(0.148638,0.239724,0.430752);
% rgb(40pt)=(0.154261,0.242475,0.43012);
% rgb(41pt)=(0.159733,0.245221,0.429528);
% rgb(42pt)=(0.165113,0.247965,0.428908);
% rgb(43pt)=(0.170362,0.250707,0.428325);
% rgb(44pt)=(0.17549,0.253444,0.42779);
% rgb(45pt)=(0.180503,0.25618,0.427299);
% rgb(46pt)=(0.185453,0.258914,0.426788);
% rgb(47pt)=(0.190303,0.261644,0.426329);
% rgb(48pt)=(0.195057,0.264372,0.425924);
% rgb(49pt)=(0.199764,0.267099,0.425497);
% rgb(50pt)=(0.204385,0.269823,0.425126);
% rgb(51pt)=(0.208926,0.272546,0.424809);
% rgb(52pt)=(0.213431,0.275266,0.42448);
% rgb(53pt)=(0.217863,0.277985,0.424206);
% rgb(54pt)=(0.222264,0.280702,0.423914);
% rgb(55pt)=(0.226598,0.283419,0.423678);
% rgb(56pt)=(0.230871,0.286134,0.423498);
% rgb(57pt)=(0.23512,0.288848,0.423304);
% rgb(58pt)=(0.239312,0.291562,0.423167);
% rgb(59pt)=(0.243485,0.294274,0.423014);
% rgb(60pt)=(0.247605,0.296986,0.422917);
% rgb(61pt)=(0.251675,0.299698,0.422873);
% rgb(62pt)=(0.255731,0.302409,0.422814);
% rgb(63pt)=(0.25974,0.30512,0.42281);
% rgb(64pt)=(0.263738,0.307831,0.422789);
% rgb(65pt)=(0.267693,0.310542,0.422821);
% rgb(66pt)=(0.271639,0.313253,0.422837);
% rgb(67pt)=(0.275513,0.315965,0.422979);
% rgb(68pt)=(0.279411,0.318677,0.423031);
% rgb(69pt)=(0.28324,0.32139,0.423211);
% rgb(70pt)=(0.287065,0.324103,0.423373);
% rgb(71pt)=(0.290884,0.326816,0.423517);
% rgb(72pt)=(0.294669,0.329531,0.423716);
% rgb(73pt)=(0.298421,0.332247,0.423973);
% rgb(74pt)=(0.302169,0.334963,0.424213);
% rgb(75pt)=(0.305886,0.337681,0.424512);
% rgb(76pt)=(0.309601,0.340399,0.42479);
% rgb(77pt)=(0.313287,0.34312,0.42512);
% rgb(78pt)=(0.316941,0.345842,0.425512);
% rgb(79pt)=(0.320595,0.348565,0.425889);
% rgb(80pt)=(0.32425,0.351289,0.42625);
% rgb(81pt)=(0.327875,0.354016,0.42667);
% rgb(82pt)=(0.331474,0.356744,0.427144);
% rgb(83pt)=(0.335073,0.359474,0.427605);
% rgb(84pt)=(0.338673,0.362206,0.428053);
% rgb(85pt)=(0.342246,0.364939,0.428559);
% rgb(86pt)=(0.345793,0.367676,0.429127);
% rgb(87pt)=(0.349341,0.370414,0.429685);
% rgb(88pt)=(0.352892,0.373153,0.430226);
% rgb(89pt)=(0.356418,0.375896,0.430823);
% rgb(90pt)=(0.359916,0.378641,0.431501);
% rgb(91pt)=(0.363446,0.381388,0.432075);
% rgb(92pt)=(0.366923,0.384139,0.432796);
% rgb(93pt)=(0.37043,0.38689,0.433428);
% rgb(94pt)=(0.373884,0.389646,0.434209);
% rgb(95pt)=(0.377371,0.392404,0.43489);
% rgb(96pt)=(0.38083,0.395164,0.435653);
% rgb(97pt)=(0.384268,0.397928,0.436475);
% rgb(98pt)=(0.387705,0.400694,0.437305);
% rgb(99pt)=(0.391151,0.403464,0.438096);
% rgb(100pt)=(0.394568,0.406236,0.438986);
% rgb(101pt)=(0.397991,0.409011,0.439848);
% rgb(102pt)=(0.401418,0.41179,0.440708);
% rgb(103pt)=(0.40482,0.414572,0.441642);
% rgb(104pt)=(0.408226,0.417357,0.44257);
% rgb(105pt)=(0.411607,0.420145,0.443577);
% rgb(106pt)=(0.414992,0.422937,0.444578);
% rgb(107pt)=(0.418383,0.425733,0.44556);
% rgb(108pt)=(0.421748,0.428531,0.44664);
% rgb(109pt)=(0.42512,0.431334,0.447692);
% rgb(110pt)=(0.428462,0.43414,0.448864);
% rgb(111pt)=(0.431817,0.43695,0.449982);
% rgb(112pt)=(0.435168,0.439763,0.451134);
% rgb(113pt)=(0.438504,0.44258,0.452341);
% rgb(114pt)=(0.44181,0.445402,0.453659);
% rgb(115pt)=(0.445148,0.448226,0.454885);
% rgb(116pt)=(0.448447,0.451053,0.456264);
% rgb(117pt)=(0.451759,0.453887,0.457582);
% rgb(118pt)=(0.455072,0.456718,0.458976);
% rgb(119pt)=(0.458366,0.459552,0.460457);
% rgb(120pt)=(0.461616,0.462405,0.461969);
% rgb(121pt)=(0.464947,0.465241,0.463395);
% rgb(122pt)=(0.468254,0.468083,0.464908);
% rgb(123pt)=(0.471501,0.47096,0.466357);
% rgb(124pt)=(0.474812,0.473832,0.467681);
% rgb(125pt)=(0.478186,0.476699,0.468845);
% rgb(126pt)=(0.481622,0.479573,0.469767);
% rgb(127pt)=(0.485141,0.482451,0.470384);
% rgb(128pt)=(0.488697,0.485318,0.471008);
% rgb(129pt)=(0.492278,0.488198,0.471453);
% rgb(130pt)=(0.495913,0.491076,0.471751);
% rgb(131pt)=(0.499552,0.49396,0.472032);
% rgb(132pt)=(0.503185,0.496851,0.472305);
% rgb(133pt)=(0.506866,0.499743,0.472432);
% rgb(134pt)=(0.51054,0.502643,0.47255);
% rgb(135pt)=(0.514226,0.505546,0.47264);
% rgb(136pt)=(0.51792,0.508454,0.472707);
% rgb(137pt)=(0.521643,0.511367,0.472639);
% rgb(138pt)=(0.525348,0.514285,0.47266);
% rgb(139pt)=(0.529086,0.517207,0.472543);
% rgb(140pt)=(0.532829,0.520135,0.472401);
% rgb(141pt)=(0.536553,0.523067,0.472352);
% rgb(142pt)=(0.540307,0.526005,0.472163);
% rgb(143pt)=(0.544069,0.528948,0.471947);
% rgb(144pt)=(0.54784,0.531895,0.471704);
% rgb(145pt)=(0.551612,0.534849,0.471439);
% rgb(146pt)=(0.555393,0.537807,0.471147);
% rgb(147pt)=(0.559181,0.540771,0.470829);
% rgb(148pt)=(0.562972,0.543741,0.470488);
% rgb(149pt)=(0.566802,0.546715,0.469988);
% rgb(150pt)=(0.570607,0.549695,0.469593);
% rgb(151pt)=(0.574417,0.552682,0.469172);
% rgb(152pt)=(0.578236,0.555673,0.468724);
% rgb(153pt)=(0.582087,0.55867,0.468118);
% rgb(154pt)=(0.585916,0.561674,0.467618);
% rgb(155pt)=(0.589753,0.564682,0.46709);
% rgb(156pt)=(0.593622,0.567697,0.466401);
% rgb(157pt)=(0.597469,0.570718,0.465821);
% rgb(158pt)=(0.601354,0.573743,0.465074);
% rgb(159pt)=(0.605211,0.576777,0.464441);
% rgb(160pt)=(0.609105,0.579816,0.463638);
% rgb(161pt)=(0.612977,0.582861,0.46295);
% rgb(162pt)=(0.616852,0.585913,0.462237);
% rgb(163pt)=(0.620765,0.58897,0.461351);
% rgb(164pt)=(0.624654,0.592034,0.460583);
% rgb(165pt)=(0.628576,0.595104,0.459641);
% rgb(166pt)=(0.632506,0.59818,0.458668);
% rgb(167pt)=(0.636412,0.601264,0.457818);
% rgb(168pt)=(0.640352,0.604354,0.456791);
% rgb(169pt)=(0.64427,0.60745,0.455886);
% rgb(170pt)=(0.648222,0.610553,0.454801);
% rgb(171pt)=(0.652178,0.613664,0.453689);
% rgb(172pt)=(0.656114,0.61678,0.452702);
% rgb(173pt)=(0.660082,0.619904,0.451534);
% rgb(174pt)=(0.664055,0.623034,0.450338);
% rgb(175pt)=(0.668008,0.626171,0.44927);
% rgb(176pt)=(0.671991,0.629316,0.448018);
% rgb(177pt)=(0.675981,0.632468,0.446736);
% rgb(178pt)=(0.679979,0.635626,0.445424);
% rgb(179pt)=(0.68395,0.638793,0.444251);
% rgb(180pt)=(0.687957,0.641966,0.442886);
% rgb(181pt)=(0.691971,0.645145,0.441491);
% rgb(182pt)=(0.695985,0.648334,0.440072);
% rgb(183pt)=(0.700008,0.651529,0.438624);
% rgb(184pt)=(0.704037,0.654731,0.437147);
% rgb(185pt)=(0.708067,0.657942,0.435647);
% rgb(186pt)=(0.712105,0.66116,0.434117);
% rgb(187pt)=(0.716177,0.664384,0.432386);
% rgb(188pt)=(0.720222,0.667618,0.430805);
% rgb(189pt)=(0.724274,0.670859,0.429194);
% rgb(190pt)=(0.728334,0.674107,0.427554);
% rgb(191pt)=(0.732422,0.677364,0.425717);
% rgb(192pt)=(0.736488,0.680629,0.424028);
% rgb(193pt)=(0.740589,0.6839,0.422131);
% rgb(194pt)=(0.744664,0.687181,0.420393);
% rgb(195pt)=(0.748772,0.69047,0.418448);
% rgb(196pt)=(0.752886,0.693766,0.416472);
% rgb(197pt)=(0.756975,0.697071,0.414659);
% rgb(198pt)=(0.761096,0.700384,0.412638);
% rgb(199pt)=(0.765223,0.703705,0.410587);
% rgb(200pt)=(0.769353,0.707035,0.408516);
% rgb(201pt)=(0.773486,0.710373,0.406422);
% rgb(202pt)=(0.777651,0.713719,0.404112);
% rgb(203pt)=(0.781795,0.717074,0.401966);
% rgb(204pt)=(0.785965,0.720438,0.399613);
% rgb(205pt)=(0.790116,0.72381,0.397423);
% rgb(206pt)=(0.794298,0.72719,0.395016);
% rgb(207pt)=(0.79848,0.73058,0.392597);
% rgb(208pt)=(0.802667,0.733978,0.390153);
% rgb(209pt)=(0.806859,0.737385,0.387684);
% rgb(210pt)=(0.811054,0.740801,0.385198);
% rgb(211pt)=(0.815274,0.744226,0.382504);
% rgb(212pt)=(0.819499,0.747659,0.379785);
% rgb(213pt)=(0.823729,0.751101,0.377043);
% rgb(214pt)=(0.827959,0.754553,0.374292);
% rgb(215pt)=(0.832192,0.758014,0.371529);
% rgb(216pt)=(0.836429,0.761483,0.368747);
% rgb(217pt)=(0.840693,0.764962,0.365746);
% rgb(218pt)=(0.844957,0.76845,0.362741);
% rgb(219pt)=(0.849223,0.771947,0.359729);
% rgb(220pt)=(0.853515,0.775454,0.3565);
% rgb(221pt)=(0.857809,0.778969,0.353259);
% rgb(222pt)=(0.862105,0.782494,0.350011);
% rgb(223pt)=(0.866421,0.786028,0.346571);
% rgb(224pt)=(0.870717,0.789572,0.343333);
% rgb(225pt)=(0.875057,0.793125,0.339685);
% rgb(226pt)=(0.879378,0.796687,0.336241);
% rgb(227pt)=(0.88372,0.800258,0.332599);
% rgb(228pt)=(0.888081,0.803839,0.32877);
% rgb(229pt)=(0.89244,0.80743,0.324968);
% rgb(230pt)=(0.896818,0.81103,0.320982);
% rgb(231pt)=(0.901195,0.814639,0.317021);
% rgb(232pt)=(0.905589,0.818257,0.312889);
% rgb(233pt)=(0.91,0.821885,0.308594);
% rgb(234pt)=(0.914407,0.825522,0.304348);
% rgb(235pt)=(0.918828,0.829168,0.29996);
% rgb(236pt)=(0.923279,0.832822,0.295244);
% rgb(237pt)=(0.927724,0.836486,0.290611);
% rgb(238pt)=(0.93218,0.840159,0.28588);
% rgb(239pt)=(0.93666,0.843841,0.280876);
% rgb(240pt)=(0.941147,0.84753,0.275815);
% rgb(241pt)=(0.945654,0.851228,0.270532);
% rgb(242pt)=(0.950178,0.854933,0.265085);
% rgb(243pt)=(0.954725,0.858646,0.259365);
% rgb(244pt)=(0.959284,0.862365,0.253563);
% rgb(245pt)=(0.963872,0.866089,0.247445);
% rgb(246pt)=(0.968469,0.869819,0.24131);
% rgb(247pt)=(0.973114,0.87355,0.234677);
% rgb(248pt)=(0.97778,0.877281,0.227954);
% rgb(249pt)=(0.982497,0.881008,0.220878);
% rgb(250pt)=(0.987293,0.884718,0.213336);
% rgb(251pt)=(0.992218,0.888385,0.205468);
% rgb(252pt)=(0.994847,0.892954,0.203445);
% rgb(253pt)=(0.995249,0.898384,0.207561);
% rgb(254pt)=(0.995503,0.903866,0.21237);
% rgb(255pt)=(0.995737,0.909344,0.217772)
% },
only marks,
mark size=1pt,
scatter,
scatter src=explicit,
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0 0
0 0 0.012241413
0.000553131103515625 0.00048065185546875 0.020159492
0.000944137573242188 0.000329017639160156 0.032308365
0.00119781494140625 0.000274658203125 0.040250679
0.001495361328125 0.000233650207519531 0.052469254
0.00184059143066406 0.00020599365234375 0.060193733
0.00269317626953125 0.00019073486328125 0.072322142
0.00320625305175781 0.000202178955078125 0.080266761
0.00378227233886719 0.000227928161621094 0.092385742
0.00442695617675781 0.000266075134277344 0.100369124
0.00592613220214844 0.000379562377929688 0.112647762
0.00678634643554688 0.000454902648925781 0.120571429
0.00772476196289062 0.000543594360351562 0.132741953
0.0087432861328125 0.000643730163574219 0.140552616
0.0104827880859375 0.000398635864257812 0.152739762
0.0112209320068359 6.29425048828125e-05 0.160995525
0.0120601654052734 -0.000248908996582031 0.173001153
0.0130023956298828 -0.000536918640136719 0.180944166
0.0151958465576172 -0.00104427337646484 0.193015515
0.016448974609375 -0.00126266479492188 0.201071601
0.0178070068359375 -0.00145816802978516 0.213071083
0.0192718505859375 -0.00163173675537109 0.22102555
0.0225181579589844 -0.00191402435302734 0.233215769
0.0243015289306641 -0.00202178955078125 0.241187487
0.0261917114257812 -0.00210857391357422 0.253279858
0.0281887054443359 -0.00217342376708984 0.261226223
0.0302906036376953 -0.00221633911132812 0.273185825
0.0353946685791016 -0.00252819061279297 0.281406738
0.0380992889404297 -0.00264644622802734 0.293482417
0.0409069061279297 -0.00273895263671875 0.301480325
0.0468235015869141 -0.00284862518310547 0.313604754
0.0499324798583984 -0.00286579132080078 0.321663704
0.0531425476074219 -0.00285911560058594 0.333752722
0.0564537048339844 -0.00282859802246094 0.341838841
0.0633754730224609 -0.00269603729248047 0.354082139
0.0669841766357422 -0.002593994140625 0.361918295
0.0706920623779297 -0.00246620178222656 0.374005427
0.0744991302490234 -0.00231552124023438 0.381965621
0.0784053802490234 -0.00214290618896484 0.393877731
0.0869617462158203 -0.00167655944824219 0.402080834
0.0916042327880859 -0.00138568878173828 0.414397886
0.0963363647460938 -0.00107288360595703 0.422185361
0.10606575012207 -0.000380516052246094 0.434509187
0.111063003540039 -9.5367431640625e-07 0.442657744
0.116147994995117 0.000400543212890625 0.454958173
0.121322631835938 0.000823020935058594 0.462660792
0.131935119628906 0.00173091888427734 0.474674032
0.137374877929688 0.00221633911132812 0.482628289
0.142900466918945 0.00272369384765625 0.49478701
0.148515701293945 0.00325107574462891 0.50268274
0.160003662109375 0.00436973571777344 0.514884972
0.16588020324707 0.00496006011962891 0.522987014
0.172607421875 0.00555515289306641 0.545882271
0.179403305053711 0.00616931915283203 0.557806953
0.193202972412109 0.00745773315429688 0.58028777
0.200206756591797 0.00813198089599609 0.591208548
0.207283020019531 0.00882625579833984 0.595975026
0.21442985534668 0.00954055786132812 0.596580134
0.228937149047852 0.0110273361206055 0.597277572
0.236297607421875 0.0117998123168945 0.603281154
0.243730545043945 0.0125913619995117 0.615205905
0.251237869262695 0.0134038925170898 0.623085362
0.266471862792969 0.0150871276855469 0.635278515
0.274198532104492 0.0159587860107422 0.64314568
0.282079696655273 0.0169715881347656 0.655454629
0.290033340454102 0.0179996490478516 0.663499192
0.306158065795898 0.0201025009155273 0.675739348
0.3143310546875 0.0211782455444336 0.683680056
0.322578430175781 0.0222692489624023 0.695701887
0.330900192260742 0.0233755111694336 0.703702589
0.347763061523438 0.0256385803222656 0.715899513
0.356306076049805 0.02679443359375 0.723689084
0.364925384521484 0.0279664993286133 0.735996008
0.373619079589844 0.0291557312011719 0.743959974
0.3912353515625 0.0315828323364258 0.756131545
0.400156021118164 0.0328207015991211 0.764159695
0.409152984619141 0.0340747833251953 0.776085564
0.418560028076172 0.0347814559936523 0.784246203
0.437583923339844 0.0362796783447266 0.796214047
0.447200775146484 0.0370721817016602 0.804371752
0.456890106201172 0.0378923416137695 0.816184617
0.466650009155273 0.0387401580810547 0.824225339
0.486385345458984 0.0405197143554688 0.836367507
0.496360778808594 0.0414505004882812 0.844276158
0.506410598754883 0.0424089431762695 0.856568066
0.516532897949219 0.0433940887451172 0.864638261
0.536996841430664 0.0454444885253906 0.876601634
0.547338485717773 0.0465106964111328 0.884814026
0.557754516601562 0.0476036071777344 0.896890403
0.568387985229492 0.048919677734375 0.904904934
0.579093933105469 0.050257682800293 0.916979845
0.600723266601562 0.0529994964599609 0.924967556
0.611650466918945 0.0544033050537109 0.936780631
0.622648239135742 0.0558290481567383 0.944988134
0.644868850708008 0.0587453842163086 0.957199096
0.656089782714844 0.0602359771728516 0.965226198
0.667385101318359 0.0617504119873047 0.977426405
0.678754806518555 0.0632867813110352 0.985355938
0.70172119140625 0.0664281845092773 0.997814628
0.713315963745117 0.0680332183837891 1.005457672
0.724985122680664 0.0696611404418945 1.017605218
0.736730575561523 0.0713119506835938 1.025526929
0.76130485534668 0.074371337890625 1.037683554
0.773693084716797 0.0759391784667969 1.045613926
0.786149978637695 0.0775318145751953 1.05770476
0.798673629760742 0.0791492462158203 1.065778586
0.823932647705078 0.0824594497680664 1.078091098
0.836664199829102 0.0841531753540039 1.086004009
0.849468231201172 0.085871696472168 1.098024444
0.862340927124023 0.0876150131225586 1.106049031
0.875284194946289 0.0893850326538086 1.117957579
0.901382446289062 0.0930013656616211 1.126187083
0.91453742980957 0.0948476791381836 1.138273727
0.927762985229492 0.0967197418212891 1.146100942
0.954978942871094 0.0998144149780273 1.158346057
0.968955993652344 0.101054191589355 1.166373718
0.982995986938477 0.102334976196289 1.178340444
0.997095108032227 0.103657722473145 1.186358816
1.02548027038574 0.106423377990723 1.198496025
1.03976821899414 0.107865333557129 1.206509997
1.05411720275879 0.109346389770508 1.218656775
1.06852912902832 0.110868453979492 1.226643997
1.09754753112793 0.11402702331543 1.2390355
1.11215400695801 0.115664482116699 1.246826887
1.12682342529297 0.117341041564941 1.258946915
1.14155578613281 0.119054794311523 1.266982817
1.1563549041748 0.120806694030762 1.278799593
1.18639183044434 0.123701095581055 1.287118005
1.20150566101074 0.125213623046875 1.29912461
1.21668243408203 0.126769065856934 1.307410615
1.24723434448242 0.130006790161133 1.319485805
1.26260757446289 0.131689071655273 1.327276214
1.27804565429688 0.13341236114502 1.339380319
1.29355049133301 0.135176658630371 1.347370405
1.32476043701172 0.138829231262207 1.359476884
1.34046363830566 0.140716552734375 1.367468786
1.35623550415039 0.142643928527832 1.379743164
1.37207412719727 0.144611358642578 1.38763226
1.40395164489746 0.148669242858887 1.399867317
1.41974258422852 0.150753974914551 1.407782603
1.43561172485352 0.15287971496582 1.419975406
1.4515552520752 0.155045509338379 1.427867504
1.48366737365723 0.159500122070312 1.440120441
1.49983596801758 0.161787033081055 1.447989771
1.51608085632324 0.164114952087402 1.460029552
1.53240013122559 0.166481018066406 1.468188934
1.54879570007324 0.168886184692383 1.480057882
1.5817813873291 0.173830986022949 1.488283543
1.598388671875 0.176363945007324 1.500287425
1.61507034301758 0.178935050964355 1.50822506
1.64866256713867 0.184191703796387 1.520382035
1.66557312011719 0.186877250671387 1.52842995
1.68241500854492 0.189680099487305 1.54051373
1.69933700561523 0.19251823425293 1.548419099
1.73346900939941 0.198269844055176 1.560646124
1.75065422058105 0.201199531555176 1.568665404
1.76791954040527 0.204163551330566 1.58078222
1.78526306152344 0.207162857055664 1.588703233
1.82018852233887 0.21326732635498 1.600998493
1.8377685546875 0.216372489929199 1.609033627
1.85542869567871 0.219512939453125 1.62117838
1.87314224243164 0.222687721252441 1.628899436
1.90880584716797 0.229142189025879 1.641472946
1.92675590515137 0.232422828674316 1.649003893
1.94491958618164 0.235738754272461 1.66125711
1.96315765380859 0.239090919494629 1.669283094
1.99985885620117 0.245905876159668 1.681250519
2.01832389831543 0.249367713928223 1.689316662
2.036865234375 0.252872467041016 1.701254264
2.05548095703125 0.256414413452148 1.709202446
2.09293746948242 0.263606071472168 1.721432125
2.11177635192871 0.267254829406738 1.729310255
2.13069152832031 0.270940780639648 1.741667955
2.14968299865723 0.274662971496582 1.749645679
2.1878776550293 0.282197952270508 1.761927251
2.20708465576172 0.286011695861816 1.770199217
2.22636604309082 0.289861679077148 1.782013968
2.24591636657715 0.293890953063965 1.789965851
2.28522491455078 0.302045822143555 1.802419163
2.30498695373535 0.306171417236328 1.809949901
2.3248176574707 0.310328483581543 1.82216673
2.34471893310547 0.314517974853516 1.830058968
2.38477325439453 0.322970390319824 1.842242203
2.40490531921387 0.327245712280273 1.850137584
2.42510986328125 0.33155345916748 1.862337721
2.44538497924805 0.335893630981445 1.870548786
2.48615264892578 0.344672203063965 1.88260889
2.50664138793945 0.349109649658203 1.890620417
2.5272045135498 0.353580474853516 1.902624788
2.5474681854248 0.357919692993164 1.910605096
2.5882396697998 0.366705894470215 1.922829957
2.60874557495117 0.371151924133301 1.930749992
2.62932968139648 0.37563419342041 1.942959348
2.64999198913574 0.380151748657227 1.950843694
2.69155502319336 0.38929271697998 1.963010516
2.71245384216309 0.393916130065918 1.97103217
2.73342704772949 0.398581504821777 1.983353273
2.75447845458984 0.403282165527344 1.991087809
2.79681587219238 0.412788391113281 2.003450676
2.81810188293457 0.417593955993652 2.011538121
2.8394660949707 0.42243480682373 2.023305939
2.86090850830078 0.427310943603516 2.031734211
2.90440368652344 0.43619441986084 2.043791731
2.92625999450684 0.440690040588379 2.051849773
2.94818687438965 0.445230484008789 2.064185332
2.97018623352051 0.449816703796387 2.071969805
3.014404296875 0.459120750427246 2.084076843
3.03662490844727 0.463838577270508 2.091980325
3.05891609191895 0.468599319458008 2.104193313
3.08127975463867 0.473403930664062 2.112051468
3.12626075744629 0.483180046081543 2.124352805
3.14885902404785 0.488131523132324 2.132049068
3.17152976989746 0.493125915527344 2.144232163
3.19427490234375 0.498162269592285 2.15225291
3.24021530151367 0.508547782897949 2.164338995
3.26340484619141 0.51389217376709 2.172252186
3.28666305541992 0.519274711608887 2.184366557
3.30999565124512 0.524723052978516 2.192536974
3.35686111450195 0.535731315612793 2.204649389
3.38039779663086 0.541292190551758 2.212775317
3.40400123596191 0.546890258789062 2.22503021
3.42767143249512 0.552525520324707 2.232662358
3.47522163391113 0.563909530639648 2.244798869
3.49909782409668 0.569658279418945 2.252755361
3.52303886413574 0.57542896270752 2.265194426
3.54704856872559 0.581236839294434 2.273040149
3.57112693786621 0.587082862854004 2.284924672
3.61992073059082 0.598959922790527 2.292943044
3.6444149017334 0.604954719543457 2.30503779
3.66897201538086 0.610986709594727 2.31297759
3.71829032897949 0.623151779174805 2.325263632
3.74304962158203 0.629284858703613 2.333063539
3.76787376403809 0.635455131530762 2.345411391
3.79276275634766 0.641663551330566 2.353424874
3.84273529052734 0.654193878173828 2.365665518
3.86782073974609 0.660514831542969 2.373508379
3.89297294616699 0.666872978210449 2.385568902
3.91819000244141 0.67326831817627 2.393435019
3.96884727478027 0.686219215393066 2.405538914
3.99412155151367 0.692708969116211 2.413519083
4.01946449279785 0.699235916137695 2.425616971
4.04487609863281 0.705801010131836 2.433569832
4.09590530395508 0.719040870666504 2.445825074
4.12152099609375 0.725715637207031 2.453888284
4.14720726013184 0.732427597045898 2.46596941
4.17296028137207 0.739171028137207 2.473911376
4.22466850280762 0.752767562866211 2.48600668
4.2506275177002 0.759620666503906 2.494080716
4.27665328979492 0.766510963439941 2.5061851
4.30274772644043 0.773438453674316 2.514048563
4.35514450073242 0.787400245666504 2.52626616
4.38144493103027 0.794435501098633 2.534229916
4.40754699707031 0.801301956176758 2.546417062
4.43372344970703 0.808210372924805 2.554430824
4.4599781036377 0.815159797668457 2.566162045
4.51271057128906 0.829180717468262 2.574379605
4.53919219970703 0.836252212524414 2.586529386
4.56574630737305 0.843362808227539 2.594457941
4.59237670898438 0.850513458251953 2.606710319
4.64581489562988 0.864921569824219 2.614547313
4.67264747619629 0.872185707092285 2.626715322
4.69955253601074 0.879489898681641 2.634652399
4.75358772277832 0.894216537475586 2.646872789
4.78071784973145 0.901638984680176 2.654908762
4.80770492553711 0.909419059753418 2.667045272
4.83477210998535 0.917229652404785 2.674929549
4.88907623291016 0.932990074157715 2.687154269
4.91634368896484 0.940915107727051 2.695228794
4.94369125366211 0.948872566223145 2.707114853
4.97111511230469 0.956860542297363 2.715084406
5.02619934082031 0.972929954528809 2.727356759
5.05385589599609 0.981010437011719 2.735223784
5.08158874511719 0.98912239074707 2.747507172
5.10941123962402 0.997267723083496 2.755415404
5.16528129577637 1.01365280151367 2.767591654
5.19333267211914 1.02189159393311 2.775599201
5.22145843505859 1.03016090393066 2.787580454
5.25023078918457 1.03811359405518 2.795690877
5.30795669555664 1.05413150787354 2.807807553
5.3369140625 1.0621976852417 2.815826554
5.36592292785645 1.07030487060547 2.827863121
5.39499473571777 1.07844829559326 2.835841893
5.45332908630371 1.09484577178955 2.848161878
5.48259162902832 1.10309982299805 2.855951868
5.51191520690918 1.11138916015625 2.868155008
5.54130363464355 1.11971473693848 2.876069316
5.60024833679199 1.13648700714111 2.88852633
5.62980079650879 1.14493179321289 2.896561673
5.65942192077637 1.15341186523438 2.90815761
5.68912315368652 1.16203022003174 2.916106909
5.74872016906738 1.17936897277832 2.928190201
5.77861213684082 1.18808746337891 2.936185246
5.80856895446777 1.19684028625488 2.948286277
5.83859062194824 1.20562553405762 2.956284535
5.89885139465332 1.22327136993408 2.968446538
5.92907905578613 1.23214340209961 2.976520015
5.9593677520752 1.24104976654053 2.988994978
5.98972129821777 1.2499885559082 2.997291389
6.05062294006348 1.26796531677246 3.009086235
6.0811710357666 1.27700233459473 3.017044194
6.11178016662598 1.28607273101807 3.029155981
6.14245414733887 1.29516792297363 3.037161502
6.20374870300293 1.31421947479248 3.049256946
6.23449897766113 1.32378005981445 3.057205128
6.26531791687012 1.33336544036865 3.069567995
6.29620552062988 1.34297561645508 3.077420912
6.35817909240723 1.36226940155029 3.089559728
6.3892650604248 1.37195301055908 3.097549186
6.4204044342041 1.38164710998535 3.109539867
6.45160865783691 1.39136505126953 3.117731237
6.51422309875488 1.41087818145752 3.129947158
6.54562950134277 1.4206714630127 3.137791974
6.57710456848145 1.4304895401001 3.150130676
6.60864448547363 1.44033241271973 3.158038
6.67207527160645 1.45943832397461 3.170262441
6.7039623260498 1.46871376037598 3.178307493
6.73591041564941 1.47802734375 3.190288466
6.76792335510254 1.48737812042236 3.198146063
6.83215141296387 1.50619220733643 3.210210707
6.86435890197754 1.51565265655518 3.218092748
6.89663124084473 1.52514934539795 3.230314466
6.92896461486816 1.53468132019043 3.238165917
6.99387168884277 1.55385971069336 3.250288459
7.02642250061035 1.56350040435791 3.258262412
7.05903816223145 1.57317638397217 3.270467228
7.09171485900879 1.5828857421875 3.278882929
7.12445640563965 1.59262752532959 3.290276325
7.1907787322998 1.61195945739746 3.29864635
7.22402381896973 1.62168025970459 3.310596802
7.25736808776855 1.63144493103027 3.318411726
7.32422065734863 1.65108013153076 3.330525678
7.35773277282715 1.66094970703125 3.338583441
7.39130592346191 1.67085313796997 3.350666523
7.42493629455566 1.68079042434692 3.358654933
7.49237632751465 1.70076370239258 3.370813653
7.52618217468262 1.71079969406128 3.378835936
7.56005668640137 1.72085952758789 3.391211655
7.59399223327637 1.73095226287842 3.399041455
7.62798118591309 1.74107646942139 3.411232372
7.66203117370605 1.7512321472168 3.419051346
7.7302188873291 1.77172231674194 3.431307426
7.76440238952637 1.78201103210449 3.439340884
7.83294486999512 1.80267524719238 3.451420195
7.8673038482666 1.81305027008057 3.459311036
7.90172386169434 1.82345247268677 3.471773847
7.93620491027832 1.83388185501099 3.479524795
8.00534629821777 1.85482263565063 3.491685541
8.04000663757324 1.86533260345459 3.499526865
8.07472801208496 1.87586832046509 3.511872412
8.10951042175293 1.88643026351929 3.519634535
8.17931938171387 1.90762758255005 3.531829922
8.21431159973145 1.91826391220093 3.539738503
8.24922752380371 1.92884254455566 3.551927745
8.28421211242676 1.93944692611694 3.559932497
8.3543643951416 1.96073007583618 3.572065167
8.38953971862793 1.97140836715698 3.580229787
8.42477607727051 1.98211050033569 3.592246171
8.46007347106934 1.99284219741821 3.60012926
8.53085899353027 2.01437425613403 3.61220431
8.56634330749512 2.02517461776733 3.620227711
8.60189628601074 2.03599691390991 3.632796331
8.63751411437988 2.04684066772461 3.640805554
8.67319297790527 2.05770587921143 3.65240219
8.7447452545166 2.0794997215271 3.660450454
8.78097724914551 2.09036588668823 3.672713099
8.81726264953613 2.10125303268433 3.680591368
8.89000511169434 2.12308979034424 3.69268367
8.92646598815918 2.1340389251709 3.700877204
8.96298027038574 2.1450080871582 3.71276452
8.99955558776855 2.15599632263184 3.720803845
9.07284736633301 2.17802047729492 3.733034642
9.10956001281738 2.18905591964722 3.741133751
9.14633369445801 2.20010995864868 3.753003816
9.18316459655762 2.211181640625 3.761375098
9.25700569152832 2.2333779335022 3.773546879
9.29401206970215 2.24450206756592 3.781801664
9.33108329772949 2.25564289093018 3.793346687
9.36868476867676 2.26707124710083 3.801519479
9.44407844543457 2.28996181488037 3.813201391
9.48184394836426 2.30142116546631 3.821082384
9.51966285705566 2.31289005279541 3.833237822
9.55752754211426 2.32436847686768 3.841265833
9.6334056854248 2.34735298156738 3.853419175
9.67141914367676 2.35885858535767 3.861445719
9.70948219299316 2.3703727722168 3.873710179
9.74761772155762 2.38189506530762 3.881629027
9.82403373718262 2.40496492385864 3.893736694
9.86231803894043 2.41651201248169 3.901602043
9.90065574645996 2.42806768417358 3.913681214
9.93907356262207 2.4395809173584 3.922030705
9.97754096984863 2.45110177993774 3.934199971
10.0546360015869 2.47416400909424 3.94209619
10.0932712554932 2.48571872711182 3.954208955
10.1319599151611 2.49728012084961 3.961964862
10.209493637085 2.52041959762573 3.974070503
10.2483386993408 2.53199815750122 3.982200273
10.2872409820557 2.54358148574829 3.994760652
10.326192855835 2.55516958236694 4.002989457
10.4042530059814 2.57836151123047 4.015195879
10.4433612823486 2.58996486663818 4.022984822
10.4825229644775 2.60157203674316 4.03519746
10.5217418670654 2.61318302154541 4.043196835
10.6010456085205 2.63705682754517 4.055093999
10.6407642364502 2.64898538589478 4.06306872
10.6805362701416 2.66090965270996 4.075350571
10.7203540802002 2.67282867431641 4.083564779
10.8001880645752 2.69666814804077 4.095647861
10.8401737213135 2.708580493927 4.103400835
10.8802127838135 2.72048664093018 4.115506895
10.9202976226807 2.73238801956177 4.123522683
11.0006237030029 2.7561731338501 4.135657238
11.040864944458 2.76805686950684 4.143733718
11.0811519622803 2.77993488311768 4.155902985
11.1214809417725 2.79180765151978 4.16380535
11.2023525238037 2.81510496139526 4.176167519
11.2428951263428 2.82653665542603 4.184021764
11.2834873199463 2.83796834945679 4.196019918
11.3241329193115 2.84940004348755 4.204470819
11.3648242950439 2.86083126068115 4.216670188
11.4463596343994 2.88369083404541 4.224588756
11.4872150421143 2.89512777328491 4.23675034
11.5281238555908 2.90656280517578 4.244645721
11.6100902557373 2.92942523956299 4.256801159
11.6511478424072 2.94085216522217 4.265158402
11.6922626495361 2.95227575302124 4.276968613
11.7334270477295 2.96369552612305 4.285017227
11.7746410369873 2.97511148452759 4.296851044
11.8566036224365 2.99718236923218 4.305147875
11.8976726531982 3.0082221031189 4.317311624
11.9388027191162 3.01926326751709 4.325191849
12.0212345123291 3.04134941101074 4.337317954
12.0625400543213 3.05239343643188 4.345223532
12.1038990020752 3.06343746185303 4.357302423
12.1453189849854 3.07448101043701 4.365475494
12.2282962799072 3.09659671783447 4.377422455
12.2698726654053 3.1076512336731 4.385365608
12.3115100860596 3.11870336532593 4.397772057
12.3532047271729 3.12975311279297 4.405550732
12.4367733001709 3.15184259414673 4.417716996
12.47873878479 3.16238832473755 4.425610561
12.5207614898682 3.17293834686279 4.437717668
12.5628604888916 3.18349027633667 4.445874606
12.6472301483154 3.20460176467896 4.457977803
12.6895008087158 3.21516084671021 4.465850415
12.7318286895752 3.22571992874146 4.478004387
12.7742137908936 3.23627948760986 4.486006206
12.8591556549072 3.25739669799805 4.498056602
12.9017124176025 3.26795339584351 4.506010301
12.9443340301514 3.27851438522339 4.518124882
12.9870166778564 3.28907299041748 4.526221057
13.0725536346436 3.31018018722534 4.538239955
13.1154079437256 3.32072734832764 4.546194073
13.1582584381104 3.3305492401123 4.558309631
13.2011699676514 3.34038066864014 4.566523979
13.2871837615967 3.36007022857666 4.57841807
13.3302822113037 3.36992692947388 4.586419121
13.373441696167 3.37978982925415 4.598508349
13.4166622161865 3.38965845108032 4.606592582
13.5032863616943 3.4094090461731 4.618532419
13.5466899871826 3.41928958892822 4.626491495
13.5901508331299 3.42917251586914 4.63864812
13.6336727142334 3.43905687332153 4.646668518
13.7209300994873 3.45885276794434 4.65900715
13.7646503448486 3.46875047683716 4.666605774
13.8086376190186 3.47839450836182 4.679039322
13.8526821136475 3.4880428314209 4.687209878
13.9409313201904 3.50734901428223 4.699493057
13.9851398468018 3.51700496673584 4.70692008
14.0294017791748 3.52666282653809 4.719060642
14.0736865997314 3.53633499145508 4.726972436
14.1180248260498 3.54600667953491 4.738887898
14.2068691253662 3.56534337997437 4.747052518
14.2513751983643 3.57500791549683 4.759216966
14.2959384918213 3.58466863632202 4.76722542
14.3852367401123 3.60397624969482 4.779496935
14.4299716949463 3.61362171173096 4.787460272
14.4747524261475 3.62326192855835 4.79937322
14.51881980896 3.63265752792358 4.808139944
14.6071834564209 3.65143966674805 4.819689716
14.6514759063721 3.66082429885864 4.82779113
14.6958332061768 3.6702036857605 4.840265255
14.7402667999268 3.6795768737793 4.848167061
14.8293170928955 3.698317527771 4.860020993
14.873929977417 3.70768308639526 4.868574631
14.9186191558838 3.71704053878784 4.880623142
14.9633731842041 3.72638845443726 4.888209823
15.0530986785889 3.7450532913208 4.900383978
15.0980663299561 3.75436878204346 4.908826917
15.1430988311768 3.76367235183716 4.920836736
15.1883373260498 3.77277421951294 4.929013578
15.2789821624756 3.79095077514648 4.940669649
15.3243999481201 3.80002212524414 4.948578649
15.3698863983154 3.80908203125 4.961259645
15.415433883667 3.81812953948975 4.969397237
15.5067272186279 3.83618402481079 4.981587665
15.55246925354 3.84518957138062 4.989791397
15.5982761383057 3.85418033599854 5.001564522
15.6441593170166 3.86314582824707 5.009154346
15.7361164093018 3.88102722167969 5.02203013
15.7821941375732 3.88994169235229 5.029680996
15.8283290863037 3.89883852005005 5.041637595
15.874532699585 3.90771627426147 5.049647306
15.9678058624268 3.92503786087036 5.0618531
16.0145244598389 3.93367290496826 5.0697577
16.0613079071045 3.94229984283447 5.082153742
16.1081447601318 3.95090818405151 5.089944012
16.2019824981689 3.96806526184082 5.101836007
16.2489795684814 3.97661304473877 5.109845859
16.2960338592529 3.98513984680176 5.122106408
16.3431377410889 3.99364471435547 5.129911414
16.3902988433838 4.00212717056274 5.141993519
16.4847736358643 4.0190281867981 5.149967262
16.5320987701416 4.02744340896606 5.162160065
16.5794734954834 4.03583383560181 5.170498102
16.6742153167725 4.05203008651733 5.18218183
16.7215900421143 4.0598464012146 5.190103192
16.7690181732178 4.0676474571228 5.20248345
16.8165111541748 4.07543230056763 5.210580394
16.9116840362549 4.09096336364746 5.222478186
16.9593563079834 4.09870195388794 5.230705943
17.0070896148682 4.10642147064209 5.242607298
17.0548801422119 4.11412143707275 5.250644108
17.1506366729736 4.12945985794067 5.262679069
17.1986026763916 4.13709688186646 5.2707024
17.2466297149658 4.1447114944458 5.282579449
17.2947254180908 4.15231561660767 5.290766978
17.3428859710693 4.15989589691162 5.302720364
17.439847946167 4.17362070083618 5.310771003
17.4884090423584 4.18046617507935 5.323536507
17.5370197296143 4.18729877471924 5.330997613
17.6344013214111 4.20092153549194 5.343240982
17.6831722259521 4.20771026611328 5.351122464
17.7319812774658 4.21447849273682 5.363395166
17.7808437347412 4.22122955322266 5.371293969
17.8297557830811 4.22796201705933 5.383395839
17.9277515411377 4.24136924743652 5.391545583
17.97682762146 4.24804210662842 5.403621751
18.0259571075439 4.25469446182251 5.411646339
18.0751399993896 4.26132488250732 5.424031206
18.1737728118896 4.27385807037354 5.431943489
18.2231998443604 4.2797589302063 5.444095784
18.2726726531982 4.28564882278442 5.451908473
18.3717784881592 4.2973895072937 5.464105955
18.4214038848877 4.30323886871338 5.472042962
18.4710865020752 4.30907297134399 5.484143295
18.5208187103271 4.31489038467407 5.492087565
18.6204814910889 4.32646131515503 5.504519855
18.670389175415 4.33221912384033 5.512607719
18.7203464508057 4.33795690536499 5.524853742
18.770357131958 4.34367418289185 5.532606995
18.8705387115479 4.35504484176636 5.544511143
18.9207057952881 4.36069631576538 5.552419515
18.9709377288818 4.36667728424072 5.56465108
19.0212078094482 4.3726282119751 5.572557915
19.1218967437744 4.38443279266357 5.584666559
19.1723194122314 4.39028549194336 5.592625287
19.2227954864502 4.39610385894775 5.604777372
19.2733211517334 4.40188837051392 5.612865167
19.3745250701904 4.41335296630859 5.625074173
19.4252071380615 4.41903209686279 5.632967808
19.4759273529053 4.42466878890991 5.645326485
19.5267009735107 4.43026876449585 5.653138336
19.6284046173096 4.44135856628418 5.665177208
19.6793384552002 4.44684743881226 5.673042138
19.7306270599365 4.4523024559021 5.685100915
19.7819652557373 4.45771932601929 5.69313151
19.8847560882568 4.46843719482422 5.705441996
19.9362125396729 4.4737377166748 5.713185192
19.9877185821533 4.47899866104126 5.725260592
20.0392665863037 4.48421955108643 5.733205839
20.1425075531006 4.49454021453857 5.745404928
20.1942005157471 4.49963903427124 5.753315186
20.245943069458 4.50469589233398 5.765570916
20.2977352142334 4.50971078872681 5.773543542
20.4015102386475 4.51959466934204 5.785683056
20.4534702301025 4.52447271347046 5.79365233
20.5054759979248 4.52930784225464 5.805568071
20.5576419830322 4.53410148620605 5.813888787
20.6098537445068 4.5388503074646 5.825671132
20.7144145965576 4.54821252822876 5.833878355
20.7667636871338 4.55282497406006 5.84594258
20.8191432952881 4.55740022659302 5.853811701
20.9240398406982 4.56641006469727 5.866108358
20.9765567779541 4.57084465026855 5.874033073
21.0291233062744 4.57523155212402 5.886428626
21.0817394256592 4.57957029342651 5.894179016
21.1871089935303 4.58810329437256 5.906380969
21.2398662567139 4.5922966003418 5.914206299
21.2926616668701 4.59644460678101 5.926943726
21.3454914093018 4.60058116912842 5.934341905
21.4513034820557 4.60869979858398 5.947022971
21.5042819976807 4.61268186569214 5.955037013
21.5573101043701 4.61661243438721 5.966883891
21.6103916168213 4.62049150466919 5.974791354
21.716703414917 4.62810707092285 5.986915084
21.7699337005615 4.63184261322021 5.994917462
21.8232173919678 4.63552570343018 6.007005014
21.8765506744385 4.63915586471558 6.015079469
21.9833660125732 4.64625597000122 6.027154659
22.0368480682373 4.64972543716431 6.035114923
22.0903759002686 4.65314054489136 6.047198005
22.1439571380615 4.65650177001953 6.055182295
22.2514705657959 4.66295194625854 6.067803366
22.3053035736084 4.66609668731689 6.075353311
22.3591823577881 4.66918706893921 6.088186561
22.4131107330322 4.67222309112549 6.095892462
22.5211086273193 4.67813158035278 6.108044059
22.5751781463623 4.68100261688232 6.116346686
22.6292972564697 4.68381881713867 6.128378714
22.6834850311279 4.68657493591309 6.136570573
22.7377223968506 4.68927526473999 6.148441336
22.8463382720947 4.69450616836548 6.156053719
22.9007205963135 4.69703674316406 6.168624645
22.9551486968994 4.69951009750366 6.176596852
23.0096263885498 4.70192670822144 6.188495133
23.1186389923096 4.70630836486816 6.196693556
23.1732311248779 4.70840835571289 6.208465564
23.2278728485107 4.71045398712158 6.216397193
23.3372974395752 4.71438074111938 6.228640003
23.3920841217041 4.71626091003418 6.236862452
23.4469165802002 4.71808481216431 6.248870943
23.5017986297607 4.71985244750977 6.25680334
23.6117115020752 4.72322177886963 6.269376221
23.6667423248291 4.72482252120972 6.277387819
23.7218189239502 4.72636556625366 6.289640267
23.7769451141357 4.72785091400146 6.296878997
23.832124710083 4.72927761077881 6.309208271
23.9426097869873 4.73145914077759 6.317620549
23.9979267120361 4.73246717453003 6.329781156
24.0532894134521 4.73341941833496 6.337522396
24.1641712188721 4.73515033721924 6.349293077
24.2196865081787 4.73593091964722 6.357552612
24.2752475738525 4.73665428161621 6.369332372
24.3308582305908 4.73731994628906 6.377491056
24.4422245025635 4.73847723007202 6.389636856
24.4979801177979 4.73896789550781 6.39757931
24.5537853240967 4.73939943313599 6.409622233
24.6096591949463 4.73976516723633 6.417637812
24.7215518951416 4.74031829833984 6.429796881
24.7776660919189 4.73984336853027 6.437680948
24.8338260650635 4.7393217086792 6.449959167
24.8900318145752 4.73875284194946 6.45852845
25.0025844573975 4.73747253417969 6.470539036
25.058931350708 4.73675870895386 6.478518018
25.115327835083 4.73600435256958 6.490608224
25.1717662811279 4.73519945144653 6.49850109
25.2847843170166 4.73343658447266 6.510244952
25.3413639068604 4.73247718811035 6.518224283
25.3979892730713 4.7314658164978 6.530364635
25.4546604156494 4.73040151596069 6.538242136
25.5681819915771 4.72810935974121 6.550447092
25.6250324249268 4.72688102722168 6.558465534
25.6822109222412 4.72471046447754 6.570586051
25.7394313812256 4.72250366210938 6.578619788
25.8539867401123 4.71797800064087 6.590722217
25.9113254547119 4.71565675735474 6.598874405
25.9687099456787 4.71329593658447 6.610822972
26.0261325836182 4.7108941078186 6.618695375
26.141092300415 4.70598411560059 6.630771124
26.198637008667 4.70346450805664 6.638769521
26.2562198638916 4.70090103149414 6.650840451
26.3138446807861 4.69829225540161 6.658850861
26.4292240142822 4.69293689727783 6.6711207
26.4869785308838 4.69018936157227 6.67905163
26.5447788238525 4.68766117095947 6.691584632
26.6026020050049 4.68509435653687 6.699201624
26.7183780670166 4.67979574203491 6.711260332
26.7763271331787 4.67706346511841 6.71918784
26.834321975708 4.67427492141724 6.731176496
26.89235496521 4.67142963409424 6.739175801
27.0085582733154 4.66556739807129 6.75128682
27.0667247772217 4.66254997253418 6.759209788
27.1249446868896 4.65947294235229 6.771489405
27.1832103729248 4.65633678436279 6.779465034
27.2998676300049 4.64988803863525 6.791664053
27.3582630157471 4.64657402038574 6.799551193
27.4167003631592 4.64319944381714 6.811515684
27.4747066497803 4.63958787918091 6.819890387
27.5908985137939 4.63219451904297 6.831721621
27.6490840911865 4.6284122467041 6.839706958
27.7073307037354 4.62457180023193 6.85185632
27.7656269073486 4.62067222595215 6.859822869
27.8823795318604 4.61269521713257 6.872098016
27.9408397674561 4.60861682891846 6.880432002
27.9993534088135 4.6044774055481 6.892263584
28.0579166412354 4.60027694702148 6.900096806
28.1165409088135 4.59599733352661 6.912083298
28.2339611053467 4.58725357055664 6.920278858
28.29274559021 4.58278751373291 6.932263044
28.3518657684326 4.57793140411377 6.940267797
28.4702396392822 4.56805419921875 6.952459622
28.5295009613037 4.56303215026855 6.960425124
28.5888042449951 4.55795335769653 6.97264761
28.6481151580811 4.55283212661743 6.980575468
28.7668857574463 4.54241561889648 6.993048475
28.8263378143311 4.53711891174316 7.001267502
28.885835647583 4.53176307678223 7.01321593
28.9453868865967 4.52634716033936 7.021375102
29.0646228790283 4.51533269882202 7.033745303
29.1243076324463 4.5097336769104 7.041382829
29.1840267181396 4.50407838821411 7.053655811
29.2437992095947 4.4983606338501 7.061731313
29.3645496368408 4.48653125762939 7.074238264
29.4249706268311 4.48052310943604 7.081508702
29.4854221343994 4.47445201873779 7.093419904
29.5459117889404 4.46831750869751 7.101429616
29.6669864654541 4.45585823059082 7.113644908
29.7275714874268 4.4495325088501 7.121533305
29.7881946563721 4.4431414604187 7.133599485
29.8488521575928 4.43668508529663 7.141597394
29.9702701568604 4.42357397079468 7.153974369
30.0310306549072 4.41691923141479 7.162236838
30.0918254852295 4.41019773483276 7.173988661
30.1526546478271 4.40340900421143 7.181936493
30.2740802764893 4.38946914672852 7.194355164
30.3347148895264 4.38232088088989 7.202393092
30.3953952789307 4.3751072883606 7.214120122
30.4561176300049 4.36782741546631 7.222115725
30.5776958465576 4.35306930541992 7.234177576
30.6385440826416 4.34559011459351 7.24215502
30.6994342803955 4.33804321289062 7.254339233
30.7603664398193 4.33042669296265 7.262448539
30.882360458374 4.31498861312866 7.27448811
30.9434261322021 4.3071665763855 7.282477637
31.0045337677002 4.29927539825439 7.294629094
31.0656871795654 4.29131412506104 7.302537536
31.1268825531006 4.28328275680542 7.314377848
31.2498302459717 4.26585102081299 7.322642202
31.3113689422607 4.25705528259277 7.334720605
31.3729457855225 4.24820137023926 7.342700704
31.4962139129639 4.23031377792358 7.354854117
31.557897567749 4.22127962112427 7.362723656
31.6196193695068 4.2121844291687 7.37522914
31.6813831329346 4.20302677154541 7.382919396
31.8050594329834 4.18450784683228 7.395098092
31.8669719696045 4.17514562606812 7.403086851
31.9289150238037 4.16571950912476 7.415024872
31.9909000396729 4.1562294960022 7.423085219
32.1149883270264 4.13705635070801 7.435223895
32.1773014068604 4.12771511077881 7.443085961
32.2396488189697 4.11830234527588 7.455171698
32.3020305633545 4.10881757736206 7.463512947
32.4269580841064 4.08960485458374 7.475401241
32.4894771575928 4.07989025115967 7.483360108
32.5520305633545 4.07010269165039 7.495495432
32.6146221160889 4.06024217605591 7.503380686
32.7399158477783 4.04030227661133 7.515538429
32.8026103973389 4.03022241592407 7.523542134
32.8653430938721 4.02006864547729 7.535795769
32.9280948638916 4.00984382629395 7.543696877
33.0537128448486 3.98917198181152 7.555831223
33.1165828704834 3.97872495651245 7.56381209
33.1796169281006 3.967453956604 7.576034716
33.2426891326904 3.95612335205078 7.583970116
33.3689403533936 3.93328380584717 7.595931744
33.4321231842041 3.9217734336853 7.604061094
33.4953594207764 3.9101881980896 7.616107439
33.5586338043213 3.89854049682617 7.624017627
33.6852970123291 3.87505865097046 7.636134442
33.748685836792 3.8632230758667 7.644070331
33.8121128082275 3.85132312774658 7.656225211
33.8755779266357 3.83935928344727 7.664409317
34.0026340484619 3.81522750854492 7.676480107
34.0662288665771 3.80305910110474 7.684218903
34.1298198699951 3.79057216644287 7.696421135
34.1934452056885 3.77802419662476 7.70455705
34.3208103179932 3.75274562835693 7.716657872
34.3845539093018 3.74001359939575 7.724486275
34.448335647583 3.727219581604 7.73658577
34.5121593475342 3.71436262130737 7.744578021
34.6399440765381 3.6884560585022 7.75671125
34.703893661499 3.67540740966797 7.76473025
34.7678813934326 3.6622953414917 7.777102476
34.8319110870361 3.64911890029907 7.784844415
34.8959827423096 3.63587760925293 7.797322941
35.0242404937744 3.60919952392578 7.805093305
35.0884265899658 3.59576272964478 7.816997453
35.1513767242432 3.58263540267944 7.825433967
35.2774715423584 3.55615615844727 7.837655126
35.3406276702881 3.54280424118042 7.845595624
35.403844833374 3.52937698364258 7.85777432
35.4671268463135 3.5158748626709 7.86588174
35.5938854217529 3.48864555358887 7.878171204
35.6573619842529 3.47491788864136 7.88577751
35.72092628479 3.46110916137695 7.897900193
35.7845554351807 3.44722557067871 7.90586318
35.9119968414307 3.41923427581787 7.918152086
35.97580909729 3.40512609481812 7.925844018
36.0396823883057 3.39094257354736 7.9379843
36.1037921905518 3.37662220001221 7.945860545
36.2321910858154 3.34775733947754 7.958203368
36.2964725494385 3.33321380615234 7.966107269
36.3608150482178 3.31859683990479 7.978268365
36.4252071380615 3.30390644073486 7.986156203
36.4896564483643 3.28914356231689 7.997991487
36.6187114715576 3.25939893722534 8.006157853
36.6833171844482 3.24441719055176 8.01821251
36.7479801177979 3.22936248779297 8.026265174
36.8774509429932 3.19905614852905 8.038375844
36.9422626495361 3.1837944984436 8.046594871
37.0071277618408 3.16846036911011 8.058534428
37.0720462799072 3.15305423736572 8.066333288
37.2024059295654 3.12170648574829 8.078478879
37.2676601409912 3.10592889785767 8.086356729
37.3329601287842 3.09008121490479 8.098698365
37.3982944488525 3.0741720199585 8.106668057
37.5291156768799 3.04214525222778 8.118698968
37.5945911407471 3.02602767944336 8.1267392
37.660120010376 3.009840965271 8.139088309
37.7256870269775 2.99358510971069 8.146955334
37.8569812774658 2.96086454391479 8.159380012
37.922700881958 2.94440078735352 8.166969277
37.9884738922119 2.92787170410156 8.17922843
38.054292678833 2.91127300262451 8.187052991
38.1858386993408 2.87793493270874 8.199162753
38.2515735626221 2.86119413375854 8.20708188
38.3173542022705 2.84438419342041 8.219424633
38.3831882476807 2.82750463485718 8.227190668
38.5149936676025 2.79354095458984 8.239315375
38.5809650421143 2.77645635604858 8.247312935
38.6469821929932 2.75930261611938 8.259376601
38.7130527496338 2.7420802116394 8.267454827
38.8453388214111 2.70743083953857 8.280060534
38.9115543365479 2.69000387191772 8.288396615
38.9778232574463 2.67250871658325 8.30080453
39.0441379547119 2.65494585037231 8.308020004
39.1105289459229 2.63730764389038 8.320081994
39.2445545196533 2.60191774368286 8.328379802
39.311616897583 2.58412218093872 8.3409274
39.3787097930908 2.56625938415527 8.348900375
39.5129947662354 2.53033304214478 8.360945883
39.5801944732666 2.51226997375488 8.369007766
39.647424697876 2.49414014816284 8.3805919
39.714693069458 2.47593688964844 8.389206021
39.84934425354 2.43933439254761 8.401666177
39.91672706604 2.42093515396118 8.408693847
39.9841480255127 2.40247106552124 8.420931907
40.0515995025635 2.38394260406494 8.42888379
40.1866092681885 2.34669303894043 8.441522532
40.2545032501221 2.32776927947998 8.448870634
40.3224277496338 2.30878353118896 8.461129787
40.3903827667236 2.28973817825317 8.469048635
40.5263767242432 2.25146770477295 8.481260644
40.5944232940674 2.23224306106567 8.489408992
40.6625003814697 2.21295928955078 8.501263622
40.7306079864502 2.19361734390259 8.509334375
40.8669376373291 2.15474033355713 8.521611617
40.9351596832275 2.13520526885986 8.529441347
41.0034198760986 2.11561250686646 8.541337882
41.0717105865479 2.09596300125122 8.549663278
41.2083835601807 2.05649280548096 8.562081599
41.2767734527588 2.03667259216309 8.57028561
41.3445529937744 2.01705169677734 8.582901723
41.4123783111572 1.99736976623535 8.590630253
41.5481510162354 1.95784664154053 8.602969234
41.6161136627197 1.93799543380737 8.610885917
41.6841144561768 1.9180850982666 8.622732376
41.7521686553955 1.89811611175537 8.630210942
41.8884296417236 1.85800504684448 8.642303034
41.9566287994385 1.83786296844482 8.65028879
42.0248737335205 1.8176646232605 8.662472235
42.0931797027588 1.79740715026855 8.670716893
42.229944229126 1.75672435760498 8.682508806
42.2983951568604 1.73630094528198 8.690475565
42.3670825958252 1.71536540985107 8.703344086
42.4358158111572 1.69438648223877 8.711162361
42.5045948028564 1.67336416244507 8.722720654
42.6422748565674 1.63119029998779 8.730734836
42.7112064361572 1.61003684997559 8.742800597
42.7801761627197 1.58884048461914 8.751223771
42.9182453155518 1.54631996154785 8.763319774
42.9873447418213 1.52499580383301 8.771240228
43.056489944458 1.50362968444824 8.783519774
43.1256809234619 1.48222255706787 8.791363891
43.2641925811768 1.43929195404053 8.803572898
43.3335132598877 1.41776943206787 8.811508508
43.4028797149658 1.39620590209961 8.823623717
43.4716663360596 1.37432098388672 8.831790712
43.6094150543213 1.33045291900635 8.843798295
43.6783771514893 1.30847072601318 8.85173181
43.7473926544189 1.28645610809326 8.863896187
43.8164691925049 1.2644100189209 8.871789403
43.9547824859619 1.22023105621338 8.883939254
44.024019241333 1.19809436798096 8.891882826
44.0933170318604 1.17592716217041 8.904091064
44.1626605987549 1.15372848510742 8.912191151
44.3015232086182 1.10924243927002 8.924379414
44.3710422515869 1.08695411682129 8.932138395
44.4406070709229 1.06463718414307 8.944208835
44.510217666626 1.04193592071533 8.9522791
44.6496143341064 0.996475219726562 8.964468132
44.7193927764893 0.973714828491211 8.972583863
44.7892246246338 0.950935363769531 8.984549332
44.85910987854 0.928136825561523 8.99247237
44.9990406036377 0.88248348236084 9.004569281
45.0690937042236 0.859627723693848 9.012520256
45.1392078399658 0.83675479888916 9.024750494
45.2093753814697 0.813863754272461 9.032991381
45.3498859405518 0.768028259277344 9.044927517
45.4202213287354 0.745084762573242 9.052797126
45.4906101226807 0.722124099731445 9.065158248
45.5610523223877 0.69914722442627 9.073216709
45.6316928863525 0.676839828491211 9.084877948
45.7731418609619 0.632152557373047 9.093206486
45.8439350128174 0.609764099121094 9.105437144
45.9147815704346 0.587347984313965 9.113532062
46.0566349029541 0.542434692382812 9.125397657
46.1276340484619 0.519939422607422 9.133162644
46.1986789703369 0.497419357299805 9.145207872
46.2697772979736 0.474874496459961 9.153376404
46.4121723175049 0.429684638977051 9.165396698
46.4834384918213 0.40705680847168 9.173453972
46.5547580718994 0.384407997131348 9.185589435
46.6261310577393 0.361740112304688 9.193448918
46.7693347930908 0.316280364990234 9.205738312
46.8411655426025 0.293493270874023 9.213774424
46.9130420684814 0.27069091796875 9.225812737
46.9849643707275 0.247885704040527 9.233594626
47.1289463043213 0.202234268188477 9.245838553
47.2010059356689 0.179389953613281 9.253859579
47.2731037139893 0.156534194946289 9.266157913
47.3452396392822 0.133668899536133 9.274145485
47.4896564483643 0.0879087448120117 9.286109278
47.5619297027588 0.0650167465209961 9.294091332
47.6342792510986 0.0421066284179688 9.306305018
47.7066745758057 0.0191898345947266 9.314153046
47.7791156768799 -0.00373363494873047 9.326100985
47.9232120513916 -0.0505790710449219 9.334205611
47.99534034729 -0.0739927291870117 9.346422231
48.0675296783447 -0.0974006652832031 9.354253567
48.2120532989502 -0.144207954406738 9.36700615
48.284387588501 -0.167608261108398 9.374507555
48.3567752838135 -0.190999031066895 9.386638618
48.4292163848877 -0.214382171630859 9.394631219
48.5742664337158 -0.261119842529297 9.406834289
48.6468753814697 -0.28447437286377 9.41469866
48.7195377349854 -0.307816505432129 9.426842085
48.7922534942627 -0.331148147583008 9.434909696
48.9378452301025 -0.377740859985352 9.446923425
49.0101947784424 -0.401712417602539 9.454870629
49.082612991333 -0.425655364990234 9.46717881
49.1550998687744 -0.449569702148438 9.47497334
49.3002643585205 -0.497309684753418 9.487272931
49.3729496002197 -0.521136283874512 9.495134369
49.4456958770752 -0.544934272766113 9.507815505
49.5184879302979 -0.568708419799805 9.515628123
49.664270401001 -0.616168022155762 9.527797879
49.7372531890869 -0.639851570129395 9.535809476
49.8102970123291 -0.663504600524902 9.547908343
49.8834018707275 -0.687125205993652 9.555874473
50.0298099517822 -0.734272003173828 9.567922355
50.1031055450439 -0.757797241210938 9.576202004
50.1765766143799 -0.781351089477539 9.587850043
50.2501163482666 -0.804871559143066 9.595799482
50.3973712921143 -0.851805686950684 9.607931732
50.4710788726807 -0.875219345092773 9.615877818
50.5448551177979 -0.89859676361084 9.627766322
50.6186923980713 -0.921937942504883 9.635994847
50.7665348052979 -0.968493461608887 9.648107193
50.84055519104 -0.991706848144531 9.655971634
50.9146289825439 -1.0148811340332 9.66828247
50.9887638092041 -1.03801727294922 9.67618267
51.1371936798096 -1.08416938781738 9.68835459
51.2115039825439 -1.10718536376953 9.696305146
51.2856540679932 -1.13004302978516 9.708360501
51.3598651885986 -1.15285968780518 9.716351495
51.4341373443604 -1.17562770843506 9.728396025
51.5084705352783 -1.19835376739502 9.736282466
51.657320022583 -1.24367713928223 9.7485104
51.7318363189697 -1.26627445220947 9.7565426
51.8810596466064 -1.31133460998535 9.768646216
51.9557590484619 -1.33379745483398 9.776517711
52.0305194854736 -1.35621356964111 9.788776166
52.1053256988525 -1.37857246398926 9.79669662
52.25510597229 -1.4231481552124 9.808951303
52.3300876617432 -1.4453649520874 9.816943903
52.405122756958 -1.46753311157227 9.828925785
52.4803638458252 -1.48989295959473 9.836927744
52.6310138702393 -1.53444671630859 9.849577451
52.7064228057861 -1.556640625 9.857236628
52.7818927764893 -1.57875347137451 9.869568904
52.8574161529541 -1.60081005096436 9.877520718
53.0086231231689 -1.64475154876709 9.889409291
53.0843143463135 -1.66663551330566 9.89719544
53.1600589752197 -1.68846035003662 9.909324128
53.2358646392822 -1.71022701263428 9.917222513
53.3117237091064 -1.73193454742432 9.929493608
53.3876361846924 -1.75356769561768 9.937430475
53.5396289825439 -1.79665279388428 9.949645069
53.6150608062744 -1.81769561767578 9.957630127
53.7661457061768 -1.85962009429932 9.969843254
53.8417911529541 -1.88049983978271 9.977821048
53.9174976348877 -1.90132522583008 9.989962657
53.9932727813721 -1.92209339141846 9.997941848
54.1450366973877 -1.96347999572754 10.00998086
54.2210178375244 -1.98408699035645 10.017978769
54.2970676422119 -2.00463485717773 10.030231636
54.3731784820557 -2.02512168884277 10.038428173
54.525598526001 -2.06591510772705 10.050409636
54.6019077301025 -2.08621978759766 10.058425284
54.6782779693604 -2.10646057128906 10.070647002
54.7547168731689 -2.12663650512695 10.078131016
54.9086093902588 -2.16713905334473 10.090198174
54.9856357574463 -2.18728637695312 10.098154527
55.0627155303955 -2.20736312866211 10.110219031
55.139856338501 -2.227370262146 10.118315975
55.294282913208 -2.26716899871826 10.13051667
55.3715839385986 -2.28695964813232 10.138593011
55.4489459991455 -2.30668163299561 10.150497648
55.5263614654541 -2.32633018493652 10.158559392
55.6038227081299 -2.34590530395508 10.170363736
55.7589282989502 -2.38483047485352 10.178624388
55.8365573883057 -2.40417957305908 10.191149288
55.9142398834229 -2.42345333099365 10.198776757
55.9919834136963 -2.44264984130859 10.210996729
56.1471576690674 -2.48065185546875 10.21897138
56.2248401641846 -2.49953651428223 10.231217403
56.3025760650635 -2.51834297180176 10.239172009
56.45823097229 -2.55571842193604 10.251269409
56.5361423492432 -2.57428646087646 10.259393591
56.6141147613525 -2.59277439117432 10.271476254
56.6921405792236 -2.61118030548096 10.279482124
56.8483448028564 -2.64771175384521 10.291562762
56.9265308380127 -2.66585350036621 10.299503959
57.0047855377197 -2.68391227722168 10.311701093
57.0830936431885 -2.7018871307373 10.319585439
57.1614627838135 -2.71977806091309 10.331757499
57.3183155059814 -2.75526237487793 10.340322311
57.3968372344971 -2.772873878479 10.35222171
57.4754123687744 -2.79038715362549 10.360467137
57.6327381134033 -2.82515144348145 10.372083189
57.7114887237549 -2.8424015045166 10.380189841
57.7903003692627 -2.85956192016602 10.392775014
57.8691654205322 -2.876633644104 10.400666903
58.02707862854 -2.91050720214844 10.412869135
58.1061191558838 -2.92730808258057 10.420512387
58.1852359771729 -2.94400978088379 10.432477088
58.2643985748291 -2.96061992645264 10.440492108
58.4229068756104 -2.99356269836426 10.452556612
58.5023975372314 -3.0095853805542 10.46059007
58.5819416046143 -3.02552127838135 10.472874924
58.6615390777588 -3.04136848449707 10.480677486
58.8209018707275 -3.07280540466309 10.493064449
58.9006671905518 -3.08839225769043 10.500826013
58.9804859161377 -3.10388851165771 10.512897641
59.0603580474854 -3.11929416656494 10.52096162
59.2202625274658 -3.14982986450195 10.533106372
59.3002948760986 -3.16495895385742 10.541019423
59.3803730010986 -3.1799955368042 10.553063045
59.4605045318604 -3.19493770599365 10.561121157
59.6209125518799 -3.22449684143066 10.573445751
59.7011966705322 -3.23913478851318 10.581414326
59.7815723419189 -3.25311088562012 10.593570951
59.8619937896729 -3.26700210571289 10.601327836
60.0229969024658 -3.29452323913574 10.613222346
60.1035785675049 -3.30815315246582 10.621149994
60.1842060089111 -3.32169342041016 10.633552322
60.2648868560791 -3.3351526260376 10.641471659
60.4264011383057 -3.36180210113525 10.653460874
60.5072345733643 -3.3749885559082 10.66143783
60.5881214141846 -3.38808345794678 10.673914469
60.6690540313721 -3.40108489990234 10.681973419
60.8310718536377 -3.42680644989014 10.694099733
60.9121494293213 -3.43952560424805 10.702176772
60.9930210113525 -3.45212554931641 10.713559623
61.0739459991455 -3.46462917327881 10.721951368
61.2359561920166 -3.48934078216553 10.733948475
61.3170413970947 -3.50154876708984 10.742031171
61.3981876373291 -3.51365756988525 10.754084152
61.4793872833252 -3.52566623687744 10.762071933
61.6419467926025 -3.54938220977783 10.774253981
61.7233142852783 -3.56108856201172 10.782318727
61.8047351837158 -3.57269287109375 10.794561817
61.886209487915 -3.58419513702393 10.802833434
62.049295425415 -3.60688877105713 10.814501797
62.1309223175049 -3.61808013916016 10.822593782
62.2125949859619 -3.6291675567627 10.834582718
62.2940921783447 -3.6397819519043 10.84255688
62.4572620391846 -3.66075325012207 10.854701912
62.5389270782471 -3.67109107971191 10.862820646
62.6206455230713 -3.68133068084717 10.874927963
62.7024250030518 -3.69147109985352 10.882859941
62.8661518096924 -3.71144771575928 10.895199552
62.948091506958 -3.72128391265869 10.90294596
63.0300846099854 -3.73101806640625 10.915114738
63.1121387481689 -3.74064826965332 10.923162583
63.2764225006104 -3.75959777832031 10.935473978
63.3586444854736 -3.76891613006592 10.943605493
63.4409198760986 -3.77813053131104 10.95591151
63.5230503082275 -3.78725337982178 10.963359904
63.687479019165 -3.80517959594727 10.97572787
63.7697772979736 -3.8139820098877 10.983823836
63.8521213531494 -3.82267379760742 10.995882963
63.9345188140869 -3.83125782012939 11.003757112
64.0994892120361 -3.8480978012085 11.016044201
64.1820545196533 -3.85635471343994 11.023834541
64.2646732330322 -3.86450290679932 11.035880886
64.3473453521729 -3.87254047393799 11.043970986
64.5128345489502 -3.88829898834229 11.055983737
64.5956439971924 -3.89601898193359 11.063997011
64.6785068511963 -3.90362644195557 11.076378596
64.7614231109619 -3.9111213684082 11.084549642
64.9276523590088 -3.9244270324707 11.096385904
65.0108432769775 -3.93093109130859 11.10441573
65.0940799713135 -3.93733596801758 11.116814566
65.1773624420166 -3.94363880157471 11.124681172
65.3440418243408 -3.95595073699951 11.136987887
65.427453994751 -3.96195316314697 11.144769566
65.5109195709229 -3.96785163879395 11.156887429
65.5944309234619 -3.97364521026611 11.164961884
65.7615985870361 -3.98491477966309 11.177232002
65.8452548980713 -3.99038982391357 11.184913667
65.9289569854736 -3.99575805664062 11.197094039
66.0127201080322 -4.00102138519287 11.205098582
66.1802234649658 -4.01085567474365 11.217275252
66.2639713287354 -4.0154333114624 11.225309548
66.3477725982666 -4.01990699768066 11.237349747
66.431619644165 -4.02427673339844 11.245207344
66.5155124664307 -4.02854156494141 11.25723602
66.683443069458 -4.03675174713135 11.265350005
66.7674427032471 -4.04069995880127 11.277499436
66.8514881134033 -4.04454040527344 11.285366951
67.0197315216064 -4.05189228057861 11.297779266
67.1039218902588 -4.0554027557373 11.305690571
67.1881580352783 -4.05880260467529 11.318321071
67.2724475860596 -4.06209087371826 11.325969772
67.3567905426025 -4.06526660919189 11.337584915
67.5256671905518 -4.07190799713135 11.345979454
67.6101779937744 -4.07504749298096 11.358035438
67.6947345733643 -4.07806777954102 11.365986692
67.86399269104 -4.08374214172363 11.378149533
67.948694229126 -4.08639812469482 11.386078019
68.0334415435791 -4.08893203735352 11.398612837
68.1182346343994 -4.09134387969971 11.406248058
68.2879428863525 -4.0958080291748 11.418651154
68.3728656768799 -4.09785556793213 11.426621335
68.4578342437744 -4.09977912902832 11.438411223
68.5428562164307 -4.10157775878906 11.446500763
68.7130298614502 -4.10480117797852 11.458819281
68.7976627349854 -4.1055793762207 11.466516242
68.8823490142822 -4.10624504089355 11.478937358
68.9671039581299 -4.10679531097412 11.486556446
69.1367893218994 -4.10755252838135 11.498915053
69.2217197418213 -4.10775661468506 11.506696313
69.3066959381104 -4.10784435272217 11.519538293
69.3917255401611 -4.10781478881836 11.527670018
69.5619525909424 -4.10739994049072 11.539759316
69.6471500396729 -4.10701179504395 11.547577173
69.7323932647705 -4.1065092086792 11.559824383
69.8176898956299 -4.10588550567627 11.568102985
69.9884357452393 -4.10427284240723 11.580495535
70.0738925933838 -4.1032829284668 11.588351176
70.1592350006104 -4.10195636749268 11.600285845
70.2446384429932 -4.10050964355469 11.608388516
70.4156131744385 -4.09725093841553 11.62094233
70.5011768341064 -4.09543704986572 11.628228064
70.5867938995361 -4.0935001373291 11.640280905
70.6724643707275 -4.09144020080566 11.648247803
70.843957901001 -4.08694744110107 11.660360568
70.929780960083 -4.08451366424561 11.66863903
71.0156497955322 -4.08195400238037 11.680514473
71.1015720367432 -4.07926845550537 11.68844715
71.2736225128174 -4.07349109649658 11.700705395
71.359712600708 -4.07041168212891 11.708820567
71.4449405670166 -4.06714916229248 11.720726671
71.5302295684814 -4.06375885009766 11.72866682
71.7010135650635 -4.05658912658691 11.740713375
71.7865009307861 -4.05280876159668 11.748656947
71.872049331665 -4.04889678955078 11.760803306
71.9576816558838 -4.0448694229126 11.768978891
72.1291446685791 -4.03641510009766 11.781029916
72.2149677276611 -4.03198719024658 11.789030618
72.3008518218994 -4.02742481231689 11.801009706
72.3867969512939 -4.02272701263428 11.809090866
72.5588550567627 -4.0129222869873 11.821334304
72.6449756622314 -4.00781440734863 11.829180307
72.7311573028564 -4.00257110595703 11.84121883
72.8175067901611 -3.99683666229248 11.849363615
72.9903659820557 -3.98497295379639 11.861584286
73.076868057251 -3.97884082794189 11.870164812
73.1634311676025 -3.97257518768311 11.881828496
73.2500476837158 -3.96617603302002 11.88982843
73.4234638214111 -3.95299243927002 11.9017976
73.5102710723877 -3.94620704650879 11.910190323
73.5971240997314 -3.939284324646 11.922511705
73.6840229034424 -3.93222332000732 11.930004449
73.8579654693604 -3.91768264770508 11.942217018
73.9450092315674 -3.91020202636719 11.950101992
74.0320987701416 -3.90257930755615 11.962146731
74.1185779571533 -3.89438915252686 11.970222723
74.2917346954346 -3.87758445739746 11.982209912
74.3784046173096 -3.86897945404053 11.990274031
74.4651355743408 -3.86023807525635 12.002380649
74.5519275665283 -3.85135841369629 12.010293281
74.7257022857666 -3.83318138122559 12.022399132
74.8126697540283 -3.82388305664062 12.030363586
74.8996906280518 -3.81444263458252 12.042810473
74.986780166626 -3.80486583709717 12.050806496
75.0739231109619 -3.79514503479004 12.062868346
75.2483768463135 -3.7752685546875 12.071104973
75.3356952667236 -3.76511096954346 12.083149433
75.423059463501 -3.75480556488037 12.091049353
75.5102863311768 -3.74407768249512 12.103235103
75.5975666046143 -3.73320579528809 12.11118496
75.7722721099854 -3.71103763580322 12.123478265
75.8596973419189 -3.69973754882812 12.131361075
76.0347080230713 -3.67669105529785 12.143494792
76.12229347229 -3.66494464874268 12.15145345
76.209924697876 -3.65304565429688 12.163304588
76.2976093292236 -3.64099502563477 12.171254445
76.4731693267822 -3.61642646789551 12.183454233
76.5610523223877 -3.60390758514404 12.191831172
76.6489658355713 -3.591233253479 12.203645154
76.7369251251221 -3.57840156555176 12.211414331
76.9128437042236 -3.55199718475342 12.224050349
77.0008106231689 -3.53842830657959 12.23153129
77.0888233184814 -3.52470302581787 12.244170451
77.1768817901611 -3.51082134246826 12.252062689
77.3531589508057 -3.48257064819336 12.264374922
77.4413623809814 -3.46820640563965 12.272212963
77.5296115875244 -3.45368003845215 12.284498097
77.6179065704346 -3.43899250030518 12.292413452
77.7946033477783 -3.40912532806396 12.304901406
77.883020401001 -3.39394378662109 12.312695168
77.9714756011963 -3.37859535217285 12.324874771
78.0599460601807 -3.36306381225586 12.332617967
78.1484622955322 -3.34736347198486 12.344595868
78.2377033233643 -3.33123874664307 12.352960514
78.4162464141846 -3.29848957061768 12.365230004
78.5055484771729 -3.28186225891113 12.3733875
78.6842365264893 -3.24809551239014 12.385215032
78.7736072540283 -3.23095417022705 12.393108667
78.8630237579346 -3.2136344909668 12.40560584
78.9524631500244 -3.19613838195801 12.412983136
79.1313953399658 -3.16061592102051 12.425193749
79.2208957672119 -3.14258575439453 12.433206324
79.3104114532471 -3.12437629699707 12.445276555
79.3999576568604 -3.10598468780518 12.453144279
79.5791187286377 -3.06865406036377 12.465401267
79.6682453155518 -3.04962062835693 12.473460915
79.7574024200439 -3.0304012298584 12.485530238
79.8465824127197 -3.01099491119385 12.493450972
80.0250339508057 -2.97161769866943 12.505678626
80.1142978668213 -2.95164394378662 12.513545163
80.203592300415 -2.93147754669189 12.52562601
80.2929172515869 -2.91111755371094 12.533616864
80.4715747833252 -2.86984443664551 12.545765318
80.5609455108643 -2.84891223907471 12.553905215
80.6503391265869 -2.82778167724609 12.565950931
80.7397480010986 -2.80645084381104 12.57415159
80.9186420440674 -2.76318740844727 12.586384133
81.0081272125244 -2.74125099182129 12.594553992
81.0974445343018 -2.71863746643066 12.606611721
81.1867923736572 -2.69581890106201 12.614625623
81.3655567169189 -2.64958953857422 12.626330443
81.4549655914307 -2.62617492675781 12.634236999
81.544397354126 -2.60255813598633 12.646306742
81.6338443756104 -2.57873630523682 12.654316244
81.8127994537354 -2.53047561645508 12.666826198
81.9023151397705 -2.50603199005127 12.674511076
81.9918689727783 -2.48136043548584 12.68662845
82.0814380645752 -2.45647716522217 12.694589133
82.2606296539307 -2.40607166290283 12.706680038
82.3502521514893 -2.38054656982422 12.71470267
82.4390811920166 -2.35407829284668 12.726796089
82.5279331207275 -2.32740592956543 12.735030201
82.7057437896729 -2.27343368530273 12.74699134
82.7946949005127 -2.24612998962402 12.754852359
82.8836688995361 -2.21861362457275 12.767009194
82.9726734161377 -2.19088363647461 12.774959331
83.1507663726807 -2.13477516174316 12.78714955
83.2398471832275 -2.10639190673828 12.795038785
83.328950881958 -2.07778644561768 12.807156928
83.4180774688721 -2.04895782470703 12.815083737
83.5964221954346 -1.99063873291016 12.827129524
83.6856250762939 -1.96113586425781 12.835123521
83.7748432159424 -1.93140125274658 12.847046247
83.8638858795166 -1.90090370178223 12.85565066
84.0420246124268 -1.83923816680908 12.86786693
84.1311130523682 -1.80806636810303 12.875897734
84.2202243804932 -1.77666664123535 12.887643341
84.3093662261963 -1.74503135681152 12.895968458
84.4876880645752 -1.68105792999268 12.908245979
84.576868057251 -1.64871692657471 12.916288726
84.6660480499268 -1.61613750457764 12.928205096
84.7552509307861 -1.58331680297852 12.936467983
84.9336643218994 -1.51694202423096 12.948051628
85.0228824615479 -1.48338413238525 12.956172458
85.1121234893799 -1.44954586029053 12.968138136
85.2015323638916 -1.41533756256104 12.976652942
85.3803577423096 -1.34616470336914 12.988335134
85.4697589874268 -1.31119728088379 12.996819629
85.5591602325439 -1.27597236633301 13.00906188
85.6485538482666 -1.24048900604248 13.017159312
85.7379398345947 -1.20474338531494 13.029159283
85.9166812896729 -1.13245010375977 13.036615151
86.0060367584229 -1.0959005355835 13.048672182
86.0953769683838 -1.05908107757568 13.056686503
86.2740268707275 -0.984621047973633 13.068806322
86.3633289337158 -0.946976661682129 13.076779996
86.452615737915 -0.909053802490234 13.089834854
86.5418872833252 -0.870849609375 13.097401351
86.7210025787354 -0.793252944946289 13.1095035
86.8105182647705 -0.754029273986816 13.117422627
86.9000034332275 -0.714518547058105 13.129620039
86.9894580841064 -0.674720764160156 13.138032109
87.1682682037354 -0.59424877166748 13.150041019
87.2576236724854 -0.553570747375488 13.158079715
87.3469486236572 -0.512595176696777 13.170281877
87.4362506866455 -0.471330642700195 13.178262534
87.6147480010986 -0.387894630432129 13.190597535
87.7039432525635 -0.345719337463379 13.198480554
87.7931003570557 -0.303235054016113 13.210795441
87.8822193145752 -0.260439872741699 13.218634529
88.0606098175049 -0.173370361328125 13.230796532
88.1498737335205 -0.129101753234863 13.238757285
88.2390613555908 -0.0845422744750977 13.250630703
88.3281955718994 -0.0396709442138672 13.258636224
88.5062961578369 0.0510158538818359 13.270533737
88.5952701568604 0.0968360900878906 13.278509087
88.6841831207275 0.142977714538574 13.290564931
88.7730350494385 0.189440727233887 13.298489715
88.9505863189697 0.283348083496094 13.310641382
89.03928565979 0.33079719543457 13.318521817
89.1279239654541 0.37857723236084 13.330633534
89.2164936065674 0.426690101623535 13.339225934
89.3049945831299 0.475137710571289 13.350664238
89.4822635650635 0.573432922363281 13.358814681
89.5707874298096 0.623086929321289 13.371217987
89.6592350006104 0.673080444335938 13.379236917
89.7476215362549 0.723430633544922 13.391264545
89.924165725708 0.825165748596191 13.39910964
90.0123157501221 0.876555442810059 13.411383879
90.1003894805908 0.928295135498047 13.419347844
90.1883716583252 0.980387687683105 13.431020188
90.3640842437744 1.0856351852417 13.439560766
90.4518146514893 1.1387939453125 13.452259013
90.5394611358643 1.1923246383667 13.46012499
90.7144870758057 1.30047035217285 13.472470886
90.8015613555908 1.35545635223389 13.480599538
90.8885593414307 1.41079998016357 13.492849192
90.9754657745361 1.46650218963623 13.500655456
91.1490039825439 1.57898616790771 13.512937866
91.2356357574463 1.63577079772949 13.521157381
91.3221759796143 1.69290924072266 13.532989802
91.4086246490479 1.75041246414185 13.54092185
91.5812397003174 1.86651372909546 13.553096634
91.6673984527588 1.92511367797852 13.560474768
91.7534656524658 1.98408079147339 13.572532009
91.8394260406494 2.04341602325439 13.580472997
92.0110340118408 2.1631817817688 13.592634371
92.0966739654541 2.22361278533936 13.600575987
92.1824131011963 2.28519439697266 13.612744556
92.2680530548096 2.34712648391724 13.620658864
92.4389972686768 2.47203636169434 13.632752422
92.5243015289307 2.5350136756897 13.64134154
92.6095066070557 2.5983362197876 13.65301088
92.6945972442627 2.66200304031372 13.661470511
92.8645267486572 2.79039335250854 13.673642222
92.9493350982666 2.85509443283081 13.681613102
93.034029006958 2.92012500762939 13.693929595
93.118631362915 2.98548269271851 13.701064471
93.2875080108643 3.11716365814209 13.713205591
93.371789932251 3.18347835540771 13.721286123
93.455659866333 3.25138902664185 13.733290144
93.5394306182861 3.31957292556763 13.741387437
93.7066822052002 3.45677280426025 13.75357144
93.7901706695557 3.52577686309814 13.761352421
93.8735828399658 3.59504508972168 13.773514354
93.9569110870361 3.66456842422485 13.781407989
94.0401554107666 3.73433208465576 13.793870381
94.2064075469971 3.87454605102539 13.801544853
94.2894153594971 3.94495153427124 13.813829987
94.3723468780518 4.01555633544922 13.821831108
94.5380420684814 4.15732383728027 13.834151163
94.6208057403564 4.22847127914429 13.842119738
94.7035160064697 4.29978561401367 13.854153721
94.7841205596924 4.3723030090332 13.86221316
94.9453220367432 4.51773405075073 13.875087198
95.0259494781494 4.59069871902466 13.883238129
95.1065921783447 4.66388607025146 13.894892244
95.1872577667236 4.73731756210327 13.903126148
95.3486957550049 4.88496017456055 13.915080512
95.4294681549072 4.95917081832886 13.922976382
95.5102787017822 5.03362417221069 13.93470865
95.5911197662354 5.10830211639404 13.943326472
};
\addplot [semithick, green]
table {%
0 0
0.0115837575108972 0.271765907911645
};
\addplot [semithick, green]
table {%
0.00592613220214844 0.000379562377929688
0.0182656714218044 0.301507742138433
};
\addplot [semithick, green]
table {%
0.0178070068359375 -0.00145816802978516
0.0302697285330069 0.329055941901644
};
\addplot [semithick, green]
table {%
0.0468235015869141 -0.00284862518310547
0.0588073964735933 0.319020367801696
};
\addplot [semithick, green]
table {%
0.0916042327880859 -0.00138568878173828
0.10368420377114 0.338677504964368
};
\addplot [semithick, green]
table {%
0.160003662109375 0.00436973571777344
0.172057436520184 0.372576327057306
};
\addplot [semithick, green]
table {%
0.243730545043945 0.0125913619995117
0.255211791034317 0.38487626039409
};
\addplot [semithick, green]
table {%
0.347763061523438 0.0256385803222656
0.35943726961643 0.428938475165239
};
\addplot [semithick, green]
table {%
0.456890106201172 0.0378923416137695
0.468128639868686 0.464107736712522
};
\addplot [semithick, green]
table {%
0.579093933105469 0.050257682800293
0.589891418068015 0.493167711585327
};
\addplot [semithick, green]
table {%
0.724985122680664 0.0696611404418945
0.735209617681708 0.53826767076456
};
\addplot [semithick, green]
table {%
0.875284194946289 0.0893850326538086
0.884851516496452 0.577452541530943
};
\addplot [semithick, green]
table {%
1.05411720275879 0.109346389770508
1.06291212603352 0.619361583801738
};
\addplot [semithick, green]
table {%
1.24723434448242 0.130006790161133
1.25510325644335 0.678357059627749
};
\addplot [semithick, green]
table {%
1.43561172485352 0.15287971496582
1.44246770155975 0.706426007389797
};
\addplot [semithick, green]
table {%
1.64866256713867 0.184191703796387
1.65410335994695 0.748583271444853
};
\addplot [semithick, green]
table {%
1.85542869567871 0.219512939453125
1.85956359723965 0.825535577638469
};
\addplot [semithick, green]
table {%
2.09293746948242 0.263606071472168
2.09574748309711 0.87149064841375
};
\addplot [semithick, green]
table {%
2.3248176574707 0.310328483581543
2.32564122893212 0.929067816185287
};
\addplot [semithick, green]
table {%
2.5882396697998 0.366705894470215
2.58754807426497 1.00907154023997
};
\addplot [semithick, green]
table {%
2.8394660949707 0.42243480682373
2.83737540562076 1.06554141305592
};
\addplot [semithick, green]
table {%
3.12626075744629 0.483180046081543
3.12196596797932 1.14721227094201
};
\addplot [semithick, green]
table {%
3.40400123596191 0.546890258789062
3.39808065839159 1.21907425484419
};
\addplot [semithick, green]
table {%
3.71829032897949 0.623151779174805
3.71065891321498 1.30288659889255
};
\addplot [semithick, green]
table {%
4.01946449279785 0.699235916137695
4.01037516431896 1.37581423054537
};
\addplot [semithick, green]
table {%
4.35514450073242 0.787400245666504
4.34436501245669 1.46575763331903
};
\addplot [semithick, green]
table {%
4.67264747619629 0.872185707092285
4.66058892460434 1.54155729070901
};
\addplot [semithick, green]
table {%
5.02619934082031 0.972929954528809
5.01314270345343 1.63221561586258
};
\addplot [semithick, green]
table {%
5.36592292785645 1.07030487060547
5.35187426918695 1.71444298446982
};
\addplot [semithick, green]
table {%
5.74872016906738 1.17936897277832
5.73399341365753 1.80047402896039
};
\addplot [semithick, green]
table {%
6.11178016662598 1.28607273101807
6.09624608081959 1.90003952971668
};
\addplot [semithick, green]
table {%
6.51422309875488 1.41087818145752
6.49900146827583 1.97674531468074
};
\addplot [semithick, green]
table {%
6.89663124084473 1.52514934539795
6.88088035067556 2.07317879844213
};
\addplot [semithick, green]
table {%
7.32422065734863 1.65108013153076
7.30936089196002 2.1608561838424
};
\addplot [semithick, green]
table {%
7.7302188873291 1.77172231674194
7.71627748209588 2.23231248393536
};
\addplot [semithick, green]
table {%
8.17931938171387 1.90762758255005
8.16661208746958 2.3266091842945
};
\addplot [semithick, green]
table {%
8.60189628601074 2.03599691390991
8.59044247999953 2.40464289532759
};
\addplot [semithick, green]
table {%
9.07284736633301 2.17802047729492
9.06255412389465 2.50863691006211
};
\addplot [semithick, green]
table {%
9.51966285705566 2.31289005279541
9.51141520885714 2.58048339955699
};
\addplot [semithick, green]
table {%
9.97754096984863 2.45110177993774
9.97068074627004 2.66895270722729
};
\addplot [semithick, green]
table {%
10.4825229644775 2.60157203674316
10.4771757315216 2.77354532238403
};
\addplot [semithick, green]
table {%
11.0006237030029 2.7561731338501
10.9969994724697 2.86976512883801
};
\addplot [semithick, green]
table {%
11.4872150421143 2.89512777328491
11.4854715162692 2.94209899212206
};
\addplot [semithick, green]
table {%
12.0212345123291 3.04134941101074
12.0210188080996 3.03371311634908
};
\addplot [semithick, green]
table {%
12.5207614898682 3.17293834686279
12.5216292428769 3.110291334311
};
\addplot [semithick, green]
table {%
13.0725536346436 3.31018018722534
13.0748062138767 3.18417235832271
};
\addplot [semithick, green]
table {%
13.5901508331299 3.42917251586914
13.5930381313742 3.25458825445074
};
\addplot [semithick, green]
table {%
14.1180248260498 3.54600667953491
14.1215910323329 3.31663363953654
};
\addplot [semithick, green]
table {%
14.6958332061768 3.6702036857605
14.6994634264392 3.3971267283552
};
\addplot [semithick, green]
table {%
15.2789821624756 3.79095077514648
15.2826564892349 3.45855565705517
};
\addplot [semithick, green]
table {%
15.8283290863037 3.89883852005005
15.8317509709305 3.52190692894598
};
\addplot [semithick, green]
table {%
16.3902988433838 4.00212717056274
16.3931739500922 3.58573494846202
};
\addplot [semithick, green]
table {%
17.0070896148682 4.10642147064209
17.0088993396198 3.63298031359286
};
\addplot [semithick, green]
table {%
17.6344013214111 4.20092153549194
17.6347465283359 3.68555573627628
};
\addplot [semithick, green]
table {%
18.2231998443604 4.2797589302063
18.2223475626943 3.7361581174214
};
\addplot [semithick, green]
table {%
18.8705387115479 4.35504484176636
18.867559292086 3.76909795757443
};
\addplot [semithick, green]
table {%
19.4759273529053 4.42466878890991
19.4711761776812 3.80295623502538
};
\addplot [semithick, green]
table {%
20.1425075531006 4.49454021453857
20.1352128766329 3.83754708057307
};
\addplot [semithick, green]
table {%
20.7667636871338 4.55282497406006
20.756821439086 3.86408576632323
};
\addplot [semithick, green]
table {%
21.4513034820557 4.60869979858398
21.4384427781969 3.88280125243345
};
\addplot [semithick, green]
table {%
22.0903759002686 4.65314054489136
22.0739439200503 3.88075451812674
};
\addplot [semithick, green]
table {%
22.7377223968506 4.68927526473999
22.7172613178063 3.87894125166161
};
\addplot [semithick, green]
table {%
23.4469165802002 4.71808481216431
23.4216622226043 3.86518980778133
};
\addplot [semithick, green]
table {%
24.1641712188721 4.73515033721924
24.1339244475294 3.84652976032205
};
\addplot [semithick, green]
table {%
24.8338260650635 4.7393217086792
24.7990315609098 3.82310772681499
};
\addplot [semithick, green]
table {%
25.5681819915771 4.72810935974121
25.5283535165431 3.78422934574902
};
\addplot [semithick, green]
table {%
26.2562198638916 4.70090103149414
26.2112923948648 3.73111302794164
};
\addplot [semithick, green]
table {%
27.0085582733154 4.66556739807129
26.9563407475167 3.65233879321442
};
\addplot [semithick, green]
table {%
27.7073307037354 4.62457180023193
27.6507480180056 3.60098960016832
};
\addplot [semithick, green]
table {%
28.4702396392822 4.56805419921875
28.4063900857567 3.50599453738428
};
\addplot [semithick, green]
table {%
29.1840267181396 4.50407838821411
29.11478724671 3.43205759229957
};
\addplot [semithick, green]
table {%
29.9702701568604 4.42357397079468
29.8930689961349 3.31527475509595
};
\addplot [semithick, green]
table {%
30.6994342803955 4.33804321289062
30.6161315927081 3.20800859079385
};
\addplot [semithick, green]
table {%
31.4962139129639 4.23031377792358
31.4074708145727 3.10165553189724
};
\addplot [semithick, green]
table {%
32.2396488189697 4.11830234527588
32.1442226528125 2.97458327703649
};
\addplot [semithick, green]
table {%
33.0537128448486 3.98917198181152
32.9530850868624 2.84704035236938
};
\addplot [semithick, green]
table {%
33.8121128082275 3.85132312774658
33.7063915106629 2.70511972508191
};
\addplot [semithick, green]
table {%
34.6399440765381 3.6884560585022
34.5307063453137 2.55016788755453
};
\addplot [semithick, green]
table {%
35.403844833374 3.52937698364258
35.2896565524302 2.39898815281871
};
\addplot [semithick, green]
table {%
36.2321910858154 3.34775733947754
36.1168095434118 2.24064855775184
};
\addplot [semithick, green]
table {%
37.0071277618408 3.16846036911011
36.8915320359737 2.09508647693375
};
\addplot [semithick, green]
table {%
37.8569812774658 2.96086454391479
37.7413631042545 1.91792399340439
};
\addplot [semithick, green]
table {%
38.6469821929932 2.75930261611938
38.534165316292 1.76884726554631
};
\addplot [semithick, green]
table {%
39.5129947662354 2.53033304214478
39.4032184882535 1.58528257188663
};
\addplot [semithick, green]
table {%
40.3224277496338 2.30878353118896
40.2195274465185 1.43984597260714
};
\addplot [semithick, green]
table {%
41.2083835601807 2.05649280548096
41.1124723372874 1.26404719459275
};
\addplot [semithick, green]
table {%
42.0248737335205 1.8176646232605
41.9369714661809 1.09650438834972
};
\addplot [semithick, green]
table {%
42.9182453155518 1.54631996154785
42.8443943568186 0.957621738728848
};
\addplot [semithick, green]
table {%
43.7473926544189 1.28645610809326
43.6859654138673 0.800834413066657
};
\addplot [semithick, green]
table {%
44.6496143341064 0.996475219726562
44.6023019060734 0.633912550898801
};
\addplot [semithick, green]
table {%
45.4906101226807 0.722124099731445
45.4576891083688 0.489367535865856
};
\addplot [semithick, green]
table {%
46.4121723175049 0.429684638977051
46.3930040302934 0.319089242179137
};
\addplot [semithick, green]
table {%
47.2731037139893 0.156534194946289
47.2670650081374 0.175836794225824
};
\addplot [semithick, green]
table {%
48.2120532989502 -0.144207954406738
48.2192380559554 0.00622016427076988
};
\addplot [semithick, green]
table {%
49.082612991333 -0.425655364990234
49.1025248548297 -0.132898097733658
};
\addplot [semithick, green]
table {%
50.0298099517822 -0.734272003173828
50.0611266464604 -0.290262831131147
};
\addplot [semithick, green]
table {%
50.9146289825439 -1.0148811340332
50.954082993267 -0.445880865462208
};
\addplot [semithick, green]
table {%
51.8810596466064 -1.31133460998535
51.9276583921228 -0.6116693084569
};
\addplot [semithick, green]
table {%
52.7818927764893 -1.57875347137451
52.8350405140561 -0.736165022583263
};
\addplot [semithick, green]
table {%
53.7661457061768 -1.85962009429932
53.8216658124721 -0.889704384539324
};
\addplot [semithick, green]
table {%
54.6782779693604 -2.10646057128906
54.7347771551852 -1.01950789385946
};
\addplot [semithick, green]
table {%
55.6038227081299 -2.34590530395508
55.6578463192326 -1.15689064029534
};
\addplot [semithick, green]
table {%
56.6141147613525 -2.59277439117432
56.6650205805246 -1.30748442081862
};
\addplot [semithick, green]
table {%
57.6327381134033 -2.82515144348145
57.6792760226458 -1.45121395994464
};
\addplot [semithick, green]
table {%
58.5819416046143 -3.02552127838135
58.6213088492315 -1.56420636406546
};
\addplot [semithick, green]
table {%
59.6209125518799 -3.22449684143066
59.6509246529403 -1.68234576292367
};
\addplot [semithick, green]
table {%
60.5881214141846 -3.38808345794678
60.6073923203679 -1.76817039903584
};
\addplot [semithick, green]
table {%
61.6419467926025 -3.54938220977783
61.648412403002 -1.86729993782484
};
\addplot [semithick, green]
table {%
62.6206455230713 -3.68133068084717
62.6144375921393 -1.94309489570756
};
\addplot [semithick, green]
table {%
63.687479019165 -3.80517959594727
63.6656157538536 -2.02448027106571
};
\addplot [semithick, green]
table {%
64.6785068511963 -3.90362644195557
64.6399182096616 -2.05194427354731
};
\addplot [semithick, green]
table {%
65.7615985870361 -3.98491477966309
65.7025223015077 -2.08206345404263
};
\addplot [semithick, green]
table {%
66.7674427032471 -4.04069995880127
66.6888504846082 -2.08635690625355
};
\addplot [semithick, green]
table {%
67.86399269104 -4.08374214172363
67.7630947633766 -2.07289471201366
};
\addplot [semithick, green]
table {%
68.8823490142822 -4.10624504089355
68.7548288532516 -2.02050260293105
};
\addplot [semithick, green]
table {%
69.9884357452393 -4.10427284240723
69.8352419438419 -1.95672236394651
};
\addplot [semithick, green]
table {%
71.0156497955322 -4.08195400238037
70.8274504189038 -1.84289489350903
};
\addplot [semithick, green]
table {%
72.1291446685791 -4.03641510009766
71.905416030738 -1.71798870427846
};
\addplot [semithick, green]
table {%
73.1634311676025 -3.97257518768311
72.897798256117 -1.56067011879147
};
\addplot [semithick, green]
table {%
74.2917346954346 -3.87758445739746
73.975667525935 -1.35489566705272
};
\addplot [semithick, green]
table {%
75.3356952667236 -3.76511096954346
74.9580157066735 -1.11080652772297
};
\addplot [semithick, green]
table {%
76.4731693267822 -3.61642646789551
76.0311580030207 -0.828262389467846
};
\addplot [semithick, green]
table {%
77.5296115875244 -3.45368003845215
77.0136314384679 -0.511845907082081
};
\addplot [semithick, green]
table {%
78.6842365264893 -3.24809551239014
78.0686971191261 -0.132865574697842
};
\addplot [semithick, green]
table {%
79.7574024200439 -3.0304012298584
79.0393812445779 0.25715770870434
};
\addplot [semithick, green]
table {%
80.9186420440674 -2.76318740844727
80.0668023620859 0.735071810338238
};
\addplot [semithick, green]
table {%
81.9918689727783 -2.48136043548584
80.9934658923235 1.23507141460431
};
\addplot [semithick, green]
table {%
83.1507663726807 -2.13477516174316
81.987166662763 1.789391651576
};
\addplot [semithick, green]
table {%
84.2202243804932 -1.77666664123535
82.861168336528 2.39672079822105
};
\addplot [semithick, green]
table {%
85.3803577423096 -1.34616470336914
83.7889669905822 3.07088250526708
};
\addplot [semithick, green]
table {%
86.452615737915 -0.909053802490234
84.5740916753986 3.78676392185469
};
\addplot [semithick, green]
table {%
87.6147480010986 -0.387894630432129
85.45166020191 4.55846274865341
};
\addplot [semithick, green]
table {%
88.6841831207275 0.142977714538574
86.2027653701773 5.30745096429719
};
\addplot [semithick, green]
table {%
89.7476215362549 0.723430633544922
86.9758634299677 6.04263934859314
};
\addplot [semithick, green]
table {%
90.8885593414307 1.41079998016357
87.8519527539296 6.8198782332109
};
\addplot [semithick, green]
table {%
92.0110340118408 2.1631817817688
88.8819007382544 7.40741450245318
};
\addplot [semithick, green]
table {%
93.034029006958 2.92012500762939
90.1484318507748 7.52360738238374
};
\addplot [semithick, green]
table {%
94.0401554107666 3.73433208465576
92.5085492790448 5.50067447966589
};
\addplot [semithick, green]
table {%
95.1065921783447 4.66388607025146
94.0332925467231 4.91213889441652
};
\addplot [black, thick]
table {%
103.665726868688 -4.53506614160916
103.796235503869 -4.49403666225886
103.921739382106 -4.45085435767124
104.040802312026 -4.40591808207964
104.153241639404 -4.35925526020288
104.25923364819 -4.31072846638917
104.358420078614 -4.26042168524002
104.450137380575 -4.20864295851649
104.534958997206 -4.15502297071804
104.612617678507 -4.09962224393183
104.682685605337 -4.0426815274268
104.745533616553 -3.98379236514768
104.80034442858 -3.92366192254241
104.847431507499 -3.86197327226541
104.886886769111 -3.79846472385289
104.9183166433 -3.73369696869499
104.941855289789 -3.66743242156553
104.957515778314 -3.59941113870806
104.96516445841 -3.5298428962749
104.964777453163 -3.45904510373629
104.956283053325 -3.38622652383098
104.940090800554 -3.31356663588556
104.915509365303 -3.237932910374
104.883567727842 -3.16248177577367
104.843251588248 -3.08460176456821
104.795574507102 -3.00626118657397
104.739989507813 -2.92636690439492
104.676259185163 -2.84465911137515
104.605841443558 -2.76284403123939
104.527266400018 -2.67908236637918
104.442187026322 -2.59504095505706
104.34932901065 -2.50933761542776
104.248510483595 -2.42183455805676
104.143154802116 -2.33529794106452
104.030095685272 -2.24693723237313
103.910334232507 -2.15750487875444
103.784399549788 -2.0672930096014
103.651366942735 -1.97556412037756
103.512603899071 -1.88317893917028
103.370117372939 -1.79129222304775
103.221631914828 -1.69828618914434
103.066546427922 -1.60372589155172
102.907426477494 -1.50907447794893
102.743640855533 -1.4138217840214
102.575040151673 -1.31777314675172
102.402518884826 -1.22132540444065
102.226110060498 -1.1243773571451
102.044268754133 -1.02598630641626
101.862294558453 -0.928886810877581
101.67568128331 -0.830539539188992
101.486258431195 -0.731807474708173
101.294405009609 -0.632770090967366
101.100643708868 -0.533576781288971
100.902804490479 -0.433007938832468
100.70684614982 -0.333967559916452
100.509718549208 -0.23478123335909
100.310309797111 -0.134775145833135
100.10965452186 -0.0343526516637827
99.9106943913119 0.0651352531085827
99.7100050850314 0.165521463035761
99.51072134192 0.265358109207641
99.3126567899511 0.364856041248267
99.113164190122 0.465470638093899
98.9180516270081 0.564389950223731
98.722591898094 0.664126792334468
98.5275117359873 0.76445071319152
98.3371133260725 0.863265156091721
98.1527896457687 0.9599205277627
97.9681348080476 1.05788961544833
97.7865541488544 1.15551325960869
97.6085736200682 1.25262543536304
97.4331478128978 1.34992812023969
97.2635106682349 1.44573587440287
97.0974911097499 1.54137429435578
96.9350464938406 1.63701400033704
96.7795333495344 1.73077065827179
96.627696562181 1.82470607543707
96.4808040018513 1.91819377971916
96.34050620958 2.01027856411285
96.2050560403695 2.10221908162658
96.0773990767159 2.19209318450838
95.9545794743015 2.28207525886092
95.8378784751496 2.37141032829072
95.7289314845521 2.45890836158577
95.6262467981768 2.54583477655418
95.5302496771664 2.63198476446091
95.4416479044611 2.71682159264779
95.3599999638173 2.80087166149652
95.2858340855842 2.88371290985514
95.2187096927674 2.96600337640465
95.1604416867667 3.04545315969354
95.1089215318347 3.12496530092583
95.0641776641747 3.2052724822555
95.0296988998168 3.27952462589471
95.0017965159681 3.35510019008482
94.981883529734 3.42922252538831
94.9699506324267 3.501880508248
94.9659812761594 3.57376332976023
94.9700708671567 3.64380439723164
94.9821132782745 3.71217796933476
95.0020576399423 3.77900039825487
95.0300191301485 3.84461416149405
95.0663506941986 3.90944431655305
95.1096006012516 3.9712486200317
95.1611749404746 4.03230579335277
95.2206680929875 4.09194552917713
95.2870692936376 4.14933170007357
95.3610408971097 4.20521126276791
95.4431440919189 4.25994757326868
95.5319348748685 4.3126169752369
95.6278246349878 4.36358718325213
95.7314261374821 4.41318407040319
95.8403721569865 4.46037947945524
95.9561945412758 4.50596647673218
96.0793161962539 4.55009816342607
96.2078717751274 4.59215172942094
96.3426328670309 4.63245691371328
96.4834061315711 4.67098689645781
96.6298178849223 4.70767552539923
96.7815223870917 4.74248003494042
96.9378518031648 4.77530435553823
97.0999295935462 4.8064122506531
97.2655167368818 4.83541492869064
97.436174735849 4.86262920238834
97.6109668155658 4.8879190513361
97.7898917452511 4.91130580950608
97.9721571931207 4.93271027426349
98.1556896557984 4.95195428880871
98.3428941705117 4.96933385148975
98.5337304173462 4.9848332747385
98.7261737831951 4.99830039834618
98.9914322169896 5.01346033850007
99.1183000152994 5.01936370214515
99.31540141274 5.02685378078086
99.5151087004795 5.03239649431728
99.7136636976182 5.03589873918286
99.9133221180612 5.03742228005814
100.113691202625 5.03694599838024
100.313295914782 5.03447135320844
100.51457544717 5.02993922011067
100.710585718854 5.02353349838793
100.907997089867 5.01505596406411
101.103985936943 5.00457635737875
101.297645118942 4.99213730243016
101.488331401964 4.9777875104537
101.67800799575 4.96135225854432
101.864283902446 4.94300615566822
102.047673625622 4.92268564008172
102.228802478993 4.90027342122242
102.406175118547 4.87590806131451
102.577381235663 4.84994162399081
102.745939787501 4.82182513156229
102.911365073763 4.79153859128477
103.069140255756 4.7599142841639
103.224728281014 4.72582061460573
103.372415625488 4.69046975099742
103.515544076651 4.65307626122326
103.65364330992 4.61366856789389
103.786389700623 4.57224546397712
103.91279625824 4.52904846648311
104.031732973106 4.4844759660949
104.144575010822 4.43799948049257
104.251153650718 4.38958725737081
104.350678861882 4.33952687069523
104.443813487524 4.28738517074257
104.528608762892 4.23424575348927
104.607710049628 4.17832128140971
104.677506175486 4.12215097745139
104.740921030756 4.06341434327205
104.796278305803 4.00347143087585
104.843982631243 3.94190250852817
104.88414749367 3.87836027695663
104.916142388206 3.8138000344656
104.940375577835 3.74740002146509
104.95663410724 3.67946269559134
104.964845978503 3.61048889816963
104.965110630939 3.53989043814911
104.957394818777 3.46790946605814
104.941668549484 3.3943967279929
104.917981140787 3.319581868643
104.886341873535 3.24340565169133
104.846730198043 3.16579438218689
104.799605223736 3.08745406457098
104.744689630635 3.00774646379572
104.681911122262 2.92655492842995
104.610789810196 2.84334349466142
104.53367164228 2.76064916504267
104.447978384782 2.67556140277358
104.356500063294 2.59074908009552
104.256983357045 2.5039804638717
104.150741548097 2.41636716849305
104.037835037136 2.32783862560335
103.919795305462 2.23941526720122
103.794072760409 2.14908157053197
103.662114977129 2.05783647139136
103.525464834288 1.96659731373124
103.382067793344 1.87387720365786
103.232001508721 1.7796818443965
103.077309018403 1.68519395855217
102.919629636268 1.59123918753507
102.756747620823 1.49635328266582
102.587072549361 1.3995493554741
102.416083904642 1.30383059106398
102.239093379792 1.206442965475
102.05995814809 1.10940233034361
101.876915553584 1.01162565063797
101.690713133553 0.913402822941217
101.500111558633 0.813977446820052
101.309098175115 0.715307389433811
101.115718392354 0.61625070411397
100.920117716662 0.516766962780368
100.723477548702 0.417337652820734
100.524132933985 0.317004748256638
100.326567992493 0.217902661116947
100.126284165545 0.117653571458778
99.9251021378796 0.0170520838604205
99.7269618766802 -0.0820520480552283
99.5271697523344 -0.18212589155082
99.3281351203309 -0.282084682314627
99.1304825154251 -0.381733731622216
98.9338815738562 -0.481359144307095
98.7393272705788 -0.580575474970574
98.5454310681126 -0.680215636773807
98.355447118987 -0.778724078356776
98.1673281295761 -0.877274520921112
97.9830280350755 -0.974958375199204
97.7999556724129 -1.07327726944159
97.6221229967312 -1.17019507466822
97.4474489712178 -1.266948280198
97.276524280349 -1.36333762588762
97.1093629240781 -1.45948492594255
96.9478322185345 -1.55442234996817
96.7912738482382 -1.64862707983285
96.6385477501677 -1.74292344046524
96.4927971674123 -1.83547164383245
96.3519476342358 -1.92767273020307
96.2163854310818 -2.01941879264917
96.0873014568151 -2.11001356626183
95.9642865449563 -2.19983961156652
95.8472165371384 -2.28912329202317
95.7376047152253 -2.37679434581203
95.6337777360443 -2.46430741612508
95.5368932864569 -2.5508626789509
95.4484484007889 -2.63511383736287
95.3663205626426 -2.71914172310029
95.291609700729 -2.80200851911614
95.2243471550827 -2.88377642892606
95.1645868744628 -2.96450281209774
95.1128777563382 -3.04346789761764
95.0685478096334 -3.12180167739497
95.0322608445148 -3.19846929274101
95.0036858361349 -3.27427332498104
94.9831247887087 -3.34862068045058
94.9705945099282 -3.42128527940262
94.9659966342782 -3.49359629547672
94.9694117862315 -3.56292376672054
94.9809206430774 -3.632055904345
95.0002658694018 -3.69899390044966
95.0278810555635 -3.76524690226719
95.0629453155169 -3.8290054233141
95.106120283874 -3.89171980022288
95.1583623410698 -3.95425299222672
95.2151408898205 -4.01179588779201
95.2818856361548 -4.07014511936149
95.3562400807437 -4.12681103136322
95.4361655504689 -4.18056000240391
95.5244177527054 -4.23339714101199
95.619853223397 -4.28456780792314
95.7234307678563 -4.33454928238402
95.8309662245426 -4.38149812719439
95.9467946075645 -4.42744021412366
96.0695742674791 -4.47176867650758
96.196984251099 -4.51375094578161
96.3317839311389 -4.55435916304204
96.4733263547657 -4.59335590649497
96.6182314791063 -4.62990475396388
96.7696510742633 -4.66488242506714
96.9257611192914 -4.69788505617289
97.0868050193365 -4.72901368625332
97.2524084562585 -4.75823208263369
97.4220946401061 -4.78549787842931
97.5965345676247 -4.81094171114728
97.7751011098011 -4.83448082026597
97.9568058097329 -4.85601440688465
98.1418051473836 -4.87559313727676
98.3284999166404 -4.89309215909716
98.5197195635517 -4.9087859204697
98.7109865510957 -4.92233120188456
98.9075345476007 -4.93409896400301
99.1024745581876 -4.94369079812843
99.3014384547358 -4.95140646241246
99.4985116496989 -4.95703021583265
99.6978532601755 -4.96070946642371
99.8977960021952 -4.96239215795256
100.097387530594 -4.96207660784465
100.297179421056 -4.95976231269464
100.496106343783 -4.95545773995226
100.694569286082 -4.94914831067142
100.894287955144 -4.94072817830391
101.089624742289 -4.93043219837847
101.281699625125 -4.91825838036947
101.47436907248 -4.90392770434628
101.664321188905 -4.88762942679901
101.850734548562 -4.8694337382104
102.034208423098 -4.84927370852326
102.214065875812 -4.82720448345731
102.392083966113 -4.80295227493432
102.563550973396 -4.77715002401915
102.732276511507 -4.74922073377742
102.897147552863 -4.71926970269624
103.05602866646 -4.68766788572279
103.211028874056 -4.6539636741392
103.361455996673 -4.61821774537067
103.504993612535 -4.58096365887608
103.643615389588 -4.54166703558702
103.776037708912 -4.50062975488417
103.902080770486 -4.45788417658038
104.022283465202 -4.41318929525815
104.136566150552 -4.36646607542892
104.243193651092 -4.31839190863631
104.343237049273 -4.2684729327052
104.436003165254 -4.21700315038616
104.522325393408 -4.16341873733984
104.601581651519 -4.10793388334889
104.672479750959 -4.05147495072701
104.736019923489 -3.99329884134499
104.792962200609 -3.93237511480788
104.841634356444 -3.87024203208135
104.881227283545 -3.80851520998903
104.914032806094 -3.74367069363501
104.938710655175 -3.67784690761172
104.955610398243 -3.61006397538535
104.964493555226 -3.54089673213211
104.965384083393 -3.4706247850213
104.95827508248 -3.39853607906029
104.943272871852 -3.32554740958539
104.920157445974 -3.25060166669277
104.889192505709 -3.17462661634382
104.850295645306 -3.0972607578095
104.803622387785 -3.01872608076751
104.748530055928 -2.93803344934824
104.687287891244 -2.85820221935754
104.617752374875 -2.77617640968348
104.540737356975 -2.69297478998823
104.456479893683 -2.60875174661045
104.364479435813 -2.52295365796023
104.266106058261 -2.43674609333647
104.160817860362 -2.34950002911943
104.048679464992 -2.26117852698097
103.929864492052 -2.17182914421438
103.803872058709 -2.08101241873911
103.673086127882 -1.99031478328999
103.534789664259 -1.89774556982767
103.393145124421 -1.80595679920354
103.244590672245 -1.71249963604506
103.090561243827 -1.61821091994502
102.932491281622 -1.52383837403513
102.769481311357 -1.42871538912141
102.602251977906 -1.33314882474579
102.429013651732 -1.23602648911259
102.254181025215 -1.1397001915295
102.074933329414 -1.04247760826286
101.890488251544 -0.943848907598337
101.705060558115 -0.845947448720576
101.517001944865 -0.747763579919683
101.325283453592 -0.648651011184233
101.131792212165 -0.549472611386973
100.935959289836 -0.449817569447424
100.739733106536 -0.350554933927132
100.541823251428 -0.250909756810925
100.338914804339 -0.14910536143482
100.142200884327 -0.0506321039563211
99.9404245276909 0.0502698041554464
99.7420492430468 0.149485502239244
99.5410742211798 0.250137311824243
99.342604266227 0.349789657477931
99.1454486154698 0.449155359914858
98.9492914707686 0.548512277866411
98.7548631743632 0.647609732239509
98.5618144922602 0.746746756503613
98.3696926787764 0.846287308451558
98.1812506816106 0.944926122204915
97.997713683975 1.04211263141785
97.8158820324439 1.13965155867308
97.6357804467825 1.23768112400341
97.4615652097209 1.33404988696423
97.2906293961602 1.43029658274441
97.1238369434805 1.52606276079785
96.9612602605045 1.62143036050544
96.8039908362501 1.71587014015193
96.6505543070588 1.81039939728786
96.503180309858 1.90377074798501
96.3475203818923 2.00560300752264
96.2270046052937 2.08709700921144
96.0965079791327 2.17841883285294
95.9742055503386 2.2674383115893
95.8568453739965 2.35660517039211
95.7443046429988 2.44628988062955
95.6397885414383 2.53408789763182
95.5437871081584 2.61950559343245
95.4545164534077 2.7041289884543
95.3726921331611 2.78736803859605
95.2972582055606 2.87046672012357
95.2284029141882 2.95359006930231
95.1688205898594 3.03344729615231
95.1167892862222 3.11208679189249
95.0710918075514 3.19191945277323
95.0340567097372 3.26926054112589
95.0054538068071 3.34391190278596
94.9843635267718 3.41818824688774
94.9712850882803 3.49066100685829
94.9660745584363 3.5621854825028
94.9688594410603 3.63250202583216
94.9797269977238 3.70167746073013
94.9984401172716 3.76871293090482
95.025002585879 3.83419595502068
95.0596832382779 3.89866180365394
95.1021220826356 3.96140104773023
95.1522575033588 4.02248235683503
95.2108214147989 4.08269368832453
95.2764733916478 4.14069417935163
};
\end{axis}

\begin{axis}[
    xshift=\fwidth+0.1cm,
    width=2.5cm,
    height=\fheight,
    scale only axis,
    ticklabel style = {font=\footnotesize},
    label style = {font=\footnotesize},
    tick pos=left,
    xlabel={$x$ [$\si{m}$]},
    xlabel style={yshift=3pt},
    xtick={90,100},
    xmin=85, xmax=106,
    % ylabel={$y$ [$\si{m}$]},
    ylabel style={yshift=-2pt},
    ymin=-5.5, ymax=7.7,
    yticklabels={,,},
    ]
    \addplot [
%   colormap={mymap}{[1pt]
%  rgb(0pt)=(0,0.135112,0.304751);
%   rgb(1pt)=(0,0.138068,0.311105);
%   rgb(2pt)=(0,0.141013,0.317579);
%   rgb(3pt)=(0,0.143951,0.323982);
%   rgb(4pt)=(0,0.146877,0.330479);
%   rgb(5pt)=(0,0.149791,0.337065);
%   rgb(6pt)=(0,0.152673,0.343704);
%   rgb(7pt)=(0,0.155377,0.3505);
%   rgb(8pt)=(0,0.157932,0.357521);
%   rgb(9pt)=(0,0.160495,0.364534);
%   rgb(10pt)=(0,0.163058,0.371608);
%   rgb(11pt)=(0,0.165621,0.378769);
%   rgb(12pt)=(0,0.168204,0.385902);
%   rgb(13pt)=(0,0.1708,0.3931);
%   rgb(14pt)=(0,0.17342,0.400353);
%   rgb(15pt)=(0,0.176082,0.407577);
%   rgb(16pt)=(0,0.178802,0.414764);
%   rgb(17pt)=(0,0.18161,0.421859);
%   rgb(18pt)=(0,0.18455,0.428802);
%   rgb(19pt)=(0,0.186915,0.435532);
%   rgb(20pt)=(0,0.188769,0.439563);
%   rgb(21pt)=(0,0.19095,0.441085);
%   rgb(22pt)=(0,0.193366,0.441561);
%   rgb(23pt)=(0.003602,0.195911,0.441564);
%   rgb(24pt)=(0.017852,0.198528,0.441248);
%   rgb(25pt)=(0.03211,0.201199,0.440785);
%   rgb(26pt)=(0.046205,0.203903,0.440196);
%   rgb(27pt)=(0.058378,0.206629,0.439531);
%   rgb(28pt)=(0.068968,0.209372,0.438863);
%   rgb(29pt)=(0.078624,0.212122,0.438105);
%   rgb(30pt)=(0.087465,0.214879,0.437342);
%   rgb(31pt)=(0.095645,0.217643,0.436593);
%   rgb(32pt)=(0.103401,0.220406,0.43579);
%   rgb(33pt)=(0.110658,0.22317,0.435067);
%   rgb(34pt)=(0.117612,0.225935,0.434308);
%   rgb(35pt)=(0.124291,0.228697,0.433547);
%   rgb(36pt)=(0.130669,0.231458,0.43284);
%   rgb(37pt)=(0.13683,0.234216,0.432148);
%   rgb(38pt)=(0.142852,0.236972,0.431404);
%   rgb(39pt)=(0.148638,0.239724,0.430752);
%   rgb(40pt)=(0.154261,0.242475,0.43012);
%   rgb(41pt)=(0.159733,0.245221,0.429528);
%   rgb(42pt)=(0.165113,0.247965,0.428908);
%   rgb(43pt)=(0.170362,0.250707,0.428325);
%   rgb(44pt)=(0.17549,0.253444,0.42779);
%   rgb(45pt)=(0.180503,0.25618,0.427299);
%   rgb(46pt)=(0.185453,0.258914,0.426788);
%   rgb(47pt)=(0.190303,0.261644,0.426329);
%   rgb(48pt)=(0.195057,0.264372,0.425924);
%   rgb(49pt)=(0.199764,0.267099,0.425497);
%   rgb(50pt)=(0.204385,0.269823,0.425126);
%   rgb(51pt)=(0.208926,0.272546,0.424809);
%   rgb(52pt)=(0.213431,0.275266,0.42448);
%   rgb(53pt)=(0.217863,0.277985,0.424206);
%   rgb(54pt)=(0.222264,0.280702,0.423914);
%   rgb(55pt)=(0.226598,0.283419,0.423678);
%   rgb(56pt)=(0.230871,0.286134,0.423498);
%   rgb(57pt)=(0.23512,0.288848,0.423304);
%   rgb(58pt)=(0.239312,0.291562,0.423167);
%   rgb(59pt)=(0.243485,0.294274,0.423014);
%   rgb(60pt)=(0.247605,0.296986,0.422917);
%   rgb(61pt)=(0.251675,0.299698,0.422873);
%   rgb(62pt)=(0.255731,0.302409,0.422814);
%   rgb(63pt)=(0.25974,0.30512,0.42281);
%   rgb(64pt)=(0.263738,0.307831,0.422789);
%   rgb(65pt)=(0.267693,0.310542,0.422821);
%   rgb(66pt)=(0.271639,0.313253,0.422837);
%   rgb(67pt)=(0.275513,0.315965,0.422979);
%   rgb(68pt)=(0.279411,0.318677,0.423031);
%   rgb(69pt)=(0.28324,0.32139,0.423211);
%   rgb(70pt)=(0.287065,0.324103,0.423373);
%   rgb(71pt)=(0.290884,0.326816,0.423517);
%   rgb(72pt)=(0.294669,0.329531,0.423716);
%   rgb(73pt)=(0.298421,0.332247,0.423973);
%   rgb(74pt)=(0.302169,0.334963,0.424213);
%   rgb(75pt)=(0.305886,0.337681,0.424512);
%   rgb(76pt)=(0.309601,0.340399,0.42479);
%   rgb(77pt)=(0.313287,0.34312,0.42512);
%   rgb(78pt)=(0.316941,0.345842,0.425512);
%   rgb(79pt)=(0.320595,0.348565,0.425889);
%   rgb(80pt)=(0.32425,0.351289,0.42625);
%   rgb(81pt)=(0.327875,0.354016,0.42667);
%   rgb(82pt)=(0.331474,0.356744,0.427144);
%   rgb(83pt)=(0.335073,0.359474,0.427605);
%   rgb(84pt)=(0.338673,0.362206,0.428053);
%   rgb(85pt)=(0.342246,0.364939,0.428559);
%   rgb(86pt)=(0.345793,0.367676,0.429127);
%   rgb(87pt)=(0.349341,0.370414,0.429685);
%   rgb(88pt)=(0.352892,0.373153,0.430226);
%   rgb(89pt)=(0.356418,0.375896,0.430823);
%   rgb(90pt)=(0.359916,0.378641,0.431501);
%   rgb(91pt)=(0.363446,0.381388,0.432075);
%   rgb(92pt)=(0.366923,0.384139,0.432796);
%   rgb(93pt)=(0.37043,0.38689,0.433428);
%   rgb(94pt)=(0.373884,0.389646,0.434209);
%   rgb(95pt)=(0.377371,0.392404,0.43489);
%   rgb(96pt)=(0.38083,0.395164,0.435653);
%   rgb(97pt)=(0.384268,0.397928,0.436475);
%   rgb(98pt)=(0.387705,0.400694,0.437305);
%   rgb(99pt)=(0.391151,0.403464,0.438096);
%   rgb(100pt)=(0.394568,0.406236,0.438986);
%   rgb(101pt)=(0.397991,0.409011,0.439848);
%   rgb(102pt)=(0.401418,0.41179,0.440708);
%   rgb(103pt)=(0.40482,0.414572,0.441642);
%   rgb(104pt)=(0.408226,0.417357,0.44257);
%   rgb(105pt)=(0.411607,0.420145,0.443577);
%   rgb(106pt)=(0.414992,0.422937,0.444578);
%   rgb(107pt)=(0.418383,0.425733,0.44556);
%   rgb(108pt)=(0.421748,0.428531,0.44664);
%   rgb(109pt)=(0.42512,0.431334,0.447692);
%   rgb(110pt)=(0.428462,0.43414,0.448864);
%   rgb(111pt)=(0.431817,0.43695,0.449982);
%   rgb(112pt)=(0.435168,0.439763,0.451134);
%   rgb(113pt)=(0.438504,0.44258,0.452341);
%   rgb(114pt)=(0.44181,0.445402,0.453659);
%   rgb(115pt)=(0.445148,0.448226,0.454885);
%   rgb(116pt)=(0.448447,0.451053,0.456264);
%   rgb(117pt)=(0.451759,0.453887,0.457582);
%   rgb(118pt)=(0.455072,0.456718,0.458976);
%   rgb(119pt)=(0.458366,0.459552,0.460457);
%   rgb(120pt)=(0.461616,0.462405,0.461969);
%   rgb(121pt)=(0.464947,0.465241,0.463395);
%   rgb(122pt)=(0.468254,0.468083,0.464908);
%   rgb(123pt)=(0.471501,0.47096,0.466357);
%   rgb(124pt)=(0.474812,0.473832,0.467681);
%   rgb(125pt)=(0.478186,0.476699,0.468845);
%   rgb(126pt)=(0.481622,0.479573,0.469767);
%   rgb(127pt)=(0.485141,0.482451,0.470384);
%   rgb(128pt)=(0.488697,0.485318,0.471008);
%   rgb(129pt)=(0.492278,0.488198,0.471453);
%   rgb(130pt)=(0.495913,0.491076,0.471751);
%   rgb(131pt)=(0.499552,0.49396,0.472032);
%   rgb(132pt)=(0.503185,0.496851,0.472305);
%   rgb(133pt)=(0.506866,0.499743,0.472432);
%   rgb(134pt)=(0.51054,0.502643,0.47255);
%   rgb(135pt)=(0.514226,0.505546,0.47264);
%   rgb(136pt)=(0.51792,0.508454,0.472707);
%   rgb(137pt)=(0.521643,0.511367,0.472639);
%   rgb(138pt)=(0.525348,0.514285,0.47266);
%   rgb(139pt)=(0.529086,0.517207,0.472543);
%   rgb(140pt)=(0.532829,0.520135,0.472401);
%   rgb(141pt)=(0.536553,0.523067,0.472352);
%   rgb(142pt)=(0.540307,0.526005,0.472163);
%   rgb(143pt)=(0.544069,0.528948,0.471947);
%   rgb(144pt)=(0.54784,0.531895,0.471704);
%   rgb(145pt)=(0.551612,0.534849,0.471439);
%   rgb(146pt)=(0.555393,0.537807,0.471147);
%   rgb(147pt)=(0.559181,0.540771,0.470829);
%   rgb(148pt)=(0.562972,0.543741,0.470488);
%   rgb(149pt)=(0.566802,0.546715,0.469988);
%   rgb(150pt)=(0.570607,0.549695,0.469593);
%   rgb(151pt)=(0.574417,0.552682,0.469172);
%   rgb(152pt)=(0.578236,0.555673,0.468724);
%   rgb(153pt)=(0.582087,0.55867,0.468118);
%   rgb(154pt)=(0.585916,0.561674,0.467618);
%   rgb(155pt)=(0.589753,0.564682,0.46709);
%   rgb(156pt)=(0.593622,0.567697,0.466401);
%   rgb(157pt)=(0.597469,0.570718,0.465821);
%   rgb(158pt)=(0.601354,0.573743,0.465074);
%   rgb(159pt)=(0.605211,0.576777,0.464441);
%   rgb(160pt)=(0.609105,0.579816,0.463638);
%   rgb(161pt)=(0.612977,0.582861,0.46295);
%   rgb(162pt)=(0.616852,0.585913,0.462237);
%   rgb(163pt)=(0.620765,0.58897,0.461351);
%   rgb(164pt)=(0.624654,0.592034,0.460583);
%   rgb(165pt)=(0.628576,0.595104,0.459641);
%   rgb(166pt)=(0.632506,0.59818,0.458668);
%   rgb(167pt)=(0.636412,0.601264,0.457818);
%   rgb(168pt)=(0.640352,0.604354,0.456791);
%   rgb(169pt)=(0.64427,0.60745,0.455886);
%   rgb(170pt)=(0.648222,0.610553,0.454801);
%   rgb(171pt)=(0.652178,0.613664,0.453689);
%   rgb(172pt)=(0.656114,0.61678,0.452702);
%   rgb(173pt)=(0.660082,0.619904,0.451534);
%   rgb(174pt)=(0.664055,0.623034,0.450338);
%   rgb(175pt)=(0.668008,0.626171,0.44927);
%   rgb(176pt)=(0.671991,0.629316,0.448018);
%   rgb(177pt)=(0.675981,0.632468,0.446736);
%   rgb(178pt)=(0.679979,0.635626,0.445424);
%   rgb(179pt)=(0.68395,0.638793,0.444251);
%   rgb(180pt)=(0.687957,0.641966,0.442886);
%   rgb(181pt)=(0.691971,0.645145,0.441491);
%   rgb(182pt)=(0.695985,0.648334,0.440072);
%   rgb(183pt)=(0.700008,0.651529,0.438624);
%   rgb(184pt)=(0.704037,0.654731,0.437147);
%   rgb(185pt)=(0.708067,0.657942,0.435647);
%   rgb(186pt)=(0.712105,0.66116,0.434117);
%   rgb(187pt)=(0.716177,0.664384,0.432386);
%   rgb(188pt)=(0.720222,0.667618,0.430805);
%   rgb(189pt)=(0.724274,0.670859,0.429194);
%   rgb(190pt)=(0.728334,0.674107,0.427554);
%   rgb(191pt)=(0.732422,0.677364,0.425717);
%   rgb(192pt)=(0.736488,0.680629,0.424028);
%   rgb(193pt)=(0.740589,0.6839,0.422131);
%   rgb(194pt)=(0.744664,0.687181,0.420393);
%   rgb(195pt)=(0.748772,0.69047,0.418448);
%   rgb(196pt)=(0.752886,0.693766,0.416472);
%   rgb(197pt)=(0.756975,0.697071,0.414659);
%   rgb(198pt)=(0.761096,0.700384,0.412638);
%   rgb(199pt)=(0.765223,0.703705,0.410587);
%   rgb(200pt)=(0.769353,0.707035,0.408516);
%   rgb(201pt)=(0.773486,0.710373,0.406422);
%   rgb(202pt)=(0.777651,0.713719,0.404112);
%   rgb(203pt)=(0.781795,0.717074,0.401966);
%   rgb(204pt)=(0.785965,0.720438,0.399613);
%   rgb(205pt)=(0.790116,0.72381,0.397423);
%   rgb(206pt)=(0.794298,0.72719,0.395016);
%   rgb(207pt)=(0.79848,0.73058,0.392597);
%   rgb(208pt)=(0.802667,0.733978,0.390153);
%   rgb(209pt)=(0.806859,0.737385,0.387684);
%   rgb(210pt)=(0.811054,0.740801,0.385198);
%   rgb(211pt)=(0.815274,0.744226,0.382504);
%   rgb(212pt)=(0.819499,0.747659,0.379785);
%   rgb(213pt)=(0.823729,0.751101,0.377043);
%   rgb(214pt)=(0.827959,0.754553,0.374292);
%   rgb(215pt)=(0.832192,0.758014,0.371529);
%   rgb(216pt)=(0.836429,0.761483,0.368747);
%   rgb(217pt)=(0.840693,0.764962,0.365746);
%   rgb(218pt)=(0.844957,0.76845,0.362741);
%   rgb(219pt)=(0.849223,0.771947,0.359729);
%   rgb(220pt)=(0.853515,0.775454,0.3565);
%   rgb(221pt)=(0.857809,0.778969,0.353259);
%   rgb(222pt)=(0.862105,0.782494,0.350011);
%   rgb(223pt)=(0.866421,0.786028,0.346571);
%   rgb(224pt)=(0.870717,0.789572,0.343333);
%   rgb(225pt)=(0.875057,0.793125,0.339685);
%   rgb(226pt)=(0.879378,0.796687,0.336241);
%   rgb(227pt)=(0.88372,0.800258,0.332599);
%   rgb(228pt)=(0.888081,0.803839,0.32877);
%   rgb(229pt)=(0.89244,0.80743,0.324968);
%   rgb(230pt)=(0.896818,0.81103,0.320982);
%   rgb(231pt)=(0.901195,0.814639,0.317021);
%   rgb(232pt)=(0.905589,0.818257,0.312889);
%   rgb(233pt)=(0.91,0.821885,0.308594);
%   rgb(234pt)=(0.914407,0.825522,0.304348);
%   rgb(235pt)=(0.918828,0.829168,0.29996);
%   rgb(236pt)=(0.923279,0.832822,0.295244);
%   rgb(237pt)=(0.927724,0.836486,0.290611);
%   rgb(238pt)=(0.93218,0.840159,0.28588);
%   rgb(239pt)=(0.93666,0.843841,0.280876);
%   rgb(240pt)=(0.941147,0.84753,0.275815);
%   rgb(241pt)=(0.945654,0.851228,0.270532);
%   rgb(242pt)=(0.950178,0.854933,0.265085);
%   rgb(243pt)=(0.954725,0.858646,0.259365);
%   rgb(244pt)=(0.959284,0.862365,0.253563);
%   rgb(245pt)=(0.963872,0.866089,0.247445);
%   rgb(246pt)=(0.968469,0.869819,0.24131);
%   rgb(247pt)=(0.973114,0.87355,0.234677);
%   rgb(248pt)=(0.97778,0.877281,0.227954);
%   rgb(249pt)=(0.982497,0.881008,0.220878);
%   rgb(250pt)=(0.987293,0.884718,0.213336);
%   rgb(251pt)=(0.992218,0.888385,0.205468);
%   rgb(252pt)=(0.994847,0.892954,0.203445);
%   rgb(253pt)=(0.995249,0.898384,0.207561);
%   rgb(254pt)=(0.995503,0.903866,0.21237);
%   rgb(255pt)=(0.995737,0.909344,0.217772)
% },
  only marks,
  mark size=1pt,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0 0.012241413
0.000553131103515625 0.00048065185546875 0.020159492
0.000944137573242188 0.000329017639160156 0.032308365
0.00119781494140625 0.000274658203125 0.040250679
0.001495361328125 0.000233650207519531 0.052469254
0.00184059143066406 0.00020599365234375 0.060193733
0.00269317626953125 0.00019073486328125 0.072322142
0.00320625305175781 0.000202178955078125 0.080266761
0.00378227233886719 0.000227928161621094 0.092385742
0.00442695617675781 0.000266075134277344 0.100369124
0.00592613220214844 0.000379562377929688 0.112647762
0.00678634643554688 0.000454902648925781 0.120571429
0.00772476196289062 0.000543594360351562 0.132741953
0.0087432861328125 0.000643730163574219 0.140552616
0.0104827880859375 0.000398635864257812 0.152739762
0.0112209320068359 6.29425048828125e-05 0.160995525
0.0120601654052734 -0.000248908996582031 0.173001153
0.0130023956298828 -0.000536918640136719 0.180944166
0.0151958465576172 -0.00104427337646484 0.193015515
0.016448974609375 -0.00126266479492188 0.201071601
0.0178070068359375 -0.00145816802978516 0.213071083
0.0192718505859375 -0.00163173675537109 0.22102555
0.0225181579589844 -0.00191402435302734 0.233215769
0.0243015289306641 -0.00202178955078125 0.241187487
0.0261917114257812 -0.00210857391357422 0.253279858
0.0281887054443359 -0.00217342376708984 0.261226223
0.0302906036376953 -0.00221633911132812 0.273185825
0.0353946685791016 -0.00252819061279297 0.281406738
0.0380992889404297 -0.00264644622802734 0.293482417
0.0409069061279297 -0.00273895263671875 0.301480325
0.0468235015869141 -0.00284862518310547 0.313604754
0.0499324798583984 -0.00286579132080078 0.321663704
0.0531425476074219 -0.00285911560058594 0.333752722
0.0564537048339844 -0.00282859802246094 0.341838841
0.0633754730224609 -0.00269603729248047 0.354082139
0.0669841766357422 -0.002593994140625 0.361918295
0.0706920623779297 -0.00246620178222656 0.374005427
0.0744991302490234 -0.00231552124023438 0.381965621
0.0784053802490234 -0.00214290618896484 0.393877731
0.0869617462158203 -0.00167655944824219 0.402080834
0.0916042327880859 -0.00138568878173828 0.414397886
0.0963363647460938 -0.00107288360595703 0.422185361
0.10606575012207 -0.000380516052246094 0.434509187
0.111063003540039 -9.5367431640625e-07 0.442657744
0.116147994995117 0.000400543212890625 0.454958173
0.121322631835938 0.000823020935058594 0.462660792
0.131935119628906 0.00173091888427734 0.474674032
0.137374877929688 0.00221633911132812 0.482628289
0.142900466918945 0.00272369384765625 0.49478701
0.148515701293945 0.00325107574462891 0.50268274
0.160003662109375 0.00436973571777344 0.514884972
0.16588020324707 0.00496006011962891 0.522987014
0.172607421875 0.00555515289306641 0.545882271
0.179403305053711 0.00616931915283203 0.557806953
0.193202972412109 0.00745773315429688 0.58028777
0.200206756591797 0.00813198089599609 0.591208548
0.207283020019531 0.00882625579833984 0.595975026
0.21442985534668 0.00954055786132812 0.596580134
0.228937149047852 0.0110273361206055 0.597277572
0.236297607421875 0.0117998123168945 0.603281154
0.243730545043945 0.0125913619995117 0.615205905
0.251237869262695 0.0134038925170898 0.623085362
0.266471862792969 0.0150871276855469 0.635278515
0.274198532104492 0.0159587860107422 0.64314568
0.282079696655273 0.0169715881347656 0.655454629
0.290033340454102 0.0179996490478516 0.663499192
0.306158065795898 0.0201025009155273 0.675739348
0.3143310546875 0.0211782455444336 0.683680056
0.322578430175781 0.0222692489624023 0.695701887
0.330900192260742 0.0233755111694336 0.703702589
0.347763061523438 0.0256385803222656 0.715899513
0.356306076049805 0.02679443359375 0.723689084
0.364925384521484 0.0279664993286133 0.735996008
0.373619079589844 0.0291557312011719 0.743959974
0.3912353515625 0.0315828323364258 0.756131545
0.400156021118164 0.0328207015991211 0.764159695
0.409152984619141 0.0340747833251953 0.776085564
0.418560028076172 0.0347814559936523 0.784246203
0.437583923339844 0.0362796783447266 0.796214047
0.447200775146484 0.0370721817016602 0.804371752
0.456890106201172 0.0378923416137695 0.816184617
0.466650009155273 0.0387401580810547 0.824225339
0.486385345458984 0.0405197143554688 0.836367507
0.496360778808594 0.0414505004882812 0.844276158
0.506410598754883 0.0424089431762695 0.856568066
0.516532897949219 0.0433940887451172 0.864638261
0.536996841430664 0.0454444885253906 0.876601634
0.547338485717773 0.0465106964111328 0.884814026
0.557754516601562 0.0476036071777344 0.896890403
0.568387985229492 0.048919677734375 0.904904934
0.579093933105469 0.050257682800293 0.916979845
0.600723266601562 0.0529994964599609 0.924967556
0.611650466918945 0.0544033050537109 0.936780631
0.622648239135742 0.0558290481567383 0.944988134
0.644868850708008 0.0587453842163086 0.957199096
0.656089782714844 0.0602359771728516 0.965226198
0.667385101318359 0.0617504119873047 0.977426405
0.678754806518555 0.0632867813110352 0.985355938
0.70172119140625 0.0664281845092773 0.997814628
0.713315963745117 0.0680332183837891 1.005457672
0.724985122680664 0.0696611404418945 1.017605218
0.736730575561523 0.0713119506835938 1.025526929
0.76130485534668 0.074371337890625 1.037683554
0.773693084716797 0.0759391784667969 1.045613926
0.786149978637695 0.0775318145751953 1.05770476
0.798673629760742 0.0791492462158203 1.065778586
0.823932647705078 0.0824594497680664 1.078091098
0.836664199829102 0.0841531753540039 1.086004009
0.849468231201172 0.085871696472168 1.098024444
0.862340927124023 0.0876150131225586 1.106049031
0.875284194946289 0.0893850326538086 1.117957579
0.901382446289062 0.0930013656616211 1.126187083
0.91453742980957 0.0948476791381836 1.138273727
0.927762985229492 0.0967197418212891 1.146100942
0.954978942871094 0.0998144149780273 1.158346057
0.968955993652344 0.101054191589355 1.166373718
0.982995986938477 0.102334976196289 1.178340444
0.997095108032227 0.103657722473145 1.186358816
1.02548027038574 0.106423377990723 1.198496025
1.03976821899414 0.107865333557129 1.206509997
1.05411720275879 0.109346389770508 1.218656775
1.06852912902832 0.110868453979492 1.226643997
1.09754753112793 0.11402702331543 1.2390355
1.11215400695801 0.115664482116699 1.246826887
1.12682342529297 0.117341041564941 1.258946915
1.14155578613281 0.119054794311523 1.266982817
1.1563549041748 0.120806694030762 1.278799593
1.18639183044434 0.123701095581055 1.287118005
1.20150566101074 0.125213623046875 1.29912461
1.21668243408203 0.126769065856934 1.307410615
1.24723434448242 0.130006790161133 1.319485805
1.26260757446289 0.131689071655273 1.327276214
1.27804565429688 0.13341236114502 1.339380319
1.29355049133301 0.135176658630371 1.347370405
1.32476043701172 0.138829231262207 1.359476884
1.34046363830566 0.140716552734375 1.367468786
1.35623550415039 0.142643928527832 1.379743164
1.37207412719727 0.144611358642578 1.38763226
1.40395164489746 0.148669242858887 1.399867317
1.41974258422852 0.150753974914551 1.407782603
1.43561172485352 0.15287971496582 1.419975406
1.4515552520752 0.155045509338379 1.427867504
1.48366737365723 0.159500122070312 1.440120441
1.49983596801758 0.161787033081055 1.447989771
1.51608085632324 0.164114952087402 1.460029552
1.53240013122559 0.166481018066406 1.468188934
1.54879570007324 0.168886184692383 1.480057882
1.5817813873291 0.173830986022949 1.488283543
1.598388671875 0.176363945007324 1.500287425
1.61507034301758 0.178935050964355 1.50822506
1.64866256713867 0.184191703796387 1.520382035
1.66557312011719 0.186877250671387 1.52842995
1.68241500854492 0.189680099487305 1.54051373
1.69933700561523 0.19251823425293 1.548419099
1.73346900939941 0.198269844055176 1.560646124
1.75065422058105 0.201199531555176 1.568665404
1.76791954040527 0.204163551330566 1.58078222
1.78526306152344 0.207162857055664 1.588703233
1.82018852233887 0.21326732635498 1.600998493
1.8377685546875 0.216372489929199 1.609033627
1.85542869567871 0.219512939453125 1.62117838
1.87314224243164 0.222687721252441 1.628899436
1.90880584716797 0.229142189025879 1.641472946
1.92675590515137 0.232422828674316 1.649003893
1.94491958618164 0.235738754272461 1.66125711
1.96315765380859 0.239090919494629 1.669283094
1.99985885620117 0.245905876159668 1.681250519
2.01832389831543 0.249367713928223 1.689316662
2.036865234375 0.252872467041016 1.701254264
2.05548095703125 0.256414413452148 1.709202446
2.09293746948242 0.263606071472168 1.721432125
2.11177635192871 0.267254829406738 1.729310255
2.13069152832031 0.270940780639648 1.741667955
2.14968299865723 0.274662971496582 1.749645679
2.1878776550293 0.282197952270508 1.761927251
2.20708465576172 0.286011695861816 1.770199217
2.22636604309082 0.289861679077148 1.782013968
2.24591636657715 0.293890953063965 1.789965851
2.28522491455078 0.302045822143555 1.802419163
2.30498695373535 0.306171417236328 1.809949901
2.3248176574707 0.310328483581543 1.82216673
2.34471893310547 0.314517974853516 1.830058968
2.38477325439453 0.322970390319824 1.842242203
2.40490531921387 0.327245712280273 1.850137584
2.42510986328125 0.33155345916748 1.862337721
2.44538497924805 0.335893630981445 1.870548786
2.48615264892578 0.344672203063965 1.88260889
2.50664138793945 0.349109649658203 1.890620417
2.5272045135498 0.353580474853516 1.902624788
2.5474681854248 0.357919692993164 1.910605096
2.5882396697998 0.366705894470215 1.922829957
2.60874557495117 0.371151924133301 1.930749992
2.62932968139648 0.37563419342041 1.942959348
2.64999198913574 0.380151748657227 1.950843694
2.69155502319336 0.38929271697998 1.963010516
2.71245384216309 0.393916130065918 1.97103217
2.73342704772949 0.398581504821777 1.983353273
2.75447845458984 0.403282165527344 1.991087809
2.79681587219238 0.412788391113281 2.003450676
2.81810188293457 0.417593955993652 2.011538121
2.8394660949707 0.42243480682373 2.023305939
2.86090850830078 0.427310943603516 2.031734211
2.90440368652344 0.43619441986084 2.043791731
2.92625999450684 0.440690040588379 2.051849773
2.94818687438965 0.445230484008789 2.064185332
2.97018623352051 0.449816703796387 2.071969805
3.014404296875 0.459120750427246 2.084076843
3.03662490844727 0.463838577270508 2.091980325
3.05891609191895 0.468599319458008 2.104193313
3.08127975463867 0.473403930664062 2.112051468
3.12626075744629 0.483180046081543 2.124352805
3.14885902404785 0.488131523132324 2.132049068
3.17152976989746 0.493125915527344 2.144232163
3.19427490234375 0.498162269592285 2.15225291
3.24021530151367 0.508547782897949 2.164338995
3.26340484619141 0.51389217376709 2.172252186
3.28666305541992 0.519274711608887 2.184366557
3.30999565124512 0.524723052978516 2.192536974
3.35686111450195 0.535731315612793 2.204649389
3.38039779663086 0.541292190551758 2.212775317
3.40400123596191 0.546890258789062 2.22503021
3.42767143249512 0.552525520324707 2.232662358
3.47522163391113 0.563909530639648 2.244798869
3.49909782409668 0.569658279418945 2.252755361
3.52303886413574 0.57542896270752 2.265194426
3.54704856872559 0.581236839294434 2.273040149
3.57112693786621 0.587082862854004 2.284924672
3.61992073059082 0.598959922790527 2.292943044
3.6444149017334 0.604954719543457 2.30503779
3.66897201538086 0.610986709594727 2.31297759
3.71829032897949 0.623151779174805 2.325263632
3.74304962158203 0.629284858703613 2.333063539
3.76787376403809 0.635455131530762 2.345411391
3.79276275634766 0.641663551330566 2.353424874
3.84273529052734 0.654193878173828 2.365665518
3.86782073974609 0.660514831542969 2.373508379
3.89297294616699 0.666872978210449 2.385568902
3.91819000244141 0.67326831817627 2.393435019
3.96884727478027 0.686219215393066 2.405538914
3.99412155151367 0.692708969116211 2.413519083
4.01946449279785 0.699235916137695 2.425616971
4.04487609863281 0.705801010131836 2.433569832
4.09590530395508 0.719040870666504 2.445825074
4.12152099609375 0.725715637207031 2.453888284
4.14720726013184 0.732427597045898 2.46596941
4.17296028137207 0.739171028137207 2.473911376
4.22466850280762 0.752767562866211 2.48600668
4.2506275177002 0.759620666503906 2.494080716
4.27665328979492 0.766510963439941 2.5061851
4.30274772644043 0.773438453674316 2.514048563
4.35514450073242 0.787400245666504 2.52626616
4.38144493103027 0.794435501098633 2.534229916
4.40754699707031 0.801301956176758 2.546417062
4.43372344970703 0.808210372924805 2.554430824
4.4599781036377 0.815159797668457 2.566162045
4.51271057128906 0.829180717468262 2.574379605
4.53919219970703 0.836252212524414 2.586529386
4.56574630737305 0.843362808227539 2.594457941
4.59237670898438 0.850513458251953 2.606710319
4.64581489562988 0.864921569824219 2.614547313
4.67264747619629 0.872185707092285 2.626715322
4.69955253601074 0.879489898681641 2.634652399
4.75358772277832 0.894216537475586 2.646872789
4.78071784973145 0.901638984680176 2.654908762
4.80770492553711 0.909419059753418 2.667045272
4.83477210998535 0.917229652404785 2.674929549
4.88907623291016 0.932990074157715 2.687154269
4.91634368896484 0.940915107727051 2.695228794
4.94369125366211 0.948872566223145 2.707114853
4.97111511230469 0.956860542297363 2.715084406
5.02619934082031 0.972929954528809 2.727356759
5.05385589599609 0.981010437011719 2.735223784
5.08158874511719 0.98912239074707 2.747507172
5.10941123962402 0.997267723083496 2.755415404
5.16528129577637 1.01365280151367 2.767591654
5.19333267211914 1.02189159393311 2.775599201
5.22145843505859 1.03016090393066 2.787580454
5.25023078918457 1.03811359405518 2.795690877
5.30795669555664 1.05413150787354 2.807807553
5.3369140625 1.0621976852417 2.815826554
5.36592292785645 1.07030487060547 2.827863121
5.39499473571777 1.07844829559326 2.835841893
5.45332908630371 1.09484577178955 2.848161878
5.48259162902832 1.10309982299805 2.855951868
5.51191520690918 1.11138916015625 2.868155008
5.54130363464355 1.11971473693848 2.876069316
5.60024833679199 1.13648700714111 2.88852633
5.62980079650879 1.14493179321289 2.896561673
5.65942192077637 1.15341186523438 2.90815761
5.68912315368652 1.16203022003174 2.916106909
5.74872016906738 1.17936897277832 2.928190201
5.77861213684082 1.18808746337891 2.936185246
5.80856895446777 1.19684028625488 2.948286277
5.83859062194824 1.20562553405762 2.956284535
5.89885139465332 1.22327136993408 2.968446538
5.92907905578613 1.23214340209961 2.976520015
5.9593677520752 1.24104976654053 2.988994978
5.98972129821777 1.2499885559082 2.997291389
6.05062294006348 1.26796531677246 3.009086235
6.0811710357666 1.27700233459473 3.017044194
6.11178016662598 1.28607273101807 3.029155981
6.14245414733887 1.29516792297363 3.037161502
6.20374870300293 1.31421947479248 3.049256946
6.23449897766113 1.32378005981445 3.057205128
6.26531791687012 1.33336544036865 3.069567995
6.29620552062988 1.34297561645508 3.077420912
6.35817909240723 1.36226940155029 3.089559728
6.3892650604248 1.37195301055908 3.097549186
6.4204044342041 1.38164710998535 3.109539867
6.45160865783691 1.39136505126953 3.117731237
6.51422309875488 1.41087818145752 3.129947158
6.54562950134277 1.4206714630127 3.137791974
6.57710456848145 1.4304895401001 3.150130676
6.60864448547363 1.44033241271973 3.158038
6.67207527160645 1.45943832397461 3.170262441
6.7039623260498 1.46871376037598 3.178307493
6.73591041564941 1.47802734375 3.190288466
6.76792335510254 1.48737812042236 3.198146063
6.83215141296387 1.50619220733643 3.210210707
6.86435890197754 1.51565265655518 3.218092748
6.89663124084473 1.52514934539795 3.230314466
6.92896461486816 1.53468132019043 3.238165917
6.99387168884277 1.55385971069336 3.250288459
7.02642250061035 1.56350040435791 3.258262412
7.05903816223145 1.57317638397217 3.270467228
7.09171485900879 1.5828857421875 3.278882929
7.12445640563965 1.59262752532959 3.290276325
7.1907787322998 1.61195945739746 3.29864635
7.22402381896973 1.62168025970459 3.310596802
7.25736808776855 1.63144493103027 3.318411726
7.32422065734863 1.65108013153076 3.330525678
7.35773277282715 1.66094970703125 3.338583441
7.39130592346191 1.67085313796997 3.350666523
7.42493629455566 1.68079042434692 3.358654933
7.49237632751465 1.70076370239258 3.370813653
7.52618217468262 1.71079969406128 3.378835936
7.56005668640137 1.72085952758789 3.391211655
7.59399223327637 1.73095226287842 3.399041455
7.62798118591309 1.74107646942139 3.411232372
7.66203117370605 1.7512321472168 3.419051346
7.7302188873291 1.77172231674194 3.431307426
7.76440238952637 1.78201103210449 3.439340884
7.83294486999512 1.80267524719238 3.451420195
7.8673038482666 1.81305027008057 3.459311036
7.90172386169434 1.82345247268677 3.471773847
7.93620491027832 1.83388185501099 3.479524795
8.00534629821777 1.85482263565063 3.491685541
8.04000663757324 1.86533260345459 3.499526865
8.07472801208496 1.87586832046509 3.511872412
8.10951042175293 1.88643026351929 3.519634535
8.17931938171387 1.90762758255005 3.531829922
8.21431159973145 1.91826391220093 3.539738503
8.24922752380371 1.92884254455566 3.551927745
8.28421211242676 1.93944692611694 3.559932497
8.3543643951416 1.96073007583618 3.572065167
8.38953971862793 1.97140836715698 3.580229787
8.42477607727051 1.98211050033569 3.592246171
8.46007347106934 1.99284219741821 3.60012926
8.53085899353027 2.01437425613403 3.61220431
8.56634330749512 2.02517461776733 3.620227711
8.60189628601074 2.03599691390991 3.632796331
8.63751411437988 2.04684066772461 3.640805554
8.67319297790527 2.05770587921143 3.65240219
8.7447452545166 2.0794997215271 3.660450454
8.78097724914551 2.09036588668823 3.672713099
8.81726264953613 2.10125303268433 3.680591368
8.89000511169434 2.12308979034424 3.69268367
8.92646598815918 2.1340389251709 3.700877204
8.96298027038574 2.1450080871582 3.71276452
8.99955558776855 2.15599632263184 3.720803845
9.07284736633301 2.17802047729492 3.733034642
9.10956001281738 2.18905591964722 3.741133751
9.14633369445801 2.20010995864868 3.753003816
9.18316459655762 2.211181640625 3.761375098
9.25700569152832 2.2333779335022 3.773546879
9.29401206970215 2.24450206756592 3.781801664
9.33108329772949 2.25564289093018 3.793346687
9.36868476867676 2.26707124710083 3.801519479
9.44407844543457 2.28996181488037 3.813201391
9.48184394836426 2.30142116546631 3.821082384
9.51966285705566 2.31289005279541 3.833237822
9.55752754211426 2.32436847686768 3.841265833
9.6334056854248 2.34735298156738 3.853419175
9.67141914367676 2.35885858535767 3.861445719
9.70948219299316 2.3703727722168 3.873710179
9.74761772155762 2.38189506530762 3.881629027
9.82403373718262 2.40496492385864 3.893736694
9.86231803894043 2.41651201248169 3.901602043
9.90065574645996 2.42806768417358 3.913681214
9.93907356262207 2.4395809173584 3.922030705
9.97754096984863 2.45110177993774 3.934199971
10.0546360015869 2.47416400909424 3.94209619
10.0932712554932 2.48571872711182 3.954208955
10.1319599151611 2.49728012084961 3.961964862
10.209493637085 2.52041959762573 3.974070503
10.2483386993408 2.53199815750122 3.982200273
10.2872409820557 2.54358148574829 3.994760652
10.326192855835 2.55516958236694 4.002989457
10.4042530059814 2.57836151123047 4.015195879
10.4433612823486 2.58996486663818 4.022984822
10.4825229644775 2.60157203674316 4.03519746
10.5217418670654 2.61318302154541 4.043196835
10.6010456085205 2.63705682754517 4.055093999
10.6407642364502 2.64898538589478 4.06306872
10.6805362701416 2.66090965270996 4.075350571
10.7203540802002 2.67282867431641 4.083564779
10.8001880645752 2.69666814804077 4.095647861
10.8401737213135 2.708580493927 4.103400835
10.8802127838135 2.72048664093018 4.115506895
10.9202976226807 2.73238801956177 4.123522683
11.0006237030029 2.7561731338501 4.135657238
11.040864944458 2.76805686950684 4.143733718
11.0811519622803 2.77993488311768 4.155902985
11.1214809417725 2.79180765151978 4.16380535
11.2023525238037 2.81510496139526 4.176167519
11.2428951263428 2.82653665542603 4.184021764
11.2834873199463 2.83796834945679 4.196019918
11.3241329193115 2.84940004348755 4.204470819
11.3648242950439 2.86083126068115 4.216670188
11.4463596343994 2.88369083404541 4.224588756
11.4872150421143 2.89512777328491 4.23675034
11.5281238555908 2.90656280517578 4.244645721
11.6100902557373 2.92942523956299 4.256801159
11.6511478424072 2.94085216522217 4.265158402
11.6922626495361 2.95227575302124 4.276968613
11.7334270477295 2.96369552612305 4.285017227
11.7746410369873 2.97511148452759 4.296851044
11.8566036224365 2.99718236923218 4.305147875
11.8976726531982 3.0082221031189 4.317311624
11.9388027191162 3.01926326751709 4.325191849
12.0212345123291 3.04134941101074 4.337317954
12.0625400543213 3.05239343643188 4.345223532
12.1038990020752 3.06343746185303 4.357302423
12.1453189849854 3.07448101043701 4.365475494
12.2282962799072 3.09659671783447 4.377422455
12.2698726654053 3.1076512336731 4.385365608
12.3115100860596 3.11870336532593 4.397772057
12.3532047271729 3.12975311279297 4.405550732
12.4367733001709 3.15184259414673 4.417716996
12.47873878479 3.16238832473755 4.425610561
12.5207614898682 3.17293834686279 4.437717668
12.5628604888916 3.18349027633667 4.445874606
12.6472301483154 3.20460176467896 4.457977803
12.6895008087158 3.21516084671021 4.465850415
12.7318286895752 3.22571992874146 4.478004387
12.7742137908936 3.23627948760986 4.486006206
12.8591556549072 3.25739669799805 4.498056602
12.9017124176025 3.26795339584351 4.506010301
12.9443340301514 3.27851438522339 4.518124882
12.9870166778564 3.28907299041748 4.526221057
13.0725536346436 3.31018018722534 4.538239955
13.1154079437256 3.32072734832764 4.546194073
13.1582584381104 3.3305492401123 4.558309631
13.2011699676514 3.34038066864014 4.566523979
13.2871837615967 3.36007022857666 4.57841807
13.3302822113037 3.36992692947388 4.586419121
13.373441696167 3.37978982925415 4.598508349
13.4166622161865 3.38965845108032 4.606592582
13.5032863616943 3.4094090461731 4.618532419
13.5466899871826 3.41928958892822 4.626491495
13.5901508331299 3.42917251586914 4.63864812
13.6336727142334 3.43905687332153 4.646668518
13.7209300994873 3.45885276794434 4.65900715
13.7646503448486 3.46875047683716 4.666605774
13.8086376190186 3.47839450836182 4.679039322
13.8526821136475 3.4880428314209 4.687209878
13.9409313201904 3.50734901428223 4.699493057
13.9851398468018 3.51700496673584 4.70692008
14.0294017791748 3.52666282653809 4.719060642
14.0736865997314 3.53633499145508 4.726972436
14.1180248260498 3.54600667953491 4.738887898
14.2068691253662 3.56534337997437 4.747052518
14.2513751983643 3.57500791549683 4.759216966
14.2959384918213 3.58466863632202 4.76722542
14.3852367401123 3.60397624969482 4.779496935
14.4299716949463 3.61362171173096 4.787460272
14.4747524261475 3.62326192855835 4.79937322
14.51881980896 3.63265752792358 4.808139944
14.6071834564209 3.65143966674805 4.819689716
14.6514759063721 3.66082429885864 4.82779113
14.6958332061768 3.6702036857605 4.840265255
14.7402667999268 3.6795768737793 4.848167061
14.8293170928955 3.698317527771 4.860020993
14.873929977417 3.70768308639526 4.868574631
14.9186191558838 3.71704053878784 4.880623142
14.9633731842041 3.72638845443726 4.888209823
15.0530986785889 3.7450532913208 4.900383978
15.0980663299561 3.75436878204346 4.908826917
15.1430988311768 3.76367235183716 4.920836736
15.1883373260498 3.77277421951294 4.929013578
15.2789821624756 3.79095077514648 4.940669649
15.3243999481201 3.80002212524414 4.948578649
15.3698863983154 3.80908203125 4.961259645
15.415433883667 3.81812953948975 4.969397237
15.5067272186279 3.83618402481079 4.981587665
15.55246925354 3.84518957138062 4.989791397
15.5982761383057 3.85418033599854 5.001564522
15.6441593170166 3.86314582824707 5.009154346
15.7361164093018 3.88102722167969 5.02203013
15.7821941375732 3.88994169235229 5.029680996
15.8283290863037 3.89883852005005 5.041637595
15.874532699585 3.90771627426147 5.049647306
15.9678058624268 3.92503786087036 5.0618531
16.0145244598389 3.93367290496826 5.0697577
16.0613079071045 3.94229984283447 5.082153742
16.1081447601318 3.95090818405151 5.089944012
16.2019824981689 3.96806526184082 5.101836007
16.2489795684814 3.97661304473877 5.109845859
16.2960338592529 3.98513984680176 5.122106408
16.3431377410889 3.99364471435547 5.129911414
16.3902988433838 4.00212717056274 5.141993519
16.4847736358643 4.0190281867981 5.149967262
16.5320987701416 4.02744340896606 5.162160065
16.5794734954834 4.03583383560181 5.170498102
16.6742153167725 4.05203008651733 5.18218183
16.7215900421143 4.0598464012146 5.190103192
16.7690181732178 4.0676474571228 5.20248345
16.8165111541748 4.07543230056763 5.210580394
16.9116840362549 4.09096336364746 5.222478186
16.9593563079834 4.09870195388794 5.230705943
17.0070896148682 4.10642147064209 5.242607298
17.0548801422119 4.11412143707275 5.250644108
17.1506366729736 4.12945985794067 5.262679069
17.1986026763916 4.13709688186646 5.2707024
17.2466297149658 4.1447114944458 5.282579449
17.2947254180908 4.15231561660767 5.290766978
17.3428859710693 4.15989589691162 5.302720364
17.439847946167 4.17362070083618 5.310771003
17.4884090423584 4.18046617507935 5.323536507
17.5370197296143 4.18729877471924 5.330997613
17.6344013214111 4.20092153549194 5.343240982
17.6831722259521 4.20771026611328 5.351122464
17.7319812774658 4.21447849273682 5.363395166
17.7808437347412 4.22122955322266 5.371293969
17.8297557830811 4.22796201705933 5.383395839
17.9277515411377 4.24136924743652 5.391545583
17.97682762146 4.24804210662842 5.403621751
18.0259571075439 4.25469446182251 5.411646339
18.0751399993896 4.26132488250732 5.424031206
18.1737728118896 4.27385807037354 5.431943489
18.2231998443604 4.2797589302063 5.444095784
18.2726726531982 4.28564882278442 5.451908473
18.3717784881592 4.2973895072937 5.464105955
18.4214038848877 4.30323886871338 5.472042962
18.4710865020752 4.30907297134399 5.484143295
18.5208187103271 4.31489038467407 5.492087565
18.6204814910889 4.32646131515503 5.504519855
18.670389175415 4.33221912384033 5.512607719
18.7203464508057 4.33795690536499 5.524853742
18.770357131958 4.34367418289185 5.532606995
18.8705387115479 4.35504484176636 5.544511143
18.9207057952881 4.36069631576538 5.552419515
18.9709377288818 4.36667728424072 5.56465108
19.0212078094482 4.3726282119751 5.572557915
19.1218967437744 4.38443279266357 5.584666559
19.1723194122314 4.39028549194336 5.592625287
19.2227954864502 4.39610385894775 5.604777372
19.2733211517334 4.40188837051392 5.612865167
19.3745250701904 4.41335296630859 5.625074173
19.4252071380615 4.41903209686279 5.632967808
19.4759273529053 4.42466878890991 5.645326485
19.5267009735107 4.43026876449585 5.653138336
19.6284046173096 4.44135856628418 5.665177208
19.6793384552002 4.44684743881226 5.673042138
19.7306270599365 4.4523024559021 5.685100915
19.7819652557373 4.45771932601929 5.69313151
19.8847560882568 4.46843719482422 5.705441996
19.9362125396729 4.4737377166748 5.713185192
19.9877185821533 4.47899866104126 5.725260592
20.0392665863037 4.48421955108643 5.733205839
20.1425075531006 4.49454021453857 5.745404928
20.1942005157471 4.49963903427124 5.753315186
20.245943069458 4.50469589233398 5.765570916
20.2977352142334 4.50971078872681 5.773543542
20.4015102386475 4.51959466934204 5.785683056
20.4534702301025 4.52447271347046 5.79365233
20.5054759979248 4.52930784225464 5.805568071
20.5576419830322 4.53410148620605 5.813888787
20.6098537445068 4.5388503074646 5.825671132
20.7144145965576 4.54821252822876 5.833878355
20.7667636871338 4.55282497406006 5.84594258
20.8191432952881 4.55740022659302 5.853811701
20.9240398406982 4.56641006469727 5.866108358
20.9765567779541 4.57084465026855 5.874033073
21.0291233062744 4.57523155212402 5.886428626
21.0817394256592 4.57957029342651 5.894179016
21.1871089935303 4.58810329437256 5.906380969
21.2398662567139 4.5922966003418 5.914206299
21.2926616668701 4.59644460678101 5.926943726
21.3454914093018 4.60058116912842 5.934341905
21.4513034820557 4.60869979858398 5.947022971
21.5042819976807 4.61268186569214 5.955037013
21.5573101043701 4.61661243438721 5.966883891
21.6103916168213 4.62049150466919 5.974791354
21.716703414917 4.62810707092285 5.986915084
21.7699337005615 4.63184261322021 5.994917462
21.8232173919678 4.63552570343018 6.007005014
21.8765506744385 4.63915586471558 6.015079469
21.9833660125732 4.64625597000122 6.027154659
22.0368480682373 4.64972543716431 6.035114923
22.0903759002686 4.65314054489136 6.047198005
22.1439571380615 4.65650177001953 6.055182295
22.2514705657959 4.66295194625854 6.067803366
22.3053035736084 4.66609668731689 6.075353311
22.3591823577881 4.66918706893921 6.088186561
22.4131107330322 4.67222309112549 6.095892462
22.5211086273193 4.67813158035278 6.108044059
22.5751781463623 4.68100261688232 6.116346686
22.6292972564697 4.68381881713867 6.128378714
22.6834850311279 4.68657493591309 6.136570573
22.7377223968506 4.68927526473999 6.148441336
22.8463382720947 4.69450616836548 6.156053719
22.9007205963135 4.69703674316406 6.168624645
22.9551486968994 4.69951009750366 6.176596852
23.0096263885498 4.70192670822144 6.188495133
23.1186389923096 4.70630836486816 6.196693556
23.1732311248779 4.70840835571289 6.208465564
23.2278728485107 4.71045398712158 6.216397193
23.3372974395752 4.71438074111938 6.228640003
23.3920841217041 4.71626091003418 6.236862452
23.4469165802002 4.71808481216431 6.248870943
23.5017986297607 4.71985244750977 6.25680334
23.6117115020752 4.72322177886963 6.269376221
23.6667423248291 4.72482252120972 6.277387819
23.7218189239502 4.72636556625366 6.289640267
23.7769451141357 4.72785091400146 6.296878997
23.832124710083 4.72927761077881 6.309208271
23.9426097869873 4.73145914077759 6.317620549
23.9979267120361 4.73246717453003 6.329781156
24.0532894134521 4.73341941833496 6.337522396
24.1641712188721 4.73515033721924 6.349293077
24.2196865081787 4.73593091964722 6.357552612
24.2752475738525 4.73665428161621 6.369332372
24.3308582305908 4.73731994628906 6.377491056
24.4422245025635 4.73847723007202 6.389636856
24.4979801177979 4.73896789550781 6.39757931
24.5537853240967 4.73939943313599 6.409622233
24.6096591949463 4.73976516723633 6.417637812
24.7215518951416 4.74031829833984 6.429796881
24.7776660919189 4.73984336853027 6.437680948
24.8338260650635 4.7393217086792 6.449959167
24.8900318145752 4.73875284194946 6.45852845
25.0025844573975 4.73747253417969 6.470539036
25.058931350708 4.73675870895386 6.478518018
25.115327835083 4.73600435256958 6.490608224
25.1717662811279 4.73519945144653 6.49850109
25.2847843170166 4.73343658447266 6.510244952
25.3413639068604 4.73247718811035 6.518224283
25.3979892730713 4.7314658164978 6.530364635
25.4546604156494 4.73040151596069 6.538242136
25.5681819915771 4.72810935974121 6.550447092
25.6250324249268 4.72688102722168 6.558465534
25.6822109222412 4.72471046447754 6.570586051
25.7394313812256 4.72250366210938 6.578619788
25.8539867401123 4.71797800064087 6.590722217
25.9113254547119 4.71565675735474 6.598874405
25.9687099456787 4.71329593658447 6.610822972
26.0261325836182 4.7108941078186 6.618695375
26.141092300415 4.70598411560059 6.630771124
26.198637008667 4.70346450805664 6.638769521
26.2562198638916 4.70090103149414 6.650840451
26.3138446807861 4.69829225540161 6.658850861
26.4292240142822 4.69293689727783 6.6711207
26.4869785308838 4.69018936157227 6.67905163
26.5447788238525 4.68766117095947 6.691584632
26.6026020050049 4.68509435653687 6.699201624
26.7183780670166 4.67979574203491 6.711260332
26.7763271331787 4.67706346511841 6.71918784
26.834321975708 4.67427492141724 6.731176496
26.89235496521 4.67142963409424 6.739175801
27.0085582733154 4.66556739807129 6.75128682
27.0667247772217 4.66254997253418 6.759209788
27.1249446868896 4.65947294235229 6.771489405
27.1832103729248 4.65633678436279 6.779465034
27.2998676300049 4.64988803863525 6.791664053
27.3582630157471 4.64657402038574 6.799551193
27.4167003631592 4.64319944381714 6.811515684
27.4747066497803 4.63958787918091 6.819890387
27.5908985137939 4.63219451904297 6.831721621
27.6490840911865 4.6284122467041 6.839706958
27.7073307037354 4.62457180023193 6.85185632
27.7656269073486 4.62067222595215 6.859822869
27.8823795318604 4.61269521713257 6.872098016
27.9408397674561 4.60861682891846 6.880432002
27.9993534088135 4.6044774055481 6.892263584
28.0579166412354 4.60027694702148 6.900096806
28.1165409088135 4.59599733352661 6.912083298
28.2339611053467 4.58725357055664 6.920278858
28.29274559021 4.58278751373291 6.932263044
28.3518657684326 4.57793140411377 6.940267797
28.4702396392822 4.56805419921875 6.952459622
28.5295009613037 4.56303215026855 6.960425124
28.5888042449951 4.55795335769653 6.97264761
28.6481151580811 4.55283212661743 6.980575468
28.7668857574463 4.54241561889648 6.993048475
28.8263378143311 4.53711891174316 7.001267502
28.885835647583 4.53176307678223 7.01321593
28.9453868865967 4.52634716033936 7.021375102
29.0646228790283 4.51533269882202 7.033745303
29.1243076324463 4.5097336769104 7.041382829
29.1840267181396 4.50407838821411 7.053655811
29.2437992095947 4.4983606338501 7.061731313
29.3645496368408 4.48653125762939 7.074238264
29.4249706268311 4.48052310943604 7.081508702
29.4854221343994 4.47445201873779 7.093419904
29.5459117889404 4.46831750869751 7.101429616
29.6669864654541 4.45585823059082 7.113644908
29.7275714874268 4.4495325088501 7.121533305
29.7881946563721 4.4431414604187 7.133599485
29.8488521575928 4.43668508529663 7.141597394
29.9702701568604 4.42357397079468 7.153974369
30.0310306549072 4.41691923141479 7.162236838
30.0918254852295 4.41019773483276 7.173988661
30.1526546478271 4.40340900421143 7.181936493
30.2740802764893 4.38946914672852 7.194355164
30.3347148895264 4.38232088088989 7.202393092
30.3953952789307 4.3751072883606 7.214120122
30.4561176300049 4.36782741546631 7.222115725
30.5776958465576 4.35306930541992 7.234177576
30.6385440826416 4.34559011459351 7.24215502
30.6994342803955 4.33804321289062 7.254339233
30.7603664398193 4.33042669296265 7.262448539
30.882360458374 4.31498861312866 7.27448811
30.9434261322021 4.3071665763855 7.282477637
31.0045337677002 4.29927539825439 7.294629094
31.0656871795654 4.29131412506104 7.302537536
31.1268825531006 4.28328275680542 7.314377848
31.2498302459717 4.26585102081299 7.322642202
31.3113689422607 4.25705528259277 7.334720605
31.3729457855225 4.24820137023926 7.342700704
31.4962139129639 4.23031377792358 7.354854117
31.557897567749 4.22127962112427 7.362723656
31.6196193695068 4.2121844291687 7.37522914
31.6813831329346 4.20302677154541 7.382919396
31.8050594329834 4.18450784683228 7.395098092
31.8669719696045 4.17514562606812 7.403086851
31.9289150238037 4.16571950912476 7.415024872
31.9909000396729 4.1562294960022 7.423085219
32.1149883270264 4.13705635070801 7.435223895
32.1773014068604 4.12771511077881 7.443085961
32.2396488189697 4.11830234527588 7.455171698
32.3020305633545 4.10881757736206 7.463512947
32.4269580841064 4.08960485458374 7.475401241
32.4894771575928 4.07989025115967 7.483360108
32.5520305633545 4.07010269165039 7.495495432
32.6146221160889 4.06024217605591 7.503380686
32.7399158477783 4.04030227661133 7.515538429
32.8026103973389 4.03022241592407 7.523542134
32.8653430938721 4.02006864547729 7.535795769
32.9280948638916 4.00984382629395 7.543696877
33.0537128448486 3.98917198181152 7.555831223
33.1165828704834 3.97872495651245 7.56381209
33.1796169281006 3.967453956604 7.576034716
33.2426891326904 3.95612335205078 7.583970116
33.3689403533936 3.93328380584717 7.595931744
33.4321231842041 3.9217734336853 7.604061094
33.4953594207764 3.9101881980896 7.616107439
33.5586338043213 3.89854049682617 7.624017627
33.6852970123291 3.87505865097046 7.636134442
33.748685836792 3.8632230758667 7.644070331
33.8121128082275 3.85132312774658 7.656225211
33.8755779266357 3.83935928344727 7.664409317
34.0026340484619 3.81522750854492 7.676480107
34.0662288665771 3.80305910110474 7.684218903
34.1298198699951 3.79057216644287 7.696421135
34.1934452056885 3.77802419662476 7.70455705
34.3208103179932 3.75274562835693 7.716657872
34.3845539093018 3.74001359939575 7.724486275
34.448335647583 3.727219581604 7.73658577
34.5121593475342 3.71436262130737 7.744578021
34.6399440765381 3.6884560585022 7.75671125
34.703893661499 3.67540740966797 7.76473025
34.7678813934326 3.6622953414917 7.777102476
34.8319110870361 3.64911890029907 7.784844415
34.8959827423096 3.63587760925293 7.797322941
35.0242404937744 3.60919952392578 7.805093305
35.0884265899658 3.59576272964478 7.816997453
35.1513767242432 3.58263540267944 7.825433967
35.2774715423584 3.55615615844727 7.837655126
35.3406276702881 3.54280424118042 7.845595624
35.403844833374 3.52937698364258 7.85777432
35.4671268463135 3.5158748626709 7.86588174
35.5938854217529 3.48864555358887 7.878171204
35.6573619842529 3.47491788864136 7.88577751
35.72092628479 3.46110916137695 7.897900193
35.7845554351807 3.44722557067871 7.90586318
35.9119968414307 3.41923427581787 7.918152086
35.97580909729 3.40512609481812 7.925844018
36.0396823883057 3.39094257354736 7.9379843
36.1037921905518 3.37662220001221 7.945860545
36.2321910858154 3.34775733947754 7.958203368
36.2964725494385 3.33321380615234 7.966107269
36.3608150482178 3.31859683990479 7.978268365
36.4252071380615 3.30390644073486 7.986156203
36.4896564483643 3.28914356231689 7.997991487
36.6187114715576 3.25939893722534 8.006157853
36.6833171844482 3.24441719055176 8.01821251
36.7479801177979 3.22936248779297 8.026265174
36.8774509429932 3.19905614852905 8.038375844
36.9422626495361 3.1837944984436 8.046594871
37.0071277618408 3.16846036911011 8.058534428
37.0720462799072 3.15305423736572 8.066333288
37.2024059295654 3.12170648574829 8.078478879
37.2676601409912 3.10592889785767 8.086356729
37.3329601287842 3.09008121490479 8.098698365
37.3982944488525 3.0741720199585 8.106668057
37.5291156768799 3.04214525222778 8.118698968
37.5945911407471 3.02602767944336 8.1267392
37.660120010376 3.009840965271 8.139088309
37.7256870269775 2.99358510971069 8.146955334
37.8569812774658 2.96086454391479 8.159380012
37.922700881958 2.94440078735352 8.166969277
37.9884738922119 2.92787170410156 8.17922843
38.054292678833 2.91127300262451 8.187052991
38.1858386993408 2.87793493270874 8.199162753
38.2515735626221 2.86119413375854 8.20708188
38.3173542022705 2.84438419342041 8.219424633
38.3831882476807 2.82750463485718 8.227190668
38.5149936676025 2.79354095458984 8.239315375
38.5809650421143 2.77645635604858 8.247312935
38.6469821929932 2.75930261611938 8.259376601
38.7130527496338 2.7420802116394 8.267454827
38.8453388214111 2.70743083953857 8.280060534
38.9115543365479 2.69000387191772 8.288396615
38.9778232574463 2.67250871658325 8.30080453
39.0441379547119 2.65494585037231 8.308020004
39.1105289459229 2.63730764389038 8.320081994
39.2445545196533 2.60191774368286 8.328379802
39.311616897583 2.58412218093872 8.3409274
39.3787097930908 2.56625938415527 8.348900375
39.5129947662354 2.53033304214478 8.360945883
39.5801944732666 2.51226997375488 8.369007766
39.647424697876 2.49414014816284 8.3805919
39.714693069458 2.47593688964844 8.389206021
39.84934425354 2.43933439254761 8.401666177
39.91672706604 2.42093515396118 8.408693847
39.9841480255127 2.40247106552124 8.420931907
40.0515995025635 2.38394260406494 8.42888379
40.1866092681885 2.34669303894043 8.441522532
40.2545032501221 2.32776927947998 8.448870634
40.3224277496338 2.30878353118896 8.461129787
40.3903827667236 2.28973817825317 8.469048635
40.5263767242432 2.25146770477295 8.481260644
40.5944232940674 2.23224306106567 8.489408992
40.6625003814697 2.21295928955078 8.501263622
40.7306079864502 2.19361734390259 8.509334375
40.8669376373291 2.15474033355713 8.521611617
40.9351596832275 2.13520526885986 8.529441347
41.0034198760986 2.11561250686646 8.541337882
41.0717105865479 2.09596300125122 8.549663278
41.2083835601807 2.05649280548096 8.562081599
41.2767734527588 2.03667259216309 8.57028561
41.3445529937744 2.01705169677734 8.582901723
41.4123783111572 1.99736976623535 8.590630253
41.5481510162354 1.95784664154053 8.602969234
41.6161136627197 1.93799543380737 8.610885917
41.6841144561768 1.9180850982666 8.622732376
41.7521686553955 1.89811611175537 8.630210942
41.8884296417236 1.85800504684448 8.642303034
41.9566287994385 1.83786296844482 8.65028879
42.0248737335205 1.8176646232605 8.662472235
42.0931797027588 1.79740715026855 8.670716893
42.229944229126 1.75672435760498 8.682508806
42.2983951568604 1.73630094528198 8.690475565
42.3670825958252 1.71536540985107 8.703344086
42.4358158111572 1.69438648223877 8.711162361
42.5045948028564 1.67336416244507 8.722720654
42.6422748565674 1.63119029998779 8.730734836
42.7112064361572 1.61003684997559 8.742800597
42.7801761627197 1.58884048461914 8.751223771
42.9182453155518 1.54631996154785 8.763319774
42.9873447418213 1.52499580383301 8.771240228
43.056489944458 1.50362968444824 8.783519774
43.1256809234619 1.48222255706787 8.791363891
43.2641925811768 1.43929195404053 8.803572898
43.3335132598877 1.41776943206787 8.811508508
43.4028797149658 1.39620590209961 8.823623717
43.4716663360596 1.37432098388672 8.831790712
43.6094150543213 1.33045291900635 8.843798295
43.6783771514893 1.30847072601318 8.85173181
43.7473926544189 1.28645610809326 8.863896187
43.8164691925049 1.2644100189209 8.871789403
43.9547824859619 1.22023105621338 8.883939254
44.024019241333 1.19809436798096 8.891882826
44.0933170318604 1.17592716217041 8.904091064
44.1626605987549 1.15372848510742 8.912191151
44.3015232086182 1.10924243927002 8.924379414
44.3710422515869 1.08695411682129 8.932138395
44.4406070709229 1.06463718414307 8.944208835
44.510217666626 1.04193592071533 8.9522791
44.6496143341064 0.996475219726562 8.964468132
44.7193927764893 0.973714828491211 8.972583863
44.7892246246338 0.950935363769531 8.984549332
44.85910987854 0.928136825561523 8.99247237
44.9990406036377 0.88248348236084 9.004569281
45.0690937042236 0.859627723693848 9.012520256
45.1392078399658 0.83675479888916 9.024750494
45.2093753814697 0.813863754272461 9.032991381
45.3498859405518 0.768028259277344 9.044927517
45.4202213287354 0.745084762573242 9.052797126
45.4906101226807 0.722124099731445 9.065158248
45.5610523223877 0.69914722442627 9.073216709
45.6316928863525 0.676839828491211 9.084877948
45.7731418609619 0.632152557373047 9.093206486
45.8439350128174 0.609764099121094 9.105437144
45.9147815704346 0.587347984313965 9.113532062
46.0566349029541 0.542434692382812 9.125397657
46.1276340484619 0.519939422607422 9.133162644
46.1986789703369 0.497419357299805 9.145207872
46.2697772979736 0.474874496459961 9.153376404
46.4121723175049 0.429684638977051 9.165396698
46.4834384918213 0.40705680847168 9.173453972
46.5547580718994 0.384407997131348 9.185589435
46.6261310577393 0.361740112304688 9.193448918
46.7693347930908 0.316280364990234 9.205738312
46.8411655426025 0.293493270874023 9.213774424
46.9130420684814 0.27069091796875 9.225812737
46.9849643707275 0.247885704040527 9.233594626
47.1289463043213 0.202234268188477 9.245838553
47.2010059356689 0.179389953613281 9.253859579
47.2731037139893 0.156534194946289 9.266157913
47.3452396392822 0.133668899536133 9.274145485
47.4896564483643 0.0879087448120117 9.286109278
47.5619297027588 0.0650167465209961 9.294091332
47.6342792510986 0.0421066284179688 9.306305018
47.7066745758057 0.0191898345947266 9.314153046
47.7791156768799 -0.00373363494873047 9.326100985
47.9232120513916 -0.0505790710449219 9.334205611
47.99534034729 -0.0739927291870117 9.346422231
48.0675296783447 -0.0974006652832031 9.354253567
48.2120532989502 -0.144207954406738 9.36700615
48.284387588501 -0.167608261108398 9.374507555
48.3567752838135 -0.190999031066895 9.386638618
48.4292163848877 -0.214382171630859 9.394631219
48.5742664337158 -0.261119842529297 9.406834289
48.6468753814697 -0.28447437286377 9.41469866
48.7195377349854 -0.307816505432129 9.426842085
48.7922534942627 -0.331148147583008 9.434909696
48.9378452301025 -0.377740859985352 9.446923425
49.0101947784424 -0.401712417602539 9.454870629
49.082612991333 -0.425655364990234 9.46717881
49.1550998687744 -0.449569702148438 9.47497334
49.3002643585205 -0.497309684753418 9.487272931
49.3729496002197 -0.521136283874512 9.495134369
49.4456958770752 -0.544934272766113 9.507815505
49.5184879302979 -0.568708419799805 9.515628123
49.664270401001 -0.616168022155762 9.527797879
49.7372531890869 -0.639851570129395 9.535809476
49.8102970123291 -0.663504600524902 9.547908343
49.8834018707275 -0.687125205993652 9.555874473
50.0298099517822 -0.734272003173828 9.567922355
50.1031055450439 -0.757797241210938 9.576202004
50.1765766143799 -0.781351089477539 9.587850043
50.2501163482666 -0.804871559143066 9.595799482
50.3973712921143 -0.851805686950684 9.607931732
50.4710788726807 -0.875219345092773 9.615877818
50.5448551177979 -0.89859676361084 9.627766322
50.6186923980713 -0.921937942504883 9.635994847
50.7665348052979 -0.968493461608887 9.648107193
50.84055519104 -0.991706848144531 9.655971634
50.9146289825439 -1.0148811340332 9.66828247
50.9887638092041 -1.03801727294922 9.67618267
51.1371936798096 -1.08416938781738 9.68835459
51.2115039825439 -1.10718536376953 9.696305146
51.2856540679932 -1.13004302978516 9.708360501
51.3598651885986 -1.15285968780518 9.716351495
51.4341373443604 -1.17562770843506 9.728396025
51.5084705352783 -1.19835376739502 9.736282466
51.657320022583 -1.24367713928223 9.7485104
51.7318363189697 -1.26627445220947 9.7565426
51.8810596466064 -1.31133460998535 9.768646216
51.9557590484619 -1.33379745483398 9.776517711
52.0305194854736 -1.35621356964111 9.788776166
52.1053256988525 -1.37857246398926 9.79669662
52.25510597229 -1.4231481552124 9.808951303
52.3300876617432 -1.4453649520874 9.816943903
52.405122756958 -1.46753311157227 9.828925785
52.4803638458252 -1.48989295959473 9.836927744
52.6310138702393 -1.53444671630859 9.849577451
52.7064228057861 -1.556640625 9.857236628
52.7818927764893 -1.57875347137451 9.869568904
52.8574161529541 -1.60081005096436 9.877520718
53.0086231231689 -1.64475154876709 9.889409291
53.0843143463135 -1.66663551330566 9.89719544
53.1600589752197 -1.68846035003662 9.909324128
53.2358646392822 -1.71022701263428 9.917222513
53.3117237091064 -1.73193454742432 9.929493608
53.3876361846924 -1.75356769561768 9.937430475
53.5396289825439 -1.79665279388428 9.949645069
53.6150608062744 -1.81769561767578 9.957630127
53.7661457061768 -1.85962009429932 9.969843254
53.8417911529541 -1.88049983978271 9.977821048
53.9174976348877 -1.90132522583008 9.989962657
53.9932727813721 -1.92209339141846 9.997941848
54.1450366973877 -1.96347999572754 10.00998086
54.2210178375244 -1.98408699035645 10.017978769
54.2970676422119 -2.00463485717773 10.030231636
54.3731784820557 -2.02512168884277 10.038428173
54.525598526001 -2.06591510772705 10.050409636
54.6019077301025 -2.08621978759766 10.058425284
54.6782779693604 -2.10646057128906 10.070647002
54.7547168731689 -2.12663650512695 10.078131016
54.9086093902588 -2.16713905334473 10.090198174
54.9856357574463 -2.18728637695312 10.098154527
55.0627155303955 -2.20736312866211 10.110219031
55.139856338501 -2.227370262146 10.118315975
55.294282913208 -2.26716899871826 10.13051667
55.3715839385986 -2.28695964813232 10.138593011
55.4489459991455 -2.30668163299561 10.150497648
55.5263614654541 -2.32633018493652 10.158559392
55.6038227081299 -2.34590530395508 10.170363736
55.7589282989502 -2.38483047485352 10.178624388
55.8365573883057 -2.40417957305908 10.191149288
55.9142398834229 -2.42345333099365 10.198776757
55.9919834136963 -2.44264984130859 10.210996729
56.1471576690674 -2.48065185546875 10.21897138
56.2248401641846 -2.49953651428223 10.231217403
56.3025760650635 -2.51834297180176 10.239172009
56.45823097229 -2.55571842193604 10.251269409
56.5361423492432 -2.57428646087646 10.259393591
56.6141147613525 -2.59277439117432 10.271476254
56.6921405792236 -2.61118030548096 10.279482124
56.8483448028564 -2.64771175384521 10.291562762
56.9265308380127 -2.66585350036621 10.299503959
57.0047855377197 -2.68391227722168 10.311701093
57.0830936431885 -2.7018871307373 10.319585439
57.1614627838135 -2.71977806091309 10.331757499
57.3183155059814 -2.75526237487793 10.340322311
57.3968372344971 -2.772873878479 10.35222171
57.4754123687744 -2.79038715362549 10.360467137
57.6327381134033 -2.82515144348145 10.372083189
57.7114887237549 -2.8424015045166 10.380189841
57.7903003692627 -2.85956192016602 10.392775014
57.8691654205322 -2.876633644104 10.400666903
58.02707862854 -2.91050720214844 10.412869135
58.1061191558838 -2.92730808258057 10.420512387
58.1852359771729 -2.94400978088379 10.432477088
58.2643985748291 -2.96061992645264 10.440492108
58.4229068756104 -2.99356269836426 10.452556612
58.5023975372314 -3.0095853805542 10.46059007
58.5819416046143 -3.02552127838135 10.472874924
58.6615390777588 -3.04136848449707 10.480677486
58.8209018707275 -3.07280540466309 10.493064449
58.9006671905518 -3.08839225769043 10.500826013
58.9804859161377 -3.10388851165771 10.512897641
59.0603580474854 -3.11929416656494 10.52096162
59.2202625274658 -3.14982986450195 10.533106372
59.3002948760986 -3.16495895385742 10.541019423
59.3803730010986 -3.1799955368042 10.553063045
59.4605045318604 -3.19493770599365 10.561121157
59.6209125518799 -3.22449684143066 10.573445751
59.7011966705322 -3.23913478851318 10.581414326
59.7815723419189 -3.25311088562012 10.593570951
59.8619937896729 -3.26700210571289 10.601327836
60.0229969024658 -3.29452323913574 10.613222346
60.1035785675049 -3.30815315246582 10.621149994
60.1842060089111 -3.32169342041016 10.633552322
60.2648868560791 -3.3351526260376 10.641471659
60.4264011383057 -3.36180210113525 10.653460874
60.5072345733643 -3.3749885559082 10.66143783
60.5881214141846 -3.38808345794678 10.673914469
60.6690540313721 -3.40108489990234 10.681973419
60.8310718536377 -3.42680644989014 10.694099733
60.9121494293213 -3.43952560424805 10.702176772
60.9930210113525 -3.45212554931641 10.713559623
61.0739459991455 -3.46462917327881 10.721951368
61.2359561920166 -3.48934078216553 10.733948475
61.3170413970947 -3.50154876708984 10.742031171
61.3981876373291 -3.51365756988525 10.754084152
61.4793872833252 -3.52566623687744 10.762071933
61.6419467926025 -3.54938220977783 10.774253981
61.7233142852783 -3.56108856201172 10.782318727
61.8047351837158 -3.57269287109375 10.794561817
61.886209487915 -3.58419513702393 10.802833434
62.049295425415 -3.60688877105713 10.814501797
62.1309223175049 -3.61808013916016 10.822593782
62.2125949859619 -3.6291675567627 10.834582718
62.2940921783447 -3.6397819519043 10.84255688
62.4572620391846 -3.66075325012207 10.854701912
62.5389270782471 -3.67109107971191 10.862820646
62.6206455230713 -3.68133068084717 10.874927963
62.7024250030518 -3.69147109985352 10.882859941
62.8661518096924 -3.71144771575928 10.895199552
62.948091506958 -3.72128391265869 10.90294596
63.0300846099854 -3.73101806640625 10.915114738
63.1121387481689 -3.74064826965332 10.923162583
63.2764225006104 -3.75959777832031 10.935473978
63.3586444854736 -3.76891613006592 10.943605493
63.4409198760986 -3.77813053131104 10.95591151
63.5230503082275 -3.78725337982178 10.963359904
63.687479019165 -3.80517959594727 10.97572787
63.7697772979736 -3.8139820098877 10.983823836
63.8521213531494 -3.82267379760742 10.995882963
63.9345188140869 -3.83125782012939 11.003757112
64.0994892120361 -3.8480978012085 11.016044201
64.1820545196533 -3.85635471343994 11.023834541
64.2646732330322 -3.86450290679932 11.035880886
64.3473453521729 -3.87254047393799 11.043970986
64.5128345489502 -3.88829898834229 11.055983737
64.5956439971924 -3.89601898193359 11.063997011
64.6785068511963 -3.90362644195557 11.076378596
64.7614231109619 -3.9111213684082 11.084549642
64.9276523590088 -3.9244270324707 11.096385904
65.0108432769775 -3.93093109130859 11.10441573
65.0940799713135 -3.93733596801758 11.116814566
65.1773624420166 -3.94363880157471 11.124681172
65.3440418243408 -3.95595073699951 11.136987887
65.427453994751 -3.96195316314697 11.144769566
65.5109195709229 -3.96785163879395 11.156887429
65.5944309234619 -3.97364521026611 11.164961884
65.7615985870361 -3.98491477966309 11.177232002
65.8452548980713 -3.99038982391357 11.184913667
65.9289569854736 -3.99575805664062 11.197094039
66.0127201080322 -4.00102138519287 11.205098582
66.1802234649658 -4.01085567474365 11.217275252
66.2639713287354 -4.0154333114624 11.225309548
66.3477725982666 -4.01990699768066 11.237349747
66.431619644165 -4.02427673339844 11.245207344
66.5155124664307 -4.02854156494141 11.25723602
66.683443069458 -4.03675174713135 11.265350005
66.7674427032471 -4.04069995880127 11.277499436
66.8514881134033 -4.04454040527344 11.285366951
67.0197315216064 -4.05189228057861 11.297779266
67.1039218902588 -4.0554027557373 11.305690571
67.1881580352783 -4.05880260467529 11.318321071
67.2724475860596 -4.06209087371826 11.325969772
67.3567905426025 -4.06526660919189 11.337584915
67.5256671905518 -4.07190799713135 11.345979454
67.6101779937744 -4.07504749298096 11.358035438
67.6947345733643 -4.07806777954102 11.365986692
67.86399269104 -4.08374214172363 11.378149533
67.948694229126 -4.08639812469482 11.386078019
68.0334415435791 -4.08893203735352 11.398612837
68.1182346343994 -4.09134387969971 11.406248058
68.2879428863525 -4.0958080291748 11.418651154
68.3728656768799 -4.09785556793213 11.426621335
68.4578342437744 -4.09977912902832 11.438411223
68.5428562164307 -4.10157775878906 11.446500763
68.7130298614502 -4.10480117797852 11.458819281
68.7976627349854 -4.1055793762207 11.466516242
68.8823490142822 -4.10624504089355 11.478937358
68.9671039581299 -4.10679531097412 11.486556446
69.1367893218994 -4.10755252838135 11.498915053
69.2217197418213 -4.10775661468506 11.506696313
69.3066959381104 -4.10784435272217 11.519538293
69.3917255401611 -4.10781478881836 11.527670018
69.5619525909424 -4.10739994049072 11.539759316
69.6471500396729 -4.10701179504395 11.547577173
69.7323932647705 -4.1065092086792 11.559824383
69.8176898956299 -4.10588550567627 11.568102985
69.9884357452393 -4.10427284240723 11.580495535
70.0738925933838 -4.1032829284668 11.588351176
70.1592350006104 -4.10195636749268 11.600285845
70.2446384429932 -4.10050964355469 11.608388516
70.4156131744385 -4.09725093841553 11.62094233
70.5011768341064 -4.09543704986572 11.628228064
70.5867938995361 -4.0935001373291 11.640280905
70.6724643707275 -4.09144020080566 11.648247803
70.843957901001 -4.08694744110107 11.660360568
70.929780960083 -4.08451366424561 11.66863903
71.0156497955322 -4.08195400238037 11.680514473
71.1015720367432 -4.07926845550537 11.68844715
71.2736225128174 -4.07349109649658 11.700705395
71.359712600708 -4.07041168212891 11.708820567
71.4449405670166 -4.06714916229248 11.720726671
71.5302295684814 -4.06375885009766 11.72866682
71.7010135650635 -4.05658912658691 11.740713375
71.7865009307861 -4.05280876159668 11.748656947
71.872049331665 -4.04889678955078 11.760803306
71.9576816558838 -4.0448694229126 11.768978891
72.1291446685791 -4.03641510009766 11.781029916
72.2149677276611 -4.03198719024658 11.789030618
72.3008518218994 -4.02742481231689 11.801009706
72.3867969512939 -4.02272701263428 11.809090866
72.5588550567627 -4.0129222869873 11.821334304
72.6449756622314 -4.00781440734863 11.829180307
72.7311573028564 -4.00257110595703 11.84121883
72.8175067901611 -3.99683666229248 11.849363615
72.9903659820557 -3.98497295379639 11.861584286
73.076868057251 -3.97884082794189 11.870164812
73.1634311676025 -3.97257518768311 11.881828496
73.2500476837158 -3.96617603302002 11.88982843
73.4234638214111 -3.95299243927002 11.9017976
73.5102710723877 -3.94620704650879 11.910190323
73.5971240997314 -3.939284324646 11.922511705
73.6840229034424 -3.93222332000732 11.930004449
73.8579654693604 -3.91768264770508 11.942217018
73.9450092315674 -3.91020202636719 11.950101992
74.0320987701416 -3.90257930755615 11.962146731
74.1185779571533 -3.89438915252686 11.970222723
74.2917346954346 -3.87758445739746 11.982209912
74.3784046173096 -3.86897945404053 11.990274031
74.4651355743408 -3.86023807525635 12.002380649
74.5519275665283 -3.85135841369629 12.010293281
74.7257022857666 -3.83318138122559 12.022399132
74.8126697540283 -3.82388305664062 12.030363586
74.8996906280518 -3.81444263458252 12.042810473
74.986780166626 -3.80486583709717 12.050806496
75.0739231109619 -3.79514503479004 12.062868346
75.2483768463135 -3.7752685546875 12.071104973
75.3356952667236 -3.76511096954346 12.083149433
75.423059463501 -3.75480556488037 12.091049353
75.5102863311768 -3.74407768249512 12.103235103
75.5975666046143 -3.73320579528809 12.11118496
75.7722721099854 -3.71103763580322 12.123478265
75.8596973419189 -3.69973754882812 12.131361075
76.0347080230713 -3.67669105529785 12.143494792
76.12229347229 -3.66494464874268 12.15145345
76.209924697876 -3.65304565429688 12.163304588
76.2976093292236 -3.64099502563477 12.171254445
76.4731693267822 -3.61642646789551 12.183454233
76.5610523223877 -3.60390758514404 12.191831172
76.6489658355713 -3.591233253479 12.203645154
76.7369251251221 -3.57840156555176 12.211414331
76.9128437042236 -3.55199718475342 12.224050349
77.0008106231689 -3.53842830657959 12.23153129
77.0888233184814 -3.52470302581787 12.244170451
77.1768817901611 -3.51082134246826 12.252062689
77.3531589508057 -3.48257064819336 12.264374922
77.4413623809814 -3.46820640563965 12.272212963
77.5296115875244 -3.45368003845215 12.284498097
77.6179065704346 -3.43899250030518 12.292413452
77.7946033477783 -3.40912532806396 12.304901406
77.883020401001 -3.39394378662109 12.312695168
77.9714756011963 -3.37859535217285 12.324874771
78.0599460601807 -3.36306381225586 12.332617967
78.1484622955322 -3.34736347198486 12.344595868
78.2377033233643 -3.33123874664307 12.352960514
78.4162464141846 -3.29848957061768 12.365230004
78.5055484771729 -3.28186225891113 12.3733875
78.6842365264893 -3.24809551239014 12.385215032
78.7736072540283 -3.23095417022705 12.393108667
78.8630237579346 -3.2136344909668 12.40560584
78.9524631500244 -3.19613838195801 12.412983136
79.1313953399658 -3.16061592102051 12.425193749
79.2208957672119 -3.14258575439453 12.433206324
79.3104114532471 -3.12437629699707 12.445276555
79.3999576568604 -3.10598468780518 12.453144279
79.5791187286377 -3.06865406036377 12.465401267
79.6682453155518 -3.04962062835693 12.473460915
79.7574024200439 -3.0304012298584 12.485530238
79.8465824127197 -3.01099491119385 12.493450972
80.0250339508057 -2.97161769866943 12.505678626
80.1142978668213 -2.95164394378662 12.513545163
80.203592300415 -2.93147754669189 12.52562601
80.2929172515869 -2.91111755371094 12.533616864
80.4715747833252 -2.86984443664551 12.545765318
80.5609455108643 -2.84891223907471 12.553905215
80.6503391265869 -2.82778167724609 12.565950931
80.7397480010986 -2.80645084381104 12.57415159
80.9186420440674 -2.76318740844727 12.586384133
81.0081272125244 -2.74125099182129 12.594553992
81.0974445343018 -2.71863746643066 12.606611721
81.1867923736572 -2.69581890106201 12.614625623
81.3655567169189 -2.64958953857422 12.626330443
81.4549655914307 -2.62617492675781 12.634236999
81.544397354126 -2.60255813598633 12.646306742
81.6338443756104 -2.57873630523682 12.654316244
81.8127994537354 -2.53047561645508 12.666826198
81.9023151397705 -2.50603199005127 12.674511076
81.9918689727783 -2.48136043548584 12.68662845
82.0814380645752 -2.45647716522217 12.694589133
82.2606296539307 -2.40607166290283 12.706680038
82.3502521514893 -2.38054656982422 12.71470267
82.4390811920166 -2.35407829284668 12.726796089
82.5279331207275 -2.32740592956543 12.735030201
82.7057437896729 -2.27343368530273 12.74699134
82.7946949005127 -2.24612998962402 12.754852359
82.8836688995361 -2.21861362457275 12.767009194
82.9726734161377 -2.19088363647461 12.774959331
83.1507663726807 -2.13477516174316 12.78714955
83.2398471832275 -2.10639190673828 12.795038785
83.328950881958 -2.07778644561768 12.807156928
83.4180774688721 -2.04895782470703 12.815083737
83.5964221954346 -1.99063873291016 12.827129524
83.6856250762939 -1.96113586425781 12.835123521
83.7748432159424 -1.93140125274658 12.847046247
83.8638858795166 -1.90090370178223 12.85565066
84.0420246124268 -1.83923816680908 12.86786693
84.1311130523682 -1.80806636810303 12.875897734
84.2202243804932 -1.77666664123535 12.887643341
84.3093662261963 -1.74503135681152 12.895968458
84.4876880645752 -1.68105792999268 12.908245979
84.576868057251 -1.64871692657471 12.916288726
84.6660480499268 -1.61613750457764 12.928205096
84.7552509307861 -1.58331680297852 12.936467983
84.9336643218994 -1.51694202423096 12.948051628
85.0228824615479 -1.48338413238525 12.956172458
85.1121234893799 -1.44954586029053 12.968138136
85.2015323638916 -1.41533756256104 12.976652942
85.3803577423096 -1.34616470336914 12.988335134
85.4697589874268 -1.31119728088379 12.996819629
85.5591602325439 -1.27597236633301 13.00906188
85.6485538482666 -1.24048900604248 13.017159312
85.7379398345947 -1.20474338531494 13.029159283
85.9166812896729 -1.13245010375977 13.036615151
86.0060367584229 -1.0959005355835 13.048672182
86.0953769683838 -1.05908107757568 13.056686503
86.2740268707275 -0.984621047973633 13.068806322
86.3633289337158 -0.946976661682129 13.076779996
86.452615737915 -0.909053802490234 13.089834854
86.5418872833252 -0.870849609375 13.097401351
86.7210025787354 -0.793252944946289 13.1095035
86.8105182647705 -0.754029273986816 13.117422627
86.9000034332275 -0.714518547058105 13.129620039
86.9894580841064 -0.674720764160156 13.138032109
87.1682682037354 -0.59424877166748 13.150041019
87.2576236724854 -0.553570747375488 13.158079715
87.3469486236572 -0.512595176696777 13.170281877
87.4362506866455 -0.471330642700195 13.178262534
87.6147480010986 -0.387894630432129 13.190597535
87.7039432525635 -0.345719337463379 13.198480554
87.7931003570557 -0.303235054016113 13.210795441
87.8822193145752 -0.260439872741699 13.218634529
88.0606098175049 -0.173370361328125 13.230796532
88.1498737335205 -0.129101753234863 13.238757285
88.2390613555908 -0.0845422744750977 13.250630703
88.3281955718994 -0.0396709442138672 13.258636224
88.5062961578369 0.0510158538818359 13.270533737
88.5952701568604 0.0968360900878906 13.278509087
88.6841831207275 0.142977714538574 13.290564931
88.7730350494385 0.189440727233887 13.298489715
88.9505863189697 0.283348083496094 13.310641382
89.03928565979 0.33079719543457 13.318521817
89.1279239654541 0.37857723236084 13.330633534
89.2164936065674 0.426690101623535 13.339225934
89.3049945831299 0.475137710571289 13.350664238
89.4822635650635 0.573432922363281 13.358814681
89.5707874298096 0.623086929321289 13.371217987
89.6592350006104 0.673080444335938 13.379236917
89.7476215362549 0.723430633544922 13.391264545
89.924165725708 0.825165748596191 13.39910964
90.0123157501221 0.876555442810059 13.411383879
90.1003894805908 0.928295135498047 13.419347844
90.1883716583252 0.980387687683105 13.431020188
90.3640842437744 1.0856351852417 13.439560766
90.4518146514893 1.1387939453125 13.452259013
90.5394611358643 1.1923246383667 13.46012499
90.7144870758057 1.30047035217285 13.472470886
90.8015613555908 1.35545635223389 13.480599538
90.8885593414307 1.41079998016357 13.492849192
90.9754657745361 1.46650218963623 13.500655456
91.1490039825439 1.57898616790771 13.512937866
91.2356357574463 1.63577079772949 13.521157381
91.3221759796143 1.69290924072266 13.532989802
91.4086246490479 1.75041246414185 13.54092185
91.5812397003174 1.86651372909546 13.553096634
91.6673984527588 1.92511367797852 13.560474768
91.7534656524658 1.98408079147339 13.572532009
91.8394260406494 2.04341602325439 13.580472997
92.0110340118408 2.1631817817688 13.592634371
92.0966739654541 2.22361278533936 13.600575987
92.1824131011963 2.28519439697266 13.612744556
92.2680530548096 2.34712648391724 13.620658864
92.4389972686768 2.47203636169434 13.632752422
92.5243015289307 2.5350136756897 13.64134154
92.6095066070557 2.5983362197876 13.65301088
92.6945972442627 2.66200304031372 13.661470511
92.8645267486572 2.79039335250854 13.673642222
92.9493350982666 2.85509443283081 13.681613102
93.034029006958 2.92012500762939 13.693929595
93.118631362915 2.98548269271851 13.701064471
93.2875080108643 3.11716365814209 13.713205591
93.371789932251 3.18347835540771 13.721286123
93.455659866333 3.25138902664185 13.733290144
93.5394306182861 3.31957292556763 13.741387437
93.7066822052002 3.45677280426025 13.75357144
93.7901706695557 3.52577686309814 13.761352421
93.8735828399658 3.59504508972168 13.773514354
93.9569110870361 3.66456842422485 13.781407989
94.0401554107666 3.73433208465576 13.793870381
94.2064075469971 3.87454605102539 13.801544853
94.2894153594971 3.94495153427124 13.813829987
94.3723468780518 4.01555633544922 13.821831108
94.5380420684814 4.15732383728027 13.834151163
94.6208057403564 4.22847127914429 13.842119738
94.7035160064697 4.29978561401367 13.854153721
94.7841205596924 4.3723030090332 13.86221316
94.9453220367432 4.51773405075073 13.875087198
95.0259494781494 4.59069871902466 13.883238129
95.1065921783447 4.66388607025146 13.894892244
95.1872577667236 4.73731756210327 13.903126148
95.3486957550049 4.88496017456055 13.915080512
95.4294681549072 4.95917081832886 13.922976382
95.5102787017822 5.03362417221069 13.93470865
95.5911197662354 5.10830211639404 13.943326472
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
99.7136636976182 5.03589873918286
104.528608762892 4.23424575348927
103.525464834288 1.96659731373124
97.9830280350755 -0.974958375199204
94.9694117862315 -3.56292376672054
98.3284999166404 -4.89309215909716
103.776037708912 -4.50062975488417
104.364479435813 -2.52295365796023
99.342604266227 0.349789657477931
95.1167892862222 3.11208679189249
};
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
96.9378518031648 4.77530435553823
102.577381235663 4.84994162399081
104.886341873535 3.24340565169133
100.920117716662 0.516766962780368
95.7376047152253 -2.37679434581203
95.9467946075645 -4.42744021412366
101.281699625125 -4.91825838036947
104.938710655175 -3.67784690761172
102.254181025215 -1.1397001915295
96.6505543070588 1.81039939728786
95.2764733916478 4.14069417935163
};
\addplot [draw=none, draw=red, fill=red, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [semithick, green]
table {%
85.3803577423096 -1.34616470336914
83.7889669905822 3.07088250526708
};
\addplot [semithick, green]
table {%
86.452615737915 -0.909053802490234
84.5740916753986 3.78676392185469
};
\addplot [semithick, green]
table {%
87.6147480010986 -0.387894630432129
85.45166020191 4.55846274865341
};
\addplot [semithick, green]
table {%
88.6841831207275 0.142977714538574
86.2027653701773 5.30745096429719
};
\addplot [semithick, green]
table {%
89.7476215362549 0.723430633544922
86.9758634299677 6.04263934859314
};
\addplot [semithick, green]
table {%
90.8885593414307 1.41079998016357
87.8519527539296 6.8198782332109
};
\addplot [semithick, green]
table {%
92.0110340118408 2.1631817817688
88.8819007382544 7.40741450245318
};
\addplot [semithick, green]
table {%
93.034029006958 2.92012500762939
90.1484318507748 7.52360738238374
};
\addplot [semithick, green]
table {%
94.0401554107666 3.73433208465576
92.5085492790448 5.50067447966589
};
\addplot [semithick, green]
table {%
95.1065921783447 4.66388607025146
94.0332925467231 4.91213889441652
};
\addplot [black]
table {%
103.665726868688 -4.53506614160916
103.796235503869 -4.49403666225886
103.921739382106 -4.45085435767124
104.040802312026 -4.40591808207964
104.153241639404 -4.35925526020288
104.25923364819 -4.31072846638917
104.358420078614 -4.26042168524002
104.450137380575 -4.20864295851649
104.534958997206 -4.15502297071804
104.612617678507 -4.09962224393183
104.682685605337 -4.0426815274268
104.745533616553 -3.98379236514768
104.80034442858 -3.92366192254241
104.847431507499 -3.86197327226541
104.886886769111 -3.79846472385289
104.9183166433 -3.73369696869499
104.941855289789 -3.66743242156553
104.957515778314 -3.59941113870806
104.96516445841 -3.5298428962749
104.964777453163 -3.45904510373629
104.956283053325 -3.38622652383098
104.940090800554 -3.31356663588556
104.915509365303 -3.237932910374
104.883567727842 -3.16248177577367
104.843251588248 -3.08460176456821
104.795574507102 -3.00626118657397
104.739989507813 -2.92636690439492
104.676259185163 -2.84465911137515
104.605841443558 -2.76284403123939
104.527266400018 -2.67908236637918
104.442187026322 -2.59504095505706
104.34932901065 -2.50933761542776
104.248510483595 -2.42183455805676
104.143154802116 -2.33529794106452
104.030095685272 -2.24693723237313
103.910334232507 -2.15750487875444
103.784399549788 -2.0672930096014
103.651366942735 -1.97556412037756
103.512603899071 -1.88317893917028
103.370117372939 -1.79129222304775
103.221631914828 -1.69828618914434
103.066546427922 -1.60372589155172
102.907426477494 -1.50907447794893
102.743640855533 -1.4138217840214
102.575040151673 -1.31777314675172
102.402518884826 -1.22132540444065
102.226110060498 -1.1243773571451
102.044268754133 -1.02598630641626
101.862294558453 -0.928886810877581
101.67568128331 -0.830539539188992
101.486258431195 -0.731807474708173
101.294405009609 -0.632770090967366
101.100643708868 -0.533576781288971
100.902804490479 -0.433007938832468
100.70684614982 -0.333967559916452
100.509718549208 -0.23478123335909
100.310309797111 -0.134775145833135
100.10965452186 -0.0343526516637827
99.9106943913119 0.0651352531085827
99.7100050850314 0.165521463035761
99.51072134192 0.265358109207641
99.3126567899511 0.364856041248267
99.113164190122 0.465470638093899
98.9180516270081 0.564389950223731
98.722591898094 0.664126792334468
98.5275117359873 0.76445071319152
98.3371133260725 0.863265156091721
98.1527896457687 0.9599205277627
97.9681348080476 1.05788961544833
97.7865541488544 1.15551325960869
97.6085736200682 1.25262543536304
97.4331478128978 1.34992812023969
97.2635106682349 1.44573587440287
97.0974911097499 1.54137429435578
96.9350464938406 1.63701400033704
96.7795333495344 1.73077065827179
96.627696562181 1.82470607543707
96.4808040018513 1.91819377971916
96.34050620958 2.01027856411285
96.2050560403695 2.10221908162658
96.0773990767159 2.19209318450838
95.9545794743015 2.28207525886092
95.8378784751496 2.37141032829072
95.7289314845521 2.45890836158577
95.6262467981768 2.54583477655418
95.5302496771664 2.63198476446091
95.4416479044611 2.71682159264779
95.3599999638173 2.80087166149652
95.2858340855842 2.88371290985514
95.2187096927674 2.96600337640465
95.1604416867667 3.04545315969354
95.1089215318347 3.12496530092583
95.0641776641747 3.2052724822555
95.0296988998168 3.27952462589471
95.0017965159681 3.35510019008482
94.981883529734 3.42922252538831
94.9699506324267 3.501880508248
94.9659812761594 3.57376332976023
94.9700708671567 3.64380439723164
94.9821132782745 3.71217796933476
95.0020576399423 3.77900039825487
95.0300191301485 3.84461416149405
95.0663506941986 3.90944431655305
95.1096006012516 3.9712486200317
95.1611749404746 4.03230579335277
95.2206680929875 4.09194552917713
95.2870692936376 4.14933170007357
95.3610408971097 4.20521126276791
95.4431440919189 4.25994757326868
95.5319348748685 4.3126169752369
95.6278246349878 4.36358718325213
95.7314261374821 4.41318407040319
95.8403721569865 4.46037947945524
95.9561945412758 4.50596647673218
96.0793161962539 4.55009816342607
96.2078717751274 4.59215172942094
96.3426328670309 4.63245691371328
96.4834061315711 4.67098689645781
96.6298178849223 4.70767552539923
96.7815223870917 4.74248003494042
96.9378518031648 4.77530435553823
97.0999295935462 4.8064122506531
97.2655167368818 4.83541492869064
97.436174735849 4.86262920238834
97.6109668155658 4.8879190513361
97.7898917452511 4.91130580950608
97.9721571931207 4.93271027426349
98.1556896557984 4.95195428880871
98.3428941705117 4.96933385148975
98.5337304173462 4.9848332747385
98.7261737831951 4.99830039834618
98.9914322169896 5.01346033850007
99.1183000152994 5.01936370214515
99.31540141274 5.02685378078086
99.5151087004795 5.03239649431728
99.7136636976182 5.03589873918286
99.9133221180612 5.03742228005814
100.113691202625 5.03694599838024
100.313295914782 5.03447135320844
100.51457544717 5.02993922011067
100.710585718854 5.02353349838793
100.907997089867 5.01505596406411
101.103985936943 5.00457635737875
101.297645118942 4.99213730243016
101.488331401964 4.9777875104537
101.67800799575 4.96135225854432
101.864283902446 4.94300615566822
102.047673625622 4.92268564008172
102.228802478993 4.90027342122242
102.406175118547 4.87590806131451
102.577381235663 4.84994162399081
102.745939787501 4.82182513156229
102.911365073763 4.79153859128477
103.069140255756 4.7599142841639
103.224728281014 4.72582061460573
103.372415625488 4.69046975099742
103.515544076651 4.65307626122326
103.65364330992 4.61366856789389
103.786389700623 4.57224546397712
103.91279625824 4.52904846648311
104.031732973106 4.4844759660949
104.144575010822 4.43799948049257
104.251153650718 4.38958725737081
104.350678861882 4.33952687069523
104.443813487524 4.28738517074257
104.528608762892 4.23424575348927
104.607710049628 4.17832128140971
104.677506175486 4.12215097745139
104.740921030756 4.06341434327205
104.796278305803 4.00347143087585
104.843982631243 3.94190250852817
104.88414749367 3.87836027695663
104.916142388206 3.8138000344656
104.940375577835 3.74740002146509
104.95663410724 3.67946269559134
104.964845978503 3.61048889816963
104.965110630939 3.53989043814911
104.957394818777 3.46790946605814
104.941668549484 3.3943967279929
104.917981140787 3.319581868643
104.886341873535 3.24340565169133
104.846730198043 3.16579438218689
104.799605223736 3.08745406457098
104.744689630635 3.00774646379572
104.681911122262 2.92655492842995
104.610789810196 2.84334349466142
104.53367164228 2.76064916504267
104.447978384782 2.67556140277358
104.356500063294 2.59074908009552
104.256983357045 2.5039804638717
104.150741548097 2.41636716849305
104.037835037136 2.32783862560335
103.919795305462 2.23941526720122
103.794072760409 2.14908157053197
103.662114977129 2.05783647139136
103.525464834288 1.96659731373124
103.382067793344 1.87387720365786
103.232001508721 1.7796818443965
103.077309018403 1.68519395855217
102.919629636268 1.59123918753507
102.756747620823 1.49635328266582
102.587072549361 1.3995493554741
102.416083904642 1.30383059106398
102.239093379792 1.206442965475
102.05995814809 1.10940233034361
101.876915553584 1.01162565063797
101.690713133553 0.913402822941217
101.500111558633 0.813977446820052
101.309098175115 0.715307389433811
101.115718392354 0.61625070411397
100.920117716662 0.516766962780368
100.723477548702 0.417337652820734
100.524132933985 0.317004748256638
100.326567992493 0.217902661116947
100.126284165545 0.117653571458778
99.9251021378796 0.0170520838604205
99.7269618766802 -0.0820520480552283
99.5271697523344 -0.18212589155082
99.3281351203309 -0.282084682314627
99.1304825154251 -0.381733731622216
98.9338815738562 -0.481359144307095
98.7393272705788 -0.580575474970574
98.5454310681126 -0.680215636773807
98.355447118987 -0.778724078356776
98.1673281295761 -0.877274520921112
97.9830280350755 -0.974958375199204
97.7999556724129 -1.07327726944159
97.6221229967312 -1.17019507466822
97.4474489712178 -1.266948280198
97.276524280349 -1.36333762588762
97.1093629240781 -1.45948492594255
96.9478322185345 -1.55442234996817
96.7912738482382 -1.64862707983285
96.6385477501677 -1.74292344046524
96.4927971674123 -1.83547164383245
96.3519476342358 -1.92767273020307
96.2163854310818 -2.01941879264917
96.0873014568151 -2.11001356626183
95.9642865449563 -2.19983961156652
95.8472165371384 -2.28912329202317
95.7376047152253 -2.37679434581203
95.6337777360443 -2.46430741612508
95.5368932864569 -2.5508626789509
95.4484484007889 -2.63511383736287
95.3663205626426 -2.71914172310029
95.291609700729 -2.80200851911614
95.2243471550827 -2.88377642892606
95.1645868744628 -2.96450281209774
95.1128777563382 -3.04346789761764
95.0685478096334 -3.12180167739497
95.0322608445148 -3.19846929274101
95.0036858361349 -3.27427332498104
94.9831247887087 -3.34862068045058
94.9705945099282 -3.42128527940262
94.9659966342782 -3.49359629547672
94.9694117862315 -3.56292376672054
94.9809206430774 -3.632055904345
95.0002658694018 -3.69899390044966
95.0278810555635 -3.76524690226719
95.0629453155169 -3.8290054233141
95.106120283874 -3.89171980022288
95.1583623410698 -3.95425299222672
95.2151408898205 -4.01179588779201
95.2818856361548 -4.07014511936149
95.3562400807437 -4.12681103136322
95.4361655504689 -4.18056000240391
95.5244177527054 -4.23339714101199
95.619853223397 -4.28456780792314
95.7234307678563 -4.33454928238402
95.8309662245426 -4.38149812719439
95.9467946075645 -4.42744021412366
96.0695742674791 -4.47176867650758
96.196984251099 -4.51375094578161
96.3317839311389 -4.55435916304204
96.4733263547657 -4.59335590649497
96.6182314791063 -4.62990475396388
96.7696510742633 -4.66488242506714
96.9257611192914 -4.69788505617289
97.0868050193365 -4.72901368625332
97.2524084562585 -4.75823208263369
97.4220946401061 -4.78549787842931
97.5965345676247 -4.81094171114728
97.7751011098011 -4.83448082026597
97.9568058097329 -4.85601440688465
98.1418051473836 -4.87559313727676
98.3284999166404 -4.89309215909716
98.5197195635517 -4.9087859204697
98.7109865510957 -4.92233120188456
98.9075345476007 -4.93409896400301
99.1024745581876 -4.94369079812843
99.3014384547358 -4.95140646241246
99.4985116496989 -4.95703021583265
99.6978532601755 -4.96070946642371
99.8977960021952 -4.96239215795256
100.097387530594 -4.96207660784465
100.297179421056 -4.95976231269464
100.496106343783 -4.95545773995226
100.694569286082 -4.94914831067142
100.894287955144 -4.94072817830391
101.089624742289 -4.93043219837847
101.281699625125 -4.91825838036947
101.47436907248 -4.90392770434628
101.664321188905 -4.88762942679901
101.850734548562 -4.8694337382104
102.034208423098 -4.84927370852326
102.214065875812 -4.82720448345731
102.392083966113 -4.80295227493432
102.563550973396 -4.77715002401915
102.732276511507 -4.74922073377742
102.897147552863 -4.71926970269624
103.05602866646 -4.68766788572279
103.211028874056 -4.6539636741392
103.361455996673 -4.61821774537067
103.504993612535 -4.58096365887608
103.643615389588 -4.54166703558702
103.776037708912 -4.50062975488417
103.902080770486 -4.45788417658038
104.022283465202 -4.41318929525815
104.136566150552 -4.36646607542892
104.243193651092 -4.31839190863631
104.343237049273 -4.2684729327052
104.436003165254 -4.21700315038616
104.522325393408 -4.16341873733984
104.601581651519 -4.10793388334889
104.672479750959 -4.05147495072701
104.736019923489 -3.99329884134499
104.792962200609 -3.93237511480788
104.841634356444 -3.87024203208135
104.881227283545 -3.80851520998903
104.914032806094 -3.74367069363501
104.938710655175 -3.67784690761172
104.955610398243 -3.61006397538535
104.964493555226 -3.54089673213211
104.965384083393 -3.4706247850213
104.95827508248 -3.39853607906029
104.943272871852 -3.32554740958539
104.920157445974 -3.25060166669277
104.889192505709 -3.17462661634382
104.850295645306 -3.0972607578095
104.803622387785 -3.01872608076751
104.748530055928 -2.93803344934824
104.687287891244 -2.85820221935754
104.617752374875 -2.77617640968348
104.540737356975 -2.69297478998823
104.456479893683 -2.60875174661045
104.364479435813 -2.52295365796023
104.266106058261 -2.43674609333647
104.160817860362 -2.34950002911943
104.048679464992 -2.26117852698097
103.929864492052 -2.17182914421438
103.803872058709 -2.08101241873911
103.673086127882 -1.99031478328999
103.534789664259 -1.89774556982767
103.393145124421 -1.80595679920354
103.244590672245 -1.71249963604506
103.090561243827 -1.61821091994502
102.932491281622 -1.52383837403513
102.769481311357 -1.42871538912141
102.602251977906 -1.33314882474579
102.429013651732 -1.23602648911259
102.254181025215 -1.1397001915295
102.074933329414 -1.04247760826286
101.890488251544 -0.943848907598337
101.705060558115 -0.845947448720576
101.517001944865 -0.747763579919683
101.325283453592 -0.648651011184233
101.131792212165 -0.549472611386973
100.935959289836 -0.449817569447424
100.739733106536 -0.350554933927132
100.541823251428 -0.250909756810925
100.338914804339 -0.14910536143482
100.142200884327 -0.0506321039563211
99.9404245276909 0.0502698041554464
99.7420492430468 0.149485502239244
99.5410742211798 0.250137311824243
99.342604266227 0.349789657477931
99.1454486154698 0.449155359914858
98.9492914707686 0.548512277866411
98.7548631743632 0.647609732239509
98.5618144922602 0.746746756503613
98.3696926787764 0.846287308451558
98.1812506816106 0.944926122204915
97.997713683975 1.04211263141785
97.8158820324439 1.13965155867308
97.6357804467825 1.23768112400341
97.4615652097209 1.33404988696423
97.2906293961602 1.43029658274441
97.1238369434805 1.52606276079785
96.9612602605045 1.62143036050544
96.8039908362501 1.71587014015193
96.6505543070588 1.81039939728786
96.503180309858 1.90377074798501
96.3475203818923 2.00560300752264
96.2270046052937 2.08709700921144
96.0965079791327 2.17841883285294
95.9742055503386 2.2674383115893
95.8568453739965 2.35660517039211
95.7443046429988 2.44628988062955
95.6397885414383 2.53408789763182
95.5437871081584 2.61950559343245
95.4545164534077 2.7041289884543
95.3726921331611 2.78736803859605
95.2972582055606 2.87046672012357
95.2284029141882 2.95359006930231
95.1688205898594 3.03344729615231
95.1167892862222 3.11208679189249
95.0710918075514 3.19191945277323
95.0340567097372 3.26926054112589
95.0054538068071 3.34391190278596
94.9843635267718 3.41818824688774
94.9712850882803 3.49066100685829
94.9660745584363 3.5621854825028
94.9688594410603 3.63250202583216
94.9797269977238 3.70167746073013
94.9984401172716 3.76871293090482
95.025002585879 3.83419595502068
95.0596832382779 3.89866180365394
95.1021220826356 3.96140104773023
95.1522575033588 4.02248235683503
95.2108214147989 4.08269368832453
95.2764733916478 4.14069417935163
};
% \draw (axis cs:0.724985122680664,-0.830338859558105) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{1s};
% \draw (axis cs:2.8394660949707,-0.47756519317627) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{2s};
% \draw (axis cs:6.11178016662598,0.386072731018066) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{3s};
% \draw (axis cs:10.4825229644775,1.70157203674316) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{4s};
% \draw (axis cs:15.8283290863037,2.99883852005005) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{5s};
% \draw (axis cs:22.0903759002686,3.75314054489136) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{6s};
% \draw (axis cs:29.1840267181396,3.60407838821411) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{7s};
% \draw (axis cs:37.0071277618408,2.26846036911011) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{8s};
% \draw (axis cs:45.4906101226807,-0.177875900268555) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{9s};
% \draw (axis cs:54.6782779693604,-3.00646057128906) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{10s};
% \draw (axis cs:64.6785068511963,-4.80362644195557) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{11s};
% \draw (axis cs:75.3356952667236,-4.66511096954346) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{12s};
\draw (axis cs:86.452615737915,-1.80905380249023) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13s};
% \draw (axis cs:0.160003662109375,-0.895630264282227) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{0.4s};
% \draw (axis cs:1.64866256713867,-0.715808296203613) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{1.4s};
% \draw (axis cs:4.35514450073242,-0.112599754333496) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{2.4s};
% \draw (axis cs:8.17931938171387,1.00762758255005) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{3.4s};
% \draw (axis cs:13.0725536346436,2.41018018722534) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{4.4s};
% \draw (axis cs:18.8705387115479,3.45504484176636) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{5.4s};
% \draw (axis cs:25.5681819915771,3.82810935974121) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{6.4s};
% \draw (axis cs:33.0537128448486,3.08917198181152) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{7.4s};
% \draw (axis cs:41.2083835601807,1.15649280548096) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{8.4s};
% \draw (axis cs:50.0298099517822,-1.63427200317383) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{9.5s};
% \draw (axis cs:59.6209125518799,-4.12449684143066) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{10.5s};
% \draw (axis cs:69.9884357452393,-5.00427284240723) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{11.5s};
% \draw (axis cs:80.9186420440674,-3.66318740844727) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{12.5s};
\draw (axis cs:92.0110340118408,1.2631817817688) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13.5s};
% \draw (axis cs:102.754181025215,-1.4897001915295) node[
%   scale=0.5,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{12s};
\draw (axis cs:97.1505543070588,1.46039939728786) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{13s};
\draw (axis cs:95.7764733916478,3.79069417935163) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{14s};

\end{axis}

\end{tikzpicture}
% \caption{Projection of the quadrotor (colored) and gate (black) trajectories and the acceleration~\eqref{eq:meth_optimization_problem_original_acc} (green) in the~$x$-$y$-plane for the planar gate motion.}
\caption{Quadrotor (colored) and gate (black) trajectories and the acceleration commanded by our control algorithm (green) for flying through a fast-moving gate~($7\,\si{m}/\si{s}$ top speed) solely based on line-of-sight (LOS) estimates. It can be seen that the normal acceleration, which is proportional to the LOS rate, increases as the quadrotor gets closer to the gate.}
\label{fig:trajectory_planar}
\vspace{-2pt}
\end{figure}

==> figures/truck.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey}{RGB}{176,176,176}
\definecolor{lightgrey}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey},
tick align=outside,
tick pos=left,
x grid style={darkgrey},
xlabel={x [m]},
xmajorgrids,
xmin=43.560373245103, xmax=143.701880594169,
xtick style={color=black},
y grid style={darkgrey},
ylabel={y [m]},
ymajorgrids,
ymin=-23.8302504778255, ymax=50.7913243532528,
ytick style={color=black}
]
\addplot [semithick, steelblue]
table {%
139.149993896484 17.1582183837891
138.552322387695 17.0640182495117
138.071411132812 16.9874382019043
137.588668823242 16.9097537994385
137.347106933594 16.8709259033203
136.616683959961 16.7544574737549
136.371978759766 16.7156295776367
135.63542175293 16.5987415313721
135.63542175293 16.5987415313721
134.892501831055 16.4829502105713
134.395095825195 16.40598487854
133.896255493164 16.3277988433838
133.519424438477 16.2682590484619
133.017013549805 16.1890411376953
132.513748168945 16.1096954345703
132.03923034668 16.0346660614014
131.660171508789 15.9746589660645
131.153167724609 15.8944282531738
130.7724609375 15.834189414978
130.389831542969 15.7734441757202
129.876037597656 15.691216468811
129.249572753906 15.5898551940918
128.864395141602 15.5278444290161
128.478942871094 15.4656896591187
127.830360412598 15.3614320755005
127.339569091797 15.2820653915405
126.976104736328 15.2227268218994
126.364067077637 15.1217756271362
125.866218566895 15.0390434265137
125.337440490723 14.9505290985107
125.08821105957 14.9084043502808
124.71614074707 14.8455190658569
123.91332244873 14.7107353210449
123.396263122559 14.6247119903564
122.87425994873 14.5380926132202
122.472633361816 14.4721441268921
121.931671142578 14.3838338851929
121.523361206055 14.3171072006226
120.982177734375 14.2285661697388
120.433769226074 14.1388740539551
119.882804870605 14.0502223968506
119.32958984375 13.9606733322144
118.910507202148 13.8931474685669
118.346229553223 13.803053855896
117.648040771484 13.6939153671265
117.24536895752 13.6318454742432
116.810569763184 13.5650844573975
116.09009552002 13.454197883606
115.956344604492 13.4334363937378
115.070220947266 13.2973747253418
114.476257324219 13.2066373825073
113.908821105957 13.1202049255371
113.457626342773 13.0521955490112
112.707221984863 12.939977645874
112.244644165039 12.8712167739868
111.784233093262 12.803186416626
111.168869018555 12.712963104248
110.699630737305 12.6443433761597
110.075294494629 12.553279876709
109.117118835449 12.4145660400391
108.486045837402 12.3233108520508
108.316955566406 12.2988586425781
107.157928466797 12.1307640075684
106.691040039062 12.0622911453247
106.053237915039 11.9678325653076
105.389633178711 11.8680448532105
104.902381896973 11.793830871582
104.087928771973 11.669623374939
103.764022827148 11.6200733184814
103.096519470215 11.5181283950806
102.102516174316 11.3689746856689
101.273864746094 11.2507295608521
100.946571350098 11.2053060531616
100.28702545166 11.1160364151001
99.7753601074219 11.0493583679199
98.8813171386719 10.9388551712036
98.5420532226562 10.8990449905396
97.6715393066406 10.8007755279541
96.9797897338867 10.7254495620728
96.7913208007812 10.7056322097778
95.5155639648438 10.5801115036011
94.9974060058594 10.5342044830322
94.6408309936523 10.5039138793945
94.2859878540039 10.4748411178589
92.8725128173828 10.3699378967285
92.2954711914062 10.3314867019653
91.1823196411133 10.2626628875732
90.6390075683594 10.2316884994507
89.8946914672852 10.1933326721191
89.3457641601562 10.167947769165
88.5694885253906 10.1355533599854
87.6320571899414 10.1018953323364
86.821891784668 10.0760364532471
85.8498382568359 10.0490064620972
85.2361602783203 10.0340051651001
84.6389083862305 10.0203075408936
84.0235443115234 10.0070915222168
83.22314453125 9.99135112762451
82.4180297851562 9.97620296478272
81.6326675415039 9.96166896820069
80.8235702514648 9.94755554199219
79.991455078125 9.93328857421875
79.1800231933594 9.91946411132813
78.5804138183594 9.90957355499268
77.5851974487305 9.89321613311768
76.9625930786133 9.88294219970703
76.4103317260742 9.87377643585205
75.6313934326172 9.86178112030029
75.0104064941406 9.85312938690186
74.0000305175781 9.83995532989502
74.0000305175781 9.83995532989502
72.655517578125 9.82403087615967
71.6759796142578 9.81438636779785
70.9064178466797 9.80845642089844
70.3166809082031 9.80547904968262
69.3678894042969 9.80285549163819
68.7576217651367 9.8031063079834
67.9919662475586 9.80607414245606
67.4298553466797 9.80930423736572
};
\addlegendentry{Drone}
\addplot [semithick, red]
table {%
96.8610096545447 15.808465159325
96.8382698247977 15.8051804013567
96.7605811213289 15.7980285968649
96.6872735832486 15.7878264107567
96.6150745432644 15.7760113364224
96.4598818117 15.7590015089921
96.2348995118398 15.7394810950446
96.001929767484 15.7149113123937
95.7401737934516 15.6921274961614
95.4665952449585 15.6698953038506
95.1761990118179 15.644055794884
94.9012981032132 15.6172802366615
94.6212018270908 15.5885997905033
94.3459404463994 15.5623617879649
94.0695954254254 15.5366572300448
93.8001394240256 15.5100890564933
93.5289629842921 15.4857102316286
93.2507482245144 15.4595645953185
92.9710332577694 15.4320920088605
92.6806105346602 15.4037620946421
92.3778862744039 15.3734629805017
92.114854223867 15.3481248208563
92.0552376835392 15.3363329235996
92.1469942848889 15.3313527927437
92.4540578866479 15.3434676300762
92.8173560314379 15.3594526270367
93.1169243512159 15.371487008107
93.4201739253238 15.3878683895342
93.7406331506182 15.4014244214802
94.1540273955309 15.4204012243021
94.3776053395876 15.4208845667591
94.6335276268933 15.4255029604191
94.9525220936669 15.4437753886144
95.2873884611935 15.4671347906774
95.4987624069997 15.4893535529095
95.3417356352353 15.4812306482586
94.9588104479966 15.4266793645217
94.559911445283 15.3685389800329
94.0493374616792 15.3086048728468
93.3669613528148 15.224025957531
92.3874797771384 15.100004950437
91.1579473340437 14.9384446864574
89.9133153313395 14.7738623860117
88.2306639760864 14.5685748428101
85.3633449520283 14.2494632997784
81.779386228851 13.8617384021412
80.2552894402893 13.6690329953107
78.7303575368678 13.4767349731008
77.4840318401606 13.313069522495
76.1480448071289 13.139611261758
75.4222703597886 13.0128066268153
74.9658679374331 12.9033653392136
74.4937495908531 12.7855772325948
74.2455784579979 12.692299104733
74.1150984638346 12.607656899486
74.038375916493 12.5224528175751
74.0677281420289 12.4376111306495
74.1225373260115 12.3602805279394
74.2524874975201 12.2839888349487
74.4601896645476 12.2060491762077
74.6644029345093 12.1716427746934
74.7770359876192 12.1452945992016
74.8077844310442 12.1229676969346
74.844210489098 12.1071616107951
74.8728785994138 12.0971913572625
74.8751989565606 12.1010574874076
74.7931928791262 12.1165130644605
74.7095885557079 12.1457305488242
74.5129209080432 12.1840612864697
74.3001422387701 12.2356369730365
73.9012236819268 12.316101115019
73.3915596889131 12.4131466727059
72.8322188819 12.492623993332
72.233926126779 12.5705460590666
71.6297206007058 12.6328912422434
70.8877920562437 12.709024821078
70.218678182003 12.7463603946119
69.5515541119339 12.7789418824225
68.7374532687875 12.8419067616425
68.094265636275 12.8733966675157
67.4499499663527 12.9027690226196
66.9056297636419 12.9081412237024
66.3133652833526 12.9228536303028
65.7207333290676 12.9384158291967
65.0607892605527 12.9572016799972
64.4225253233712 12.9715755961214
63.9273056746211 12.9587732698991
63.6349783537786 12.9103939108048
63.3243942581355 12.8673550727162
63.0193924274386 12.8204090216068
62.7551536436301 12.7627014238918
62.5304559704258 12.6972931827648
62.372326006662 12.6172994350664
62.1908220143929 12.5418914649859
62.0288743515139 12.4619802543966
61.8657960063133 12.3835156266093
61.722093612375 12.3009228943893
61.5866068568111 12.2153697227677
61.4336649163071 12.1303276452121
61.2902591093243 12.0572514901023
61.0791571953949 12.0045381480066
60.8784312759983 11.9540817195807
60.6865350439908 11.9010109079061
60.4513654800041 11.8619386242197
60.1855703574791 11.8299326138679
59.9038667348021 11.8034500357275
59.625757351827 11.7789795404892
59.3367652694032 11.7579384242041
59.0418656824165 11.7397695229331
58.7293988657798 11.7287454929746
58.4266643532953 11.7144980807302
58.0966709378076 11.7123827924399
57.7474356967981 11.7064281280008
57.389867897115 11.7050216719132
57.0444210435914 11.6784094283114
56.6938380183108 11.6528711269699
56.3550929011385 11.6187305138912
56.0199737028779 11.5792810492074
55.6961262608414 11.5320970419395
};
\addlegendentry{Gate Position Estimation}
\addplot [semithick, blue, forget plot]
table {%
66.256477355957 9.81770420074463
65.8004974596428 9.82038920575922
65.3445175633286 9.82307421077381
64.8885376670144 9.82575921578841
64.4325577707002 9.828444220803
63.976577874386 9.83112922581759
63.5205979780717 9.83381423083219
63.0646180817575 9.83649923584678
62.6086381854433 9.83918424086137
62.1526582891291 9.84186924587597
61.6966783928149 9.84455425089056
61.2406984965006 9.84723925590515
60.7847186001864 9.84992426091974
60.3287387038722 9.85260926593434
59.872758807558 9.85529427094893
59.4167789112438 9.85797927596352
58.9607990149296 9.86066428097812
58.5048191186154 9.86334928599271
58.0488392223011 9.8660342910073
57.5928593259869 9.8687192960219
57.1368794296727 9.87140430103649
56.6808995333585 9.87408930605108
56.2249196370443 9.87677431106567
55.7689397407301 9.87945931608027
55.3129598444158 9.88214432109486
54.8569799481016 9.88482932610945
54.4010000517874 9.88751433112404
53.9450201554732 9.89019933613864
53.489040259159 9.89288434115323
53.0330603628448 9.89556934616782
52.5770804665305 9.89825435118242
52.1211005702163 9.90093935619701
51.6651206739021 9.9036243612116
51.2091407775879 9.9063093662262
50.7531608812737 9.90899437124079
50.2971809849595 9.91167937625538
49.8412010886452 9.91436438126997
49.385221192331 9.91704938628457
48.9292412960168 9.91973439129916
48.4732613997026 9.92241939631375
};
\addplot [semithick, red, forget plot]
table {%
55.6961262608414 11.5320970419395
55.5016681501221 11.5131125637584
55.3072100394028 11.4941280855774
55.1127519286835 11.4751436073963
54.9182938179641 11.4561591292152
54.7238357072448 11.4371746510342
54.5293775965255 11.4181901728531
54.3349194858062 11.3992056946721
54.1404613750868 11.380221216491
53.9460032643675 11.3612367383099
53.7515451536482 11.3422522601289
53.5570870429289 11.3232677819478
53.3626289322096 11.3042833037668
53.1681708214902 11.2852988255857
52.9737127107709 11.2663143474046
52.7792546000516 11.2473298692236
52.5847964893323 11.2283453910425
52.3903383786129 11.2093609128615
52.1958802678936 11.1903764346804
52.0014221571743 11.1713919564993
51.806964046455 11.1524074783183
51.6125059357356 11.1334230001372
51.4180478250163 11.1144385219562
51.223589714297 11.0954540437751
51.0291316035777 11.076469565594
50.8346734928584 11.057485087413
50.640215382139 11.0385006092319
50.4457572714197 11.0195161310508
50.2512991607004 11.0005316528698
50.0568410499811 10.9815471746887
49.8623829392617 10.9625626965077
49.6679248285424 10.9435782183266
49.4734667178231 10.9245937401455
49.2790086071038 10.9056092619645
49.0845504963845 10.8866247837834
48.8900923856651 10.8676403056024
48.6956342749458 10.8486558274213
48.5011761642265 10.8296713492402
48.3067180535072 10.8106868710592
48.1122599427878 10.7917023928781
};
\end{axis}

\end{tikzpicture}

